Assembly of FETI dual operator using CUDA

FETI is a numerical method used to solve engineering problems. It builds on the ideas of domain decomposition, which makes it highly scalable and capable of efficiently utilizing whole supercomputers. One of the most time-consuming parts of the FETI solver is the application of the dual operator F in every iteration of the solver. It is traditionally performed on the CPU using an implicit approach of applying the individual sparse matrices that form F right-to-left. Another approach is to apply the dual operator explicitly, which primarily involves a simple dense matrix-vector multiplication and can be efficiently performed on the GPU. However, this requires additional preprocessing on the CPU where the dense matrix is assembled, which makes the explicit approach beneficial only after hundreds of iterations are performed. In this paper, we use the GPU to accelerate the assembly process as well. This significantly shortens the preprocessing time, thus decreasing the number of solver iterations needed to make the explicit approach beneficial. With a proper configuration, we only need a few tens of iterations to achieve speedup relative to the implicit CPU approach. Compared to the CPU-only explicit approach, we achieved up to 10x speedup for the preprocessing and 25x for the application.

==> tikz/bestdualop/karolina-heat_transfer_2d-TRIANGLE3.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=8cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=1.273e-03,
    ymax=2e+05,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.42,0.99)}, anchor=north, legend columns=2, fill=none},
    legend cell align={left}
  ]
    \addplot[solid, color={green!60!black}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[dashed, color={green!60!black}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[solid, color=green, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[dashed, color=green, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addplot[dotted, color=black, mark=none] coordinates { ( 1e-5, 1e-5 ) };
    \addlegendentry[fill=white]{expl\_legacy}
    \addlegendentry[fill=white]{impl\_legacy}
    \addlegendentry[fill=white]{expl\_modern}
    \addlegendentry[fill=white]{impl\_modern}
    \addlegendentry[fill=white]{expl\_mkl}
    \addlegendentry[fill=white]{impl\_mkl}
    \addlegendentry[fill=white]{expl\_cholmod}
    \addlegendentry[fill=white]{impl\_cholmod}
    \addlegendentry[fill=white]{expl\_hybrid}

    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 1.000e+00 , 2.412e-03 )
      ( 1.098e+00 , 2.465e-03 )
      ( 1.205e+00 , 2.522e-03 )
      ( 1.323e+00 , 2.586e-03 )
      ( 1.452e+00 , 2.655e-03 )
      ( 1.594e+00 , 2.732e-03 )
      ( 1.750e+00 , 2.815e-03 )
      ( 1.921e+00 , 2.907e-03 )
      ( 2.109e+00 , 3.008e-03 )
      ( 2.315e+00 , 3.119e-03 )
      ( 2.542e+00 , 3.241e-03 )
      ( 2.790e+00 , 3.374e-03 )
      ( 3.063e+00 , 3.521e-03 )
      ( 3.362e+00 , 3.681e-03 )
      ( 3.691e+00 , 3.858e-03 )
      ( 4.052e+00 , 4.052e-03 )
      ( 4.448e+00 , 4.265e-03 )
      ( 4.883e+00 , 4.498e-03 )
      ( 5.360e+00 , 4.755e-03 )
      ( 5.884e+00 , 5.037e-03 )
      ( 6.460e+00 , 5.346e-03 )
      ( 7.091e+00 , 5.685e-03 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 7.091e+00 , 5.685e-03 )
      ( 7.791e+00 , 5.800e-03 )
      ( 8.561e+00 , 5.926e-03 )
      ( 9.406e+00 , 6.065e-03 )
      ( 1.034e+01 , 6.217e-03 )
      ( 1.136e+01 , 6.385e-03 )
      ( 1.248e+01 , 6.569e-03 )
      ( 1.371e+01 , 6.771e-03 )
      ( 1.506e+01 , 6.994e-03 )
      ( 1.655e+01 , 7.238e-03 )
      ( 1.818e+01 , 7.506e-03 )
      ( 1.998e+01 , 7.801e-03 )
      ( 2.195e+01 , 8.125e-03 )
      ( 2.412e+01 , 8.480e-03 )
      ( 2.650e+01 , 8.871e-03 )
      ( 2.912e+01 , 9.301e-03 )
      ( 3.200e+01 , 9.773e-03 )
      ( 3.516e+01 , 1.029e-02 )
      ( 3.863e+01 , 1.086e-02 )
      ( 4.244e+01 , 1.149e-02 )
      ( 4.663e+01 , 1.218e-02 )
      ( 5.124e+01 , 1.293e-02 )
      ( 5.630e+01 , 1.376e-02 )
      ( 6.186e+01 , 1.467e-02 )
      ( 6.797e+01 , 1.568e-02 )
      ( 7.468e+01 , 1.678e-02 )
      ( 8.206e+01 , 1.799e-02 )
      ( 9.016e+01 , 1.932e-02 )
      ( 9.906e+01 , 2.078e-02 )
      ( 1.088e+02 , 2.239e-02 )
      ( 1.196e+02 , 2.415e-02 )
      ( 1.314e+02 , 2.609e-02 )
      ( 1.444e+02 , 2.822e-02 )
      ( 1.586e+02 , 3.056e-02 )
      ( 1.743e+02 , 3.313e-02 )
      ( 1.915e+02 , 3.596e-02 )
      ( 2.104e+02 , 3.906e-02 )
      ( 2.312e+02 , 4.247e-02 )
      ( 2.540e+02 , 4.622e-02 )
      ( 2.791e+02 , 5.034e-02 )
      ( 3.067e+02 , 5.486e-02 )
      ( 3.370e+02 , 5.983e-02 )
      ( 3.703e+02 , 6.530e-02 )
      ( 4.068e+02 , 7.130e-02 )
      ( 4.470e+02 , 7.789e-02 )
      ( 4.911e+02 , 8.514e-02 )
      ( 5.396e+02 , 9.310e-02 )
      ( 5.929e+02 , 1.018e-01 )
      ( 6.515e+02 , 1.115e-01 )
      ( 7.158e+02 , 1.220e-01 )
      ( 7.865e+02 , 1.336e-01 )
      ( 8.642e+02 , 1.464e-01 )
      ( 9.495e+02 , 1.604e-01 )
      ( 1.043e+03 , 1.758e-01 )
      ( 1.146e+03 , 1.927e-01 )
      ( 1.260e+03 , 2.113e-01 )
      ( 1.384e+03 , 2.317e-01 )
      ( 1.521e+03 , 2.541e-01 )
      ( 1.671e+03 , 2.788e-01 )
      ( 1.836e+03 , 3.058e-01 )
      ( 2.017e+03 , 3.356e-01 )
      ( 2.216e+03 , 3.683e-01 )
      ( 2.435e+03 , 4.042e-01 )
      ( 2.675e+03 , 4.437e-01 )
      ( 2.940e+03 , 4.871e-01 )
      ( 3.230e+03 , 5.347e-01 )
      ( 3.549e+03 , 5.871e-01 )
      ( 3.899e+03 , 6.446e-01 )
      ( 4.285e+03 , 7.078e-01 )
      ( 4.708e+03 , 7.773e-01 )
      ( 5.173e+03 , 8.536e-01 )
      ( 5.683e+03 , 9.374e-01 )
      ( 6.245e+03 , 1.030e+00 )
      ( 6.861e+03 , 1.131e+00 )
      ( 7.539e+03 , 1.242e+00 )
      ( 8.283e+03 , 1.364e+00 )
      ( 9.101e+03 , 1.498e+00 )
      ( 1.000e+04 , 1.646e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 3.628e-03 )
      ( 1.100e+00 , 3.696e-03 )
      ( 1.210e+00 , 3.771e-03 )
      ( 1.331e+00 , 3.853e-03 )
      ( 1.464e+00 , 3.944e-03 )
      ( 1.610e+00 , 4.043e-03 )
      ( 1.771e+00 , 4.153e-03 )
      ( 1.948e+00 , 4.274e-03 )
      ( 2.143e+00 , 4.406e-03 )
      ( 2.357e+00 , 4.552e-03 )
      ( 2.593e+00 , 4.713e-03 )
      ( 2.852e+00 , 4.890e-03 )
      ( 3.137e+00 , 5.084e-03 )
      ( 3.451e+00 , 5.298e-03 )
      ( 3.796e+00 , 5.533e-03 )
      ( 4.176e+00 , 5.791e-03 )
      ( 4.593e+00 , 6.076e-03 )
      ( 5.052e+00 , 6.388e-03 )
      ( 5.557e+00 , 6.733e-03 )
      ( 6.113e+00 , 7.111e-03 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 6.113e+00 , 7.111e-03 )
      ( 6.721e+00 , 7.201e-03 )
      ( 7.390e+00 , 7.301e-03 )
      ( 8.125e+00 , 7.410e-03 )
      ( 8.934e+00 , 7.530e-03 )
      ( 9.823e+00 , 7.662e-03 )
      ( 1.080e+01 , 7.807e-03 )
      ( 1.188e+01 , 7.966e-03 )
      ( 1.306e+01 , 8.142e-03 )
      ( 1.436e+01 , 8.335e-03 )
      ( 1.579e+01 , 8.547e-03 )
      ( 1.736e+01 , 8.780e-03 )
      ( 1.908e+01 , 9.036e-03 )
      ( 2.098e+01 , 9.318e-03 )
      ( 2.307e+01 , 9.628e-03 )
      ( 2.537e+01 , 9.969e-03 )
      ( 2.789e+01 , 1.034e-02 )
      ( 3.067e+01 , 1.076e-02 )
      ( 3.372e+01 , 1.121e-02 )
      ( 3.707e+01 , 1.171e-02 )
      ( 4.076e+01 , 1.225e-02 )
      ( 4.482e+01 , 1.286e-02 )
      ( 4.928e+01 , 1.352e-02 )
      ( 5.419e+01 , 1.425e-02 )
      ( 5.958e+01 , 1.505e-02 )
      ( 6.551e+01 , 1.593e-02 )
      ( 7.203e+01 , 1.690e-02 )
      ( 7.919e+01 , 1.796e-02 )
      ( 8.708e+01 , 1.913e-02 )
      ( 9.574e+01 , 2.042e-02 )
      ( 1.053e+02 , 2.183e-02 )
      ( 1.157e+02 , 2.338e-02 )
      ( 1.273e+02 , 2.509e-02 )
      ( 1.399e+02 , 2.697e-02 )
      ( 1.539e+02 , 2.904e-02 )
      ( 1.692e+02 , 3.131e-02 )
      ( 1.860e+02 , 3.381e-02 )
      ( 2.045e+02 , 3.656e-02 )
      ( 2.249e+02 , 3.958e-02 )
      ( 2.472e+02 , 4.290e-02 )
      ( 2.718e+02 , 4.656e-02 )
      ( 2.989e+02 , 5.057e-02 )
      ( 3.286e+02 , 5.499e-02 )
      ( 3.613e+02 , 5.984e-02 )
      ( 3.973e+02 , 6.518e-02 )
      ( 4.368e+02 , 7.105e-02 )
      ( 4.803e+02 , 7.750e-02 )
      ( 5.281e+02 , 8.460e-02 )
      ( 5.807e+02 , 9.240e-02 )
      ( 6.385e+02 , 1.010e-01 )
      ( 7.020e+02 , 1.104e-01 )
      ( 7.719e+02 , 1.208e-01 )
      ( 8.487e+02 , 1.322e-01 )
      ( 9.331e+02 , 1.447e-01 )
      ( 1.026e+03 , 1.585e-01 )
      ( 1.128e+03 , 1.737e-01 )
      ( 1.240e+03 , 1.903e-01 )
      ( 1.364e+03 , 2.086e-01 )
      ( 1.500e+03 , 2.288e-01 )
      ( 1.649e+03 , 2.509e-01 )
      ( 1.813e+03 , 2.753e-01 )
      ( 1.993e+03 , 3.021e-01 )
      ( 2.192e+03 , 3.315e-01 )
      ( 2.410e+03 , 3.639e-01 )
      ( 2.650e+03 , 3.995e-01 )
      ( 2.913e+03 , 4.386e-01 )
      ( 3.203e+03 , 4.817e-01 )
      ( 3.522e+03 , 5.290e-01 )
      ( 3.872e+03 , 5.810e-01 )
      ( 4.258e+03 , 6.382e-01 )
      ( 4.681e+03 , 7.011e-01 )
      ( 5.147e+03 , 7.703e-01 )
      ( 5.660e+03 , 8.463e-01 )
      ( 6.223e+03 , 9.299e-01 )
      ( 6.842e+03 , 1.022e+00 )
      ( 7.523e+03 , 1.123e+00 )
      ( 8.272e+03 , 1.234e+00 )
      ( 9.095e+03 , 1.356e+00 )
      ( 1.000e+04 , 1.491e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 6.257e-03 )
      ( 1.096e+00 , 6.359e-03 )
      ( 1.201e+00 , 6.472e-03 )
      ( 1.316e+00 , 6.594e-03 )
      ( 1.443e+00 , 6.729e-03 )
      ( 1.581e+00 , 6.877e-03 )
      ( 1.733e+00 , 7.039e-03 )
      ( 1.899e+00 , 7.216e-03 )
      ( 2.081e+00 , 7.410e-03 )
      ( 2.281e+00 , 7.623e-03 )
      ( 2.500e+00 , 7.857e-03 )
      ( 2.740e+00 , 8.113e-03 )
      ( 3.003e+00 , 8.393e-03 )
      ( 3.291e+00 , 8.700e-03 )
      ( 3.607e+00 , 9.037e-03 )
      ( 3.953e+00 , 9.406e-03 )
      ( 4.332e+00 , 9.811e-03 )
      ( 4.748e+00 , 1.025e-02 )
      ( 5.204e+00 , 1.074e-02 )
      ( 5.703e+00 , 1.127e-02 )
      ( 6.250e+00 , 1.186e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 6.250e+00 , 1.186e-02 )
      ( 6.870e+00 , 1.199e-02 )
      ( 7.552e+00 , 1.213e-02 )
      ( 8.301e+00 , 1.229e-02 )
      ( 9.124e+00 , 1.246e-02 )
      ( 1.003e+01 , 1.265e-02 )
      ( 1.102e+01 , 1.286e-02 )
      ( 1.212e+01 , 1.308e-02 )
      ( 1.332e+01 , 1.334e-02 )
      ( 1.464e+01 , 1.361e-02 )
      ( 1.609e+01 , 1.392e-02 )
      ( 1.769e+01 , 1.425e-02 )
      ( 1.945e+01 , 1.462e-02 )
      ( 2.138e+01 , 1.502e-02 )
      ( 2.350e+01 , 1.546e-02 )
      ( 2.583e+01 , 1.595e-02 )
      ( 2.839e+01 , 1.649e-02 )
      ( 3.120e+01 , 1.708e-02 )
      ( 3.430e+01 , 1.772e-02 )
      ( 3.770e+01 , 1.844e-02 )
      ( 4.144e+01 , 1.922e-02 )
      ( 4.555e+01 , 2.008e-02 )
      ( 5.007e+01 , 2.102e-02 )
      ( 5.504e+01 , 2.206e-02 )
      ( 6.050e+01 , 2.321e-02 )
      ( 6.650e+01 , 2.446e-02 )
      ( 7.310e+01 , 2.584e-02 )
      ( 8.035e+01 , 2.736e-02 )
      ( 8.833e+01 , 2.903e-02 )
      ( 9.709e+01 , 3.086e-02 )
      ( 1.067e+02 , 3.287e-02 )
      ( 1.173e+02 , 3.509e-02 )
      ( 1.289e+02 , 3.752e-02 )
      ( 1.417e+02 , 4.020e-02 )
      ( 1.558e+02 , 4.314e-02 )
      ( 1.713e+02 , 4.637e-02 )
      ( 1.882e+02 , 4.993e-02 )
      ( 2.069e+02 , 5.383e-02 )
      ( 2.274e+02 , 5.813e-02 )
      ( 2.500e+02 , 6.285e-02 )
      ( 2.748e+02 , 6.803e-02 )
      ( 3.021e+02 , 7.374e-02 )
      ( 3.320e+02 , 8.001e-02 )
      ( 3.650e+02 , 8.690e-02 )
      ( 4.012e+02 , 9.447e-02 )
      ( 4.410e+02 , 1.028e-01 )
      ( 4.847e+02 , 1.119e-01 )
      ( 5.328e+02 , 1.220e-01 )
      ( 5.857e+02 , 1.331e-01 )
      ( 6.438e+02 , 1.452e-01 )
      ( 7.076e+02 , 1.586e-01 )
      ( 7.778e+02 , 1.733e-01 )
      ( 8.550e+02 , 1.894e-01 )
      ( 9.398e+02 , 2.071e-01 )
      ( 1.033e+03 , 2.266e-01 )
      ( 1.136e+03 , 2.481e-01 )
      ( 1.248e+03 , 2.717e-01 )
      ( 1.372e+03 , 2.976e-01 )
      ( 1.508e+03 , 3.260e-01 )
      ( 1.658e+03 , 3.573e-01 )
      ( 1.822e+03 , 3.917e-01 )
      ( 2.003e+03 , 4.295e-01 )
      ( 2.202e+03 , 4.711e-01 )
      ( 2.420e+03 , 5.168e-01 )
      ( 2.660e+03 , 5.670e-01 )
      ( 2.924e+03 , 6.222e-01 )
      ( 3.214e+03 , 6.829e-01 )
      ( 3.533e+03 , 7.496e-01 )
      ( 3.883e+03 , 8.229e-01 )
      ( 4.269e+03 , 9.035e-01 )
      ( 4.692e+03 , 9.921e-01 )
      ( 5.158e+03 , 1.089e+00 )
      ( 5.669e+03 , 1.196e+00 )
      ( 6.232e+03 , 1.314e+00 )
      ( 6.850e+03 , 1.443e+00 )
      ( 7.529e+03 , 1.586e+00 )
      ( 8.276e+03 , 1.742e+00 )
      ( 9.097e+03 , 1.914e+00 )
      ( 1.000e+04 , 2.102e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.248e-02 )
      ( 1.099e+00 , 1.271e-02 )
      ( 1.209e+00 , 1.297e-02 )
      ( 1.329e+00 , 1.325e-02 )
      ( 1.461e+00 , 1.356e-02 )
      ( 1.606e+00 , 1.390e-02 )
      ( 1.765e+00 , 1.427e-02 )
      ( 1.941e+00 , 1.468e-02 )
      ( 2.133e+00 , 1.513e-02 )
      ( 2.345e+00 , 1.563e-02 )
      ( 2.578e+00 , 1.617e-02 )
      ( 2.834e+00 , 1.677e-02 )
      ( 3.116e+00 , 1.743e-02 )
      ( 3.426e+00 , 1.815e-02 )
      ( 3.766e+00 , 1.895e-02 )
      ( 4.140e+00 , 1.983e-02 )
      ( 4.551e+00 , 2.079e-02 )
      ( 5.003e+00 , 2.185e-02 )
      ( 5.500e+00 , 2.301e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 5.500e+00 , 2.301e-02 )
      ( 6.049e+00 , 2.320e-02 )
      ( 6.652e+00 , 2.342e-02 )
      ( 7.314e+00 , 2.365e-02 )
      ( 8.043e+00 , 2.391e-02 )
      ( 8.845e+00 , 2.419e-02 )
      ( 9.727e+00 , 2.450e-02 )
      ( 1.070e+01 , 2.484e-02 )
      ( 1.176e+01 , 2.521e-02 )
      ( 1.293e+01 , 2.563e-02 )
      ( 1.422e+01 , 2.608e-02 )
      ( 1.564e+01 , 2.658e-02 )
      ( 1.720e+01 , 2.713e-02 )
      ( 1.891e+01 , 2.773e-02 )
      ( 2.080e+01 , 2.840e-02 )
      ( 2.287e+01 , 2.913e-02 )
      ( 2.515e+01 , 2.993e-02 )
      ( 2.766e+01 , 3.081e-02 )
      ( 3.042e+01 , 3.178e-02 )
      ( 3.345e+01 , 3.285e-02 )
      ( 3.678e+01 , 3.402e-02 )
      ( 4.045e+01 , 3.531e-02 )
      ( 4.448e+01 , 3.673e-02 )
      ( 4.891e+01 , 3.829e-02 )
      ( 5.378e+01 , 4.001e-02 )
      ( 5.915e+01 , 4.190e-02 )
      ( 6.504e+01 , 4.397e-02 )
      ( 7.152e+01 , 4.625e-02 )
      ( 7.865e+01 , 4.876e-02 )
      ( 8.649e+01 , 5.152e-02 )
      ( 9.511e+01 , 5.456e-02 )
      ( 1.046e+02 , 5.789e-02 )
      ( 1.150e+02 , 6.156e-02 )
      ( 1.265e+02 , 6.560e-02 )
      ( 1.391e+02 , 7.004e-02 )
      ( 1.529e+02 , 7.492e-02 )
      ( 1.682e+02 , 8.028e-02 )
      ( 1.849e+02 , 8.618e-02 )
      ( 2.034e+02 , 9.267e-02 )
      ( 2.237e+02 , 9.981e-02 )
      ( 2.459e+02 , 1.077e-01 )
      ( 2.705e+02 , 1.163e-01 )
      ( 2.974e+02 , 1.258e-01 )
      ( 3.270e+02 , 1.362e-01 )
      ( 3.596e+02 , 1.477e-01 )
      ( 3.955e+02 , 1.603e-01 )
      ( 4.349e+02 , 1.742e-01 )
      ( 4.783e+02 , 1.894e-01 )
      ( 5.259e+02 , 2.062e-01 )
      ( 5.783e+02 , 2.247e-01 )
      ( 6.360e+02 , 2.450e-01 )
      ( 6.994e+02 , 2.673e-01 )
      ( 7.691e+02 , 2.918e-01 )
      ( 8.457e+02 , 3.188e-01 )
      ( 9.300e+02 , 3.485e-01 )
      ( 1.023e+03 , 3.811e-01 )
      ( 1.125e+03 , 4.170e-01 )
      ( 1.237e+03 , 4.564e-01 )
      ( 1.360e+03 , 4.998e-01 )
      ( 1.495e+03 , 5.475e-01 )
      ( 1.645e+03 , 6.000e-01 )
      ( 1.808e+03 , 6.577e-01 )
      ( 1.989e+03 , 7.212e-01 )
      ( 2.187e+03 , 7.909e-01 )
      ( 2.405e+03 , 8.677e-01 )
      ( 2.645e+03 , 9.521e-01 )
      ( 2.908e+03 , 1.045e+00 )
      ( 3.198e+03 , 1.147e+00 )
      ( 3.517e+03 , 1.259e+00 )
      ( 3.867e+03 , 1.382e+00 )
      ( 4.253e+03 , 1.518e+00 )
      ( 4.676e+03 , 1.667e+00 )
      ( 5.143e+03 , 1.831e+00 )
      ( 5.655e+03 , 2.012e+00 )
      ( 6.219e+03 , 2.210e+00 )
      ( 6.838e+03 , 2.428e+00 )
      ( 7.520e+03 , 2.668e+00 )
      ( 8.269e+03 , 2.932e+00 )
      ( 9.094e+03 , 3.222e+00 )
      ( 1.000e+04 , 3.541e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.861e-02 )
      ( 1.097e+00 , 2.906e-02 )
      ( 1.204e+00 , 2.955e-02 )
      ( 1.321e+00 , 3.009e-02 )
      ( 1.449e+00 , 3.069e-02 )
      ( 1.590e+00 , 3.134e-02 )
      ( 1.744e+00 , 3.205e-02 )
      ( 1.914e+00 , 3.284e-02 )
      ( 2.099e+00 , 3.370e-02 )
      ( 2.303e+00 , 3.464e-02 )
      ( 2.527e+00 , 3.568e-02 )
      ( 2.773e+00 , 3.682e-02 )
      ( 3.042e+00 , 3.806e-02 )
      ( 3.338e+00 , 3.943e-02 )
      ( 3.662e+00 , 4.093e-02 )
      ( 4.017e+00 , 4.258e-02 )
      ( 4.408e+00 , 4.438e-02 )
      ( 4.836e+00 , 4.636e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 4.836e+00 , 4.636e-02 )
      ( 5.311e+00 , 4.674e-02 )
      ( 5.832e+00 , 4.715e-02 )
      ( 6.404e+00 , 4.760e-02 )
      ( 7.033e+00 , 4.809e-02 )
      ( 7.723e+00 , 4.864e-02 )
      ( 8.481e+00 , 4.923e-02 )
      ( 9.313e+00 , 4.989e-02 )
      ( 1.023e+01 , 5.061e-02 )
      ( 1.123e+01 , 5.140e-02 )
      ( 1.233e+01 , 5.226e-02 )
      ( 1.354e+01 , 5.322e-02 )
      ( 1.487e+01 , 5.426e-02 )
      ( 1.633e+01 , 5.541e-02 )
      ( 1.793e+01 , 5.667e-02 )
      ( 1.969e+01 , 5.806e-02 )
      ( 2.163e+01 , 5.958e-02 )
      ( 2.375e+01 , 6.125e-02 )
      ( 2.608e+01 , 6.308e-02 )
      ( 2.864e+01 , 6.510e-02 )
      ( 3.145e+01 , 6.731e-02 )
      ( 3.454e+01 , 6.974e-02 )
      ( 3.793e+01 , 7.240e-02 )
      ( 4.165e+01 , 7.533e-02 )
      ( 4.574e+01 , 7.855e-02 )
      ( 5.023e+01 , 8.208e-02 )
      ( 5.516e+01 , 8.596e-02 )
      ( 6.057e+01 , 9.022e-02 )
      ( 6.651e+01 , 9.490e-02 )
      ( 7.304e+01 , 1.000e-01 )
      ( 8.021e+01 , 1.057e-01 )
      ( 8.808e+01 , 1.119e-01 )
      ( 9.673e+01 , 1.187e-01 )
      ( 1.062e+02 , 1.261e-01 )
      ( 1.166e+02 , 1.343e-01 )
      ( 1.281e+02 , 1.434e-01 )
      ( 1.407e+02 , 1.532e-01 )
      ( 1.545e+02 , 1.641e-01 )
      ( 1.696e+02 , 1.760e-01 )
      ( 1.863e+02 , 1.891e-01 )
      ( 2.046e+02 , 2.035e-01 )
      ( 2.246e+02 , 2.193e-01 )
      ( 2.467e+02 , 2.367e-01 )
      ( 2.709e+02 , 2.557e-01 )
      ( 2.975e+02 , 2.766e-01 )
      ( 3.267e+02 , 2.996e-01 )
      ( 3.587e+02 , 3.248e-01 )
      ( 3.939e+02 , 3.525e-01 )
      ( 4.326e+02 , 3.830e-01 )
      ( 4.750e+02 , 4.164e-01 )
      ( 5.217e+02 , 4.530e-01 )
      ( 5.729e+02 , 4.933e-01 )
      ( 6.291e+02 , 5.376e-01 )
      ( 6.908e+02 , 5.862e-01 )
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.908e+02 , 5.862e-01 )
      ( 7.575e+02 , 6.251e-01 )
      ( 8.306e+02 , 6.678e-01 )
      ( 9.108e+02 , 7.146e-01 )
      ( 9.987e+02 , 7.660e-01 )
      ( 1.095e+03 , 8.223e-01 )
      ( 1.201e+03 , 8.840e-01 )
      ( 1.317e+03 , 9.517e-01 )
      ( 1.444e+03 , 1.026e+00 )
      ( 1.583e+03 , 1.107e+00 )
      ( 1.736e+03 , 1.197e+00 )
      ( 1.904e+03 , 1.294e+00 )
      ( 2.087e+03 , 1.402e+00 )
      ( 2.289e+03 , 1.519e+00 )
      ( 2.510e+03 , 1.649e+00 )
      ( 2.752e+03 , 1.790e+00 )
      ( 3.018e+03 , 1.945e+00 )
      ( 3.309e+03 , 2.115e+00 )
      ( 3.629e+03 , 2.302e+00 )
      ( 3.979e+03 , 2.506e+00 )
      ( 4.363e+03 , 2.731e+00 )
      ( 4.784e+03 , 2.977e+00 )
      ( 5.246e+03 , 3.246e+00 )
      ( 5.753e+03 , 3.542e+00 )
      ( 6.308e+03 , 3.866e+00 )
      ( 6.917e+03 , 4.222e+00 )
      ( 7.585e+03 , 4.612e+00 )
      ( 8.317e+03 , 5.040e+00 )
      ( 9.120e+03 , 5.508e+00 )
      ( 1.000e+04 , 6.023e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 5.507e-02 )
      ( 1.096e+00 , 5.595e-02 )
      ( 1.202e+00 , 5.691e-02 )
      ( 1.318e+00 , 5.797e-02 )
      ( 1.445e+00 , 5.912e-02 )
      ( 1.585e+00 , 6.039e-02 )
      ( 1.738e+00 , 6.178e-02 )
      ( 1.905e+00 , 6.331e-02 )
      ( 2.089e+00 , 6.498e-02 )
      ( 2.291e+00 , 6.682e-02 )
      ( 2.512e+00 , 6.883e-02 )
      ( 2.754e+00 , 7.103e-02 )
      ( 3.020e+00 , 7.345e-02 )
      ( 3.311e+00 , 7.610e-02 )
      ( 3.631e+00 , 7.901e-02 )
      ( 3.981e+00 , 8.220e-02 )
      ( 4.365e+00 , 8.569e-02 )
      ( 4.786e+00 , 8.952e-02 )
      ( 5.248e+00 , 9.372e-02 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 5.248e+00 , 9.372e-02 )
      ( 5.767e+00 , 9.451e-02 )
      ( 6.338e+00 , 9.538e-02 )
      ( 6.966e+00 , 9.633e-02 )
      ( 7.656e+00 , 9.738e-02 )
      ( 8.414e+00 , 9.853e-02 )
      ( 9.247e+00 , 9.980e-02 )
      ( 1.016e+01 , 1.012e-01 )
      ( 1.117e+01 , 1.027e-01 )
      ( 1.227e+01 , 1.044e-01 )
      ( 1.349e+01 , 1.062e-01 )
      ( 1.482e+01 , 1.083e-01 )
      ( 1.629e+01 , 1.105e-01 )
      ( 1.791e+01 , 1.129e-01 )
      ( 1.968e+01 , 1.156e-01 )
      ( 2.163e+01 , 1.186e-01 )
      ( 2.377e+01 , 1.219e-01 )
      ( 2.612e+01 , 1.254e-01 )
      ( 2.871e+01 , 1.294e-01 )
      ( 3.155e+01 , 1.337e-01 )
      ( 3.467e+01 , 1.384e-01 )
      ( 3.811e+01 , 1.436e-01 )
      ( 4.188e+01 , 1.494e-01 )
      ( 4.602e+01 , 1.557e-01 )
      ( 5.058e+01 , 1.626e-01 )
      ( 5.559e+01 , 1.702e-01 )
      ( 6.109e+01 , 1.785e-01 )
      ( 6.714e+01 , 1.877e-01 )
      ( 7.379e+01 , 1.978e-01 )
      ( 8.109e+01 , 2.089e-01 )
      ( 8.912e+01 , 2.211e-01 )
      ( 9.795e+01 , 2.345e-01 )
      ( 1.076e+02 , 2.492e-01 )
      ( 1.183e+02 , 2.654e-01 )
      ( 1.300e+02 , 2.832e-01 )
      ( 1.429e+02 , 3.028e-01 )
      ( 1.570e+02 , 3.243e-01 )
      ( 1.726e+02 , 3.479e-01 )
      ( 1.897e+02 , 3.738e-01 )
      ( 2.084e+02 , 4.024e-01 )
      ( 2.291e+02 , 4.337e-01 )
      ( 2.518e+02 , 4.681e-01 )
      ( 2.767e+02 , 5.060e-01 )
      ( 3.041e+02 , 5.476e-01 )
      ( 3.342e+02 , 5.933e-01 )
      ( 3.673e+02 , 6.436e-01 )
      ( 4.036e+02 , 6.988e-01 )
      ( 4.436e+02 , 7.595e-01 )
      ( 4.875e+02 , 8.262e-01 )
      ( 5.358e+02 , 8.995e-01 )
      ( 5.888e+02 , 9.801e-01 )
      ( 6.471e+02 , 1.069e+00 )
      ( 7.112e+02 , 1.166e+00 )
      ( 7.816e+02 , 1.273e+00 )
      ( 8.590e+02 , 1.390e+00 )
      ( 9.441e+02 , 1.520e+00 )
      ( 1.038e+03 , 1.662e+00 )
      ( 1.140e+03 , 1.818e+00 )
      ( 1.253e+03 , 1.989e+00 )
      ( 1.377e+03 , 2.178e+00 )
      ( 1.514e+03 , 2.385e+00 )
      ( 1.663e+03 , 2.612e+00 )
      ( 1.828e+03 , 2.862e+00 )
      ( 2.009e+03 , 3.137e+00 )
      ( 2.208e+03 , 3.439e+00 )
      ( 2.427e+03 , 3.771e+00 )
      ( 2.667e+03 , 4.136e+00 )
      ( 2.931e+03 , 4.537e+00 )
      ( 3.221e+03 , 4.978e+00 )
      ( 3.540e+03 , 5.462e+00 )
      ( 3.890e+03 , 5.995e+00 )
      ( 4.276e+03 , 6.580e+00 )
      ( 4.699e+03 , 7.223e+00 )
      ( 5.164e+03 , 7.929e+00 )
      ( 5.675e+03 , 8.706e+00 )
      ( 6.237e+03 , 9.559e+00 )
      ( 6.855e+03 , 1.050e+01 )
      ( 7.534e+03 , 1.153e+01 )
      ( 8.279e+03 , 1.266e+01 )
      ( 9.099e+03 , 1.391e+01 )
      ( 1.000e+04 , 1.527e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.211e-01 )
      ( 1.097e+00 , 1.229e-01 )
      ( 1.203e+00 , 1.249e-01 )
      ( 1.319e+00 , 1.270e-01 )
      ( 1.447e+00 , 1.294e-01 )
      ( 1.587e+00 , 1.319e-01 )
      ( 1.741e+00 , 1.348e-01 )
      ( 1.909e+00 , 1.379e-01 )
      ( 2.094e+00 , 1.413e-01 )
      ( 2.297e+00 , 1.450e-01 )
      ( 2.519e+00 , 1.491e-01 )
      ( 2.763e+00 , 1.536e-01 )
      ( 3.030e+00 , 1.586e-01 )
      ( 3.323e+00 , 1.640e-01 )
      ( 3.645e+00 , 1.699e-01 )
      ( 3.998e+00 , 1.764e-01 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.998e+00 , 1.764e-01 )
      ( 4.347e+00 , 1.777e-01 )
      ( 4.727e+00 , 1.790e-01 )
      ( 5.141e+00 , 1.804e-01 )
      ( 5.591e+00 , 1.820e-01 )
      ( 6.080e+00 , 1.837e-01 )
      ( 6.611e+00 , 1.856e-01 )
      ( 7.190e+00 , 1.876e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 7.190e+00 , 1.876e-01 )
      ( 7.908e+00 , 1.888e-01 )
      ( 8.698e+00 , 1.901e-01 )
      ( 9.567e+00 , 1.916e-01 )
      ( 1.052e+01 , 1.932e-01 )
      ( 1.157e+01 , 1.949e-01 )
      ( 1.273e+01 , 1.969e-01 )
      ( 1.400e+01 , 1.990e-01 )
      ( 1.540e+01 , 2.014e-01 )
      ( 1.694e+01 , 2.040e-01 )
      ( 1.863e+01 , 2.068e-01 )
      ( 2.050e+01 , 2.099e-01 )
      ( 2.254e+01 , 2.134e-01 )
      ( 2.480e+01 , 2.172e-01 )
      ( 2.727e+01 , 2.213e-01 )
      ( 3.000e+01 , 2.259e-01 )
      ( 3.300e+01 , 2.309e-01 )
      ( 3.629e+01 , 2.365e-01 )
      ( 3.992e+01 , 2.426e-01 )
      ( 4.391e+01 , 2.493e-01 )
      ( 4.829e+01 , 2.566e-01 )
      ( 5.312e+01 , 2.647e-01 )
      ( 5.843e+01 , 2.737e-01 )
      ( 6.426e+01 , 2.835e-01 )
      ( 7.069e+01 , 2.943e-01 )
      ( 7.775e+01 , 3.061e-01 )
      ( 8.552e+01 , 3.192e-01 )
      ( 9.406e+01 , 3.335e-01 )
      ( 1.035e+02 , 3.493e-01 )
      ( 1.138e+02 , 3.667e-01 )
      ( 1.252e+02 , 3.858e-01 )
      ( 1.377e+02 , 4.068e-01 )
      ( 1.514e+02 , 4.299e-01 )
      ( 1.666e+02 , 4.554e-01 )
      ( 1.832e+02 , 4.833e-01 )
      ( 2.015e+02 , 5.141e-01 )
      ( 2.216e+02 , 5.479e-01 )
      ( 2.438e+02 , 5.851e-01 )
      ( 2.681e+02 , 6.260e-01 )
      ( 2.949e+02 , 6.711e-01 )
      ( 3.244e+02 , 7.206e-01 )
      ( 3.568e+02 , 7.750e-01 )
      ( 3.925e+02 , 8.349e-01 )
      ( 4.317e+02 , 9.008e-01 )
      ( 4.748e+02 , 9.733e-01 )
      ( 5.222e+02 , 1.053e+00 )
      ( 5.744e+02 , 1.141e+00 )
      ( 6.318e+02 , 1.237e+00 )
      ( 6.949e+02 , 1.343e+00 )
      ( 7.644e+02 , 1.460e+00 )
      ( 8.407e+02 , 1.588e+00 )
      ( 9.248e+02 , 1.729e+00 )
      ( 1.017e+03 , 1.885e+00 )
      ( 1.119e+03 , 2.055e+00 )
      ( 1.231e+03 , 2.243e+00 )
      ( 1.354e+03 , 2.450e+00 )
      ( 1.489e+03 , 2.677e+00 )
      ( 1.637e+03 , 2.927e+00 )
      ( 1.801e+03 , 3.202e+00 )
      ( 1.981e+03 , 3.504e+00 )
      ( 2.179e+03 , 3.837e+00 )
      ( 2.397e+03 , 4.203e+00 )
      ( 2.636e+03 , 4.605e+00 )
      ( 2.900e+03 , 5.048e+00 )
      ( 3.189e+03 , 5.534e+00 )
      ( 3.508e+03 , 6.070e+00 )
      ( 3.858e+03 , 6.659e+00 )
      ( 4.244e+03 , 7.307e+00 )
      ( 4.668e+03 , 8.019e+00 )
      ( 5.134e+03 , 8.803e+00 )
      ( 5.647e+03 , 9.665e+00 )
      ( 6.212e+03 , 1.061e+01 )
      ( 6.832e+03 , 1.166e+01 )
      ( 7.515e+03 , 1.280e+01 )
      ( 8.266e+03 , 1.406e+01 )
      ( 9.092e+03 , 1.545e+01 )
      ( 1.000e+04 , 1.698e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.870e-01 )
      ( 1.093e+00 , 2.907e-01 )
      ( 1.196e+00 , 2.946e-01 )
      ( 1.307e+00 , 2.990e-01 )
      ( 1.430e+00 , 3.038e-01 )
      ( 1.563e+00 , 3.090e-01 )
      ( 1.709e+00 , 3.147e-01 )
      ( 1.869e+00 , 3.210e-01 )
      ( 2.044e+00 , 3.278e-01 )
      ( 2.235e+00 , 3.353e-01 )
      ( 2.443e+00 , 3.434e-01 )
      ( 2.672e+00 , 3.524e-01 )
      ( 2.921e+00 , 3.621e-01 )
      ( 3.194e+00 , 3.728e-01 )
      ( 3.493e+00 , 3.845e-01 )
      ( 3.819e+00 , 3.972e-01 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.819e+00 , 3.972e-01 )
      ( 4.152e+00 , 3.998e-01 )
      ( 4.513e+00 , 4.026e-01 )
      ( 4.906e+00 , 4.056e-01 )
      ( 5.333e+00 , 4.088e-01 )
      ( 5.798e+00 , 4.124e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 5.798e+00 , 4.124e-01 )
      ( 6.371e+00 , 4.135e-01 )
      ( 7.002e+00 , 4.146e-01 )
      ( 7.695e+00 , 4.159e-01 )
      ( 8.456e+00 , 4.173e-01 )
      ( 9.292e+00 , 4.189e-01 )
      ( 1.021e+01 , 4.206e-01 )
      ( 1.122e+01 , 4.225e-01 )
      ( 1.233e+01 , 4.245e-01 )
      ( 1.355e+01 , 4.268e-01 )
      ( 1.489e+01 , 4.293e-01 )
      ( 1.637e+01 , 4.320e-01 )
      ( 1.799e+01 , 4.350e-01 )
      ( 1.976e+01 , 4.383e-01 )
      ( 2.172e+01 , 4.420e-01 )
      ( 2.387e+01 , 4.460e-01 )
      ( 2.623e+01 , 4.504e-01 )
      ( 2.883e+01 , 4.552e-01 )
      ( 3.168e+01 , 4.605e-01 )
      ( 3.481e+01 , 4.663e-01 )
      ( 3.826e+01 , 4.727e-01 )
      ( 4.204e+01 , 4.797e-01 )
      ( 4.620e+01 , 4.875e-01 )
      ( 5.077e+01 , 4.960e-01 )
      ( 5.579e+01 , 5.053e-01 )
      ( 6.131e+01 , 5.156e-01 )
      ( 6.738e+01 , 5.268e-01 )
      ( 7.404e+01 , 5.392e-01 )
      ( 8.137e+01 , 5.528e-01 )
      ( 8.942e+01 , 5.678e-01 )
      ( 9.827e+01 , 5.842e-01 )
      ( 1.080e+02 , 6.023e-01 )
      ( 1.187e+02 , 6.222e-01 )
      ( 1.304e+02 , 6.440e-01 )
      ( 1.433e+02 , 6.680e-01 )
      ( 1.575e+02 , 6.943e-01 )
      ( 1.731e+02 , 7.233e-01 )
      ( 1.902e+02 , 7.551e-01 )
      ( 2.090e+02 , 7.901e-01 )
      ( 2.297e+02 , 8.285e-01 )
      ( 2.524e+02 , 8.707e-01 )
      ( 2.774e+02 , 9.172e-01 )
      ( 3.048e+02 , 9.682e-01 )
      ( 3.350e+02 , 1.024e+00 )
      ( 3.681e+02 , 1.086e+00 )
      ( 4.046e+02 , 1.153e+00 )
      ( 4.446e+02 , 1.228e+00 )
      ( 4.886e+02 , 1.310e+00 )
      ( 5.369e+02 , 1.399e+00 )
      ( 5.900e+02 , 1.498e+00 )
      ( 6.484e+02 , 1.607e+00 )
      ( 7.125e+02 , 1.726e+00 )
      ( 7.830e+02 , 1.857e+00 )
      ( 8.605e+02 , 2.001e+00 )
      ( 9.456e+02 , 2.159e+00 )
      ( 1.039e+03 , 2.333e+00 )
      ( 1.142e+03 , 2.524e+00 )
      ( 1.255e+03 , 2.734e+00 )
      ( 1.379e+03 , 2.965e+00 )
      ( 1.516e+03 , 3.218e+00 )
      ( 1.666e+03 , 3.497e+00 )
      ( 1.830e+03 , 3.803e+00 )
      ( 2.011e+03 , 4.140e+00 )
      ( 2.210e+03 , 4.510e+00 )
      ( 2.429e+03 , 4.916e+00 )
      ( 2.669e+03 , 5.363e+00 )
      ( 2.933e+03 , 5.853e+00 )
      ( 3.224e+03 , 6.393e+00 )
      ( 3.543e+03 , 6.986e+00 )
      ( 3.893e+03 , 7.637e+00 )
      ( 4.278e+03 , 8.353e+00 )
      ( 4.701e+03 , 9.139e+00 )
      ( 5.167e+03 , 1.000e+01 )
      ( 5.678e+03 , 1.095e+01 )
      ( 6.239e+03 , 1.200e+01 )
      ( 6.857e+03 , 1.314e+01 )
      ( 7.535e+03 , 1.441e+01 )
      ( 8.281e+03 , 1.579e+01 )
      ( 9.100e+03 , 1.731e+01 )
      ( 1.000e+04 , 1.899e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 5.639e-01 )
      ( 1.096e+00 , 5.730e-01 )
      ( 1.202e+00 , 5.829e-01 )
      ( 1.317e+00 , 5.937e-01 )
      ( 1.444e+00 , 6.056e-01 )
      ( 1.583e+00 , 6.187e-01 )
      ( 1.736e+00 , 6.330e-01 )
      ( 1.903e+00 , 6.487e-01 )
      ( 2.086e+00 , 6.659e-01 )
      ( 2.287e+00 , 6.847e-01 )
      ( 2.507e+00 , 7.054e-01 )
      ( 2.748e+00 , 7.281e-01 )
      ( 3.013e+00 , 7.529e-01 )
      ( 3.303e+00 , 7.801e-01 )
      ( 3.621e+00 , 8.100e-01 )
      ( 3.969e+00 , 8.427e-01 )
      ( 4.351e+00 , 8.786e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 4.351e+00 , 8.786e-01 )
      ( 4.782e+00 , 8.797e-01 )
      ( 5.255e+00 , 8.808e-01 )
      ( 5.775e+00 , 8.821e-01 )
      ( 6.347e+00 , 8.835e-01 )
      ( 6.975e+00 , 8.851e-01 )
      ( 7.666e+00 , 8.868e-01 )
      ( 8.425e+00 , 8.887e-01 )
      ( 9.259e+00 , 8.908e-01 )
      ( 1.018e+01 , 8.930e-01 )
      ( 1.118e+01 , 8.955e-01 )
      ( 1.229e+01 , 8.983e-01 )
      ( 1.351e+01 , 9.013e-01 )
      ( 1.484e+01 , 9.046e-01 )
      ( 1.631e+01 , 9.082e-01 )
      ( 1.793e+01 , 9.122e-01 )
      ( 1.970e+01 , 9.166e-01 )
      ( 2.165e+01 , 9.215e-01 )
      ( 2.379e+01 , 9.268e-01 )
      ( 2.615e+01 , 9.326e-01 )
      ( 2.874e+01 , 9.390e-01 )
      ( 3.158e+01 , 9.461e-01 )
      ( 3.471e+01 , 9.538e-01 )
      ( 3.814e+01 , 9.623e-01 )
      ( 4.192e+01 , 9.717e-01 )
      ( 4.607e+01 , 9.820e-01 )
      ( 5.063e+01 , 9.933e-01 )
      ( 5.564e+01 , 1.006e+00 )
      ( 6.115e+01 , 1.019e+00 )
      ( 6.720e+01 , 1.034e+00 )
      ( 7.386e+01 , 1.051e+00 )
      ( 8.117e+01 , 1.069e+00 )
      ( 8.920e+01 , 1.089e+00 )
      ( 9.803e+01 , 1.111e+00 )
      ( 1.077e+02 , 1.135e+00 )
      ( 1.184e+02 , 1.161e+00 )
      ( 1.301e+02 , 1.190e+00 )
      ( 1.430e+02 , 1.222e+00 )
      ( 1.572e+02 , 1.257e+00 )
      ( 1.727e+02 , 1.296e+00 )
      ( 1.898e+02 , 1.338e+00 )
      ( 2.086e+02 , 1.385e+00 )
      ( 2.292e+02 , 1.436e+00 )
      ( 2.519e+02 , 1.492e+00 )
      ( 2.769e+02 , 1.554e+00 )
      ( 3.043e+02 , 1.622e+00 )
      ( 3.344e+02 , 1.696e+00 )
      ( 3.675e+02 , 1.778e+00 )
      ( 4.039e+02 , 1.868e+00 )
      ( 4.439e+02 , 1.967e+00 )
      ( 4.878e+02 , 2.076e+00 )
      ( 5.361e+02 , 2.196e+00 )
      ( 5.891e+02 , 2.327e+00 )
      ( 6.475e+02 , 2.472e+00 )
      ( 7.115e+02 , 2.631e+00 )
      ( 7.820e+02 , 2.805e+00 )
      ( 8.594e+02 , 2.997e+00 )
      ( 9.445e+02 , 3.208e+00 )
      ( 1.038e+03 , 3.439e+00 )
      ( 1.141e+03 , 3.694e+00 )
      ( 1.254e+03 , 3.974e+00 )
      ( 1.378e+03 , 4.281e+00 )
      ( 1.514e+03 , 4.619e+00 )
      ( 1.664e+03 , 4.990e+00 )
      ( 1.829e+03 , 5.398e+00 )
      ( 2.010e+03 , 5.847e+00 )
      ( 2.209e+03 , 6.340e+00 )
      ( 2.427e+03 , 6.881e+00 )
      ( 2.667e+03 , 7.477e+00 )
      ( 2.932e+03 , 8.131e+00 )
      ( 3.222e+03 , 8.850e+00 )
      ( 3.541e+03 , 9.640e+00 )
      ( 3.891e+03 , 1.051e+01 )
      ( 4.276e+03 , 1.146e+01 )
      ( 4.700e+03 , 1.251e+01 )
      ( 5.165e+03 , 1.366e+01 )
      ( 5.676e+03 , 1.493e+01 )
      ( 6.238e+03 , 1.632e+01 )
      ( 6.855e+03 , 1.785e+01 )
      ( 7.534e+03 , 1.953e+01 )
      ( 8.280e+03 , 2.138e+01 )
      ( 9.099e+03 , 2.341e+01 )
      ( 1.000e+04 , 2.564e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.319e+00 )
      ( 1.096e+00 , 1.341e+00 )
      ( 1.201e+00 , 1.366e+00 )
      ( 1.316e+00 , 1.394e+00 )
      ( 1.442e+00 , 1.424e+00 )
      ( 1.581e+00 , 1.457e+00 )
      ( 1.732e+00 , 1.493e+00 )
      ( 1.898e+00 , 1.532e+00 )
      ( 2.080e+00 , 1.575e+00 )
      ( 2.280e+00 , 1.623e+00 )
      ( 2.499e+00 , 1.675e+00 )
      ( 2.738e+00 , 1.732e+00 )
      ( 3.001e+00 , 1.794e+00 )
      ( 3.289e+00 , 1.862e+00 )
      ( 3.604e+00 , 1.937e+00 )
      ( 3.950e+00 , 2.020e+00 )
      ( 4.328e+00 , 2.110e+00 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 4.328e+00 , 2.110e+00 )
      ( 4.495e+00 , 2.114e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 4.495e+00 , 2.114e+00 )
      ( 4.944e+00 , 2.116e+00 )
      ( 5.437e+00 , 2.117e+00 )
      ( 5.980e+00 , 2.119e+00 )
      ( 6.577e+00 , 2.121e+00 )
      ( 7.233e+00 , 2.123e+00 )
      ( 7.955e+00 , 2.125e+00 )
      ( 8.750e+00 , 2.127e+00 )
      ( 9.623e+00 , 2.130e+00 )
      ( 1.058e+01 , 2.133e+00 )
      ( 1.164e+01 , 2.136e+00 )
      ( 1.280e+01 , 2.140e+00 )
      ( 1.408e+01 , 2.144e+00 )
      ( 1.549e+01 , 2.148e+00 )
      ( 1.703e+01 , 2.153e+00 )
      ( 1.873e+01 , 2.158e+00 )
      ( 2.060e+01 , 2.163e+00 )
      ( 2.266e+01 , 2.170e+00 )
      ( 2.492e+01 , 2.177e+00 )
      ( 2.741e+01 , 2.184e+00 )
      ( 3.014e+01 , 2.193e+00 )
      ( 3.315e+01 , 2.202e+00 )
      ( 3.646e+01 , 2.212e+00 )
      ( 4.010e+01 , 2.223e+00 )
      ( 4.411e+01 , 2.235e+00 )
      ( 4.851e+01 , 2.249e+00 )
      ( 5.335e+01 , 2.263e+00 )
      ( 5.868e+01 , 2.280e+00 )
      ( 6.454e+01 , 2.298e+00 )
      ( 7.098e+01 , 2.317e+00 )
      ( 7.806e+01 , 2.339e+00 )
      ( 8.586e+01 , 2.363e+00 )
      ( 9.443e+01 , 2.389e+00 )
      ( 1.039e+02 , 2.418e+00 )
      ( 1.142e+02 , 2.449e+00 )
      ( 1.256e+02 , 2.484e+00 )
      ( 1.382e+02 , 2.522e+00 )
      ( 1.520e+02 , 2.565e+00 )
      ( 1.671e+02 , 2.611e+00 )
      ( 1.838e+02 , 2.662e+00 )
      ( 2.022e+02 , 2.718e+00 )
      ( 2.223e+02 , 2.780e+00 )
      ( 2.445e+02 , 2.847e+00 )
      ( 2.689e+02 , 2.922e+00 )
      ( 2.958e+02 , 3.004e+00 )
      ( 3.253e+02 , 3.094e+00 )
      ( 3.578e+02 , 3.193e+00 )
      ( 3.935e+02 , 3.302e+00 )
      ( 4.328e+02 , 3.422e+00 )
      ( 4.760e+02 , 3.554e+00 )
      ( 5.235e+02 , 3.699e+00 )
      ( 5.758e+02 , 3.859e+00 )
      ( 6.333e+02 , 4.034e+00 )
      ( 6.965e+02 , 4.227e+00 )
      ( 7.660e+02 , 4.440e+00 )
      ( 8.425e+02 , 4.673e+00 )
      ( 9.266e+02 , 4.930e+00 )
      ( 1.019e+03 , 5.213e+00 )
      ( 1.121e+03 , 5.523e+00 )
      ( 1.233e+03 , 5.865e+00 )
      ( 1.356e+03 , 6.241e+00 )
      ( 1.491e+03 , 6.654e+00 )
      ( 1.640e+03 , 7.109e+00 )
      ( 1.804e+03 , 7.609e+00 )
      ( 1.984e+03 , 8.158e+00 )
      ( 2.182e+03 , 8.763e+00 )
      ( 2.400e+03 , 9.428e+00 )
      ( 2.639e+03 , 1.016e+01 )
      ( 2.903e+03 , 1.096e+01 )
      ( 3.192e+03 , 1.185e+01 )
      ( 3.511e+03 , 1.282e+01 )
      ( 3.861e+03 , 1.389e+01 )
      ( 4.247e+03 , 1.507e+01 )
      ( 4.671e+03 , 1.636e+01 )
      ( 5.137e+03 , 1.779e+01 )
      ( 5.650e+03 , 1.935e+01 )
      ( 6.214e+03 , 2.108e+01 )
      ( 6.834e+03 , 2.297e+01 )
      ( 7.517e+03 , 2.505e+01 )
      ( 8.267e+03 , 2.735e+01 )
      ( 9.092e+03 , 2.987e+01 )
      ( 1.000e+04 , 3.264e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 3.056e+00 )
      ( 1.099e+00 , 3.118e+00 )
      ( 1.209e+00 , 3.186e+00 )
      ( 1.329e+00 , 3.261e+00 )
      ( 1.461e+00 , 3.343e+00 )
      ( 1.606e+00 , 3.434e+00 )
      ( 1.766e+00 , 3.534e+00 )
      ( 1.941e+00 , 3.643e+00 )
      ( 2.134e+00 , 3.764e+00 )
      ( 2.346e+00 , 3.896e+00 )
      ( 2.580e+00 , 4.042e+00 )
      ( 2.836e+00 , 4.202e+00 )
      ( 3.118e+00 , 4.378e+00 )
      ( 3.428e+00 , 4.571e+00 )
      ( 3.769e+00 , 4.784e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.769e+00 , 4.784e+00 )
      ( 4.144e+00 , 4.786e+00 )
      ( 4.557e+00 , 4.787e+00 )
      ( 5.011e+00 , 4.789e+00 )
      ( 5.510e+00 , 4.792e+00 )
      ( 6.059e+00 , 4.794e+00 )
      ( 6.663e+00 , 4.797e+00 )
      ( 7.327e+00 , 4.799e+00 )
      ( 8.057e+00 , 4.803e+00 )
      ( 8.860e+00 , 4.806e+00 )
      ( 9.743e+00 , 4.810e+00 )
      ( 1.071e+01 , 4.814e+00 )
      ( 1.178e+01 , 4.819e+00 )
      ( 1.296e+01 , 4.824e+00 )
      ( 1.425e+01 , 4.829e+00 )
      ( 1.567e+01 , 4.836e+00 )
      ( 1.723e+01 , 4.842e+00 )
      ( 1.894e+01 , 4.850e+00 )
      ( 2.083e+01 , 4.858e+00 )
      ( 2.291e+01 , 4.867e+00 )
      ( 2.519e+01 , 4.877e+00 )
      ( 2.770e+01 , 4.888e+00 )
      ( 3.046e+01 , 4.900e+00 )
      ( 3.349e+01 , 4.913e+00 )
      ( 3.683e+01 , 4.927e+00 )
      ( 4.050e+01 , 4.943e+00 )
      ( 4.454e+01 , 4.961e+00 )
      ( 4.897e+01 , 4.980e+00 )
      ( 5.385e+01 , 5.001e+00 )
      ( 5.922e+01 , 5.024e+00 )
      ( 6.512e+01 , 5.050e+00 )
      ( 7.161e+01 , 5.078e+00 )
      ( 7.874e+01 , 5.109e+00 )
      ( 8.659e+01 , 5.143e+00 )
      ( 9.522e+01 , 5.180e+00 )
      ( 1.047e+02 , 5.221e+00 )
      ( 1.151e+02 , 5.266e+00 )
      ( 1.266e+02 , 5.316e+00 )
      ( 1.392e+02 , 5.371e+00 )
      ( 1.531e+02 , 5.431e+00 )
      ( 1.684e+02 , 5.497e+00 )
      ( 1.851e+02 , 5.569e+00 )
      ( 2.036e+02 , 5.649e+00 )
      ( 2.239e+02 , 5.737e+00 )
      ( 2.462e+02 , 5.834e+00 )
      ( 2.707e+02 , 5.940e+00 )
      ( 2.977e+02 , 6.057e+00 )
      ( 3.273e+02 , 6.185e+00 )
      ( 3.599e+02 , 6.326e+00 )
      ( 3.958e+02 , 6.482e+00 )
      ( 4.352e+02 , 6.652e+00 )
      ( 4.786e+02 , 6.840e+00 )
      ( 5.263e+02 , 7.047e+00 )
      ( 5.787e+02 , 7.274e+00 )
      ( 6.364e+02 , 7.523e+00 )
      ( 6.998e+02 , 7.798e+00 )
      ( 7.695e+02 , 8.100e+00 )
      ( 8.462e+02 , 8.432e+00 )
      ( 9.305e+02 , 8.797e+00 )
      ( 1.023e+03 , 9.198e+00 )
      ( 1.125e+03 , 9.640e+00 )
      ( 1.237e+03 , 1.013e+01 )
      ( 1.361e+03 , 1.066e+01 )
      ( 1.496e+03 , 1.125e+01 )
      ( 1.645e+03 , 1.189e+01 )
      ( 1.809e+03 , 1.260e+01 )
      ( 1.989e+03 , 1.338e+01 )
      ( 2.188e+03 , 1.424e+01 )
      ( 2.406e+03 , 1.518e+01 )
      ( 2.645e+03 , 1.622e+01 )
      ( 2.909e+03 , 1.736e+01 )
      ( 3.199e+03 , 1.862e+01 )
      ( 3.518e+03 , 2.000e+01 )
      ( 3.868e+03 , 2.152e+01 )
      ( 4.253e+03 , 2.319e+01 )
      ( 4.677e+03 , 2.502e+01 )
      ( 5.143e+03 , 2.704e+01 )
      ( 5.656e+03 , 2.926e+01 )
      ( 6.219e+03 , 3.170e+01 )
      ( 6.839e+03 , 3.438e+01 )
      ( 7.521e+03 , 3.733e+01 )
      ( 8.270e+03 , 4.058e+01 )
      ( 9.094e+03 , 4.414e+01 )
      ( 1.000e+04 , 4.807e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 7.017e+00 )
      ( 1.096e+00 , 7.154e+00 )
      ( 1.201e+00 , 7.305e+00 )
      ( 1.317e+00 , 7.471e+00 )
      ( 1.443e+00 , 7.652e+00 )
      ( 1.582e+00 , 7.851e+00 )
      ( 1.734e+00 , 8.069e+00 )
      ( 1.901e+00 , 8.308e+00 )
      ( 2.083e+00 , 8.570e+00 )
      ( 2.284e+00 , 8.857e+00 )
      ( 2.503e+00 , 9.172e+00 )
      ( 2.744e+00 , 9.517e+00 )
      ( 3.007e+00 , 9.895e+00 )
      ( 3.296e+00 , 1.031e+01 )
      ( 3.613e+00 , 1.076e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.613e+00 , 1.076e+01 )
      ( 3.971e+00 , 1.077e+01 )
      ( 4.363e+00 , 1.077e+01 )
      ( 4.795e+00 , 1.077e+01 )
      ( 5.270e+00 , 1.078e+01 )
      ( 5.791e+00 , 1.078e+01 )
      ( 6.364e+00 , 1.078e+01 )
      ( 6.994e+00 , 1.079e+01 )
      ( 7.686e+00 , 1.079e+01 )
      ( 8.446e+00 , 1.080e+01 )
      ( 9.282e+00 , 1.081e+01 )
      ( 1.020e+01 , 1.081e+01 )
      ( 1.121e+01 , 1.082e+01 )
      ( 1.232e+01 , 1.083e+01 )
      ( 1.354e+01 , 1.084e+01 )
      ( 1.488e+01 , 1.085e+01 )
      ( 1.635e+01 , 1.086e+01 )
      ( 1.797e+01 , 1.087e+01 )
      ( 1.975e+01 , 1.089e+01 )
      ( 2.170e+01 , 1.090e+01 )
      ( 2.385e+01 , 1.092e+01 )
      ( 2.621e+01 , 1.093e+01 )
      ( 2.880e+01 , 1.095e+01 )
      ( 3.165e+01 , 1.098e+01 )
      ( 3.478e+01 , 1.100e+01 )
      ( 3.822e+01 , 1.102e+01 )
      ( 4.200e+01 , 1.105e+01 )
      ( 4.616e+01 , 1.108e+01 )
      ( 5.073e+01 , 1.112e+01 )
      ( 5.575e+01 , 1.116e+01 )
      ( 6.126e+01 , 1.120e+01 )
      ( 6.733e+01 , 1.124e+01 )
      ( 7.399e+01 , 1.130e+01 )
      ( 8.131e+01 , 1.135e+01 )
      ( 8.935e+01 , 1.141e+01 )
      ( 9.820e+01 , 1.148e+01 )
      ( 1.079e+02 , 1.155e+01 )
      ( 1.186e+02 , 1.163e+01 )
      ( 1.303e+02 , 1.172e+01 )
      ( 1.432e+02 , 1.182e+01 )
      ( 1.574e+02 , 1.193e+01 )
      ( 1.730e+02 , 1.204e+01 )
      ( 1.901e+02 , 1.217e+01 )
      ( 2.089e+02 , 1.232e+01 )
      ( 2.296e+02 , 1.247e+01 )
      ( 2.523e+02 , 1.264e+01 )
      ( 2.772e+02 , 1.283e+01 )
      ( 3.047e+02 , 1.304e+01 )
      ( 3.348e+02 , 1.327e+01 )
      ( 3.679e+02 , 1.352e+01 )
      ( 4.044e+02 , 1.379e+01 )
      ( 4.444e+02 , 1.410e+01 )
      ( 4.883e+02 , 1.443e+01 )
      ( 5.367e+02 , 1.479e+01 )
      ( 5.898e+02 , 1.520e+01 )
      ( 6.481e+02 , 1.564e+01 )
      ( 7.122e+02 , 1.612e+01 )
      ( 7.827e+02 , 1.665e+01 )
      ( 8.602e+02 , 1.724e+01 )
      ( 9.453e+02 , 1.788e+01 )
      ( 1.039e+03 , 1.859e+01 )
      ( 1.142e+03 , 1.937e+01 )
      ( 1.255e+03 , 2.022e+01 )
      ( 1.379e+03 , 2.116e+01 )
      ( 1.515e+03 , 2.219e+01 )
      ( 1.665e+03 , 2.333e+01 )
      ( 1.830e+03 , 2.457e+01 )
      ( 2.011e+03 , 2.594e+01 )
      ( 2.210e+03 , 2.745e+01 )
      ( 2.428e+03 , 2.910e+01 )
      ( 2.669e+03 , 3.092e+01 )
      ( 2.933e+03 , 3.291e+01 )
      ( 3.223e+03 , 3.511e+01 )
      ( 3.542e+03 , 3.752e+01 )
      ( 3.892e+03 , 4.017e+01 )
      ( 4.278e+03 , 4.308e+01 )
      ( 4.701e+03 , 4.628e+01 )
      ( 5.166e+03 , 4.980e+01 )
      ( 5.677e+03 , 5.366e+01 )
      ( 6.239e+03 , 5.791e+01 )
      ( 6.856e+03 , 6.258e+01 )
      ( 7.535e+03 , 6.771e+01 )
      ( 8.280e+03 , 7.335e+01 )
      ( 9.100e+03 , 7.954e+01 )
      ( 1.000e+04 , 8.635e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.607e+01 )
      ( 1.097e+00 , 1.638e+01 )
      ( 1.204e+00 , 1.671e+01 )
      ( 1.322e+00 , 1.708e+01 )
      ( 1.451e+00 , 1.749e+01 )
      ( 1.592e+00 , 1.793e+01 )
      ( 1.747e+00 , 1.842e+01 )
      ( 1.918e+00 , 1.895e+01 )
      ( 2.104e+00 , 1.954e+01 )
      ( 2.310e+00 , 2.019e+01 )
      ( 2.535e+00 , 2.089e+01 )
      ( 2.782e+00 , 2.167e+01 )
      ( 3.053e+00 , 2.252e+01 )
      ( 3.350e+00 , 2.346e+01 )
      ( 3.677e+00 , 2.448e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.677e+00 , 2.448e+01 )
      ( 4.045e+00 , 2.449e+01 )
      ( 4.449e+00 , 2.449e+01 )
      ( 4.894e+00 , 2.450e+01 )
      ( 5.383e+00 , 2.451e+01 )
      ( 5.921e+00 , 2.451e+01 )
      ( 6.513e+00 , 2.452e+01 )
      ( 7.164e+00 , 2.453e+01 )
      ( 7.880e+00 , 2.454e+01 )
      ( 8.668e+00 , 2.455e+01 )
      ( 9.534e+00 , 2.456e+01 )
      ( 1.049e+01 , 2.457e+01 )
      ( 1.154e+01 , 2.459e+01 )
      ( 1.269e+01 , 2.460e+01 )
      ( 1.396e+01 , 2.462e+01 )
      ( 1.535e+01 , 2.464e+01 )
      ( 1.689e+01 , 2.466e+01 )
      ( 1.858e+01 , 2.468e+01 )
      ( 2.043e+01 , 2.470e+01 )
      ( 2.248e+01 , 2.473e+01 )
      ( 2.472e+01 , 2.476e+01 )
      ( 2.719e+01 , 2.479e+01 )
      ( 2.991e+01 , 2.482e+01 )
      ( 3.290e+01 , 2.486e+01 )
      ( 3.619e+01 , 2.491e+01 )
      ( 3.981e+01 , 2.495e+01 )
      ( 4.379e+01 , 2.500e+01 )
      ( 4.817e+01 , 2.506e+01 )
      ( 5.298e+01 , 2.512e+01 )
      ( 5.828e+01 , 2.519e+01 )
      ( 6.410e+01 , 2.527e+01 )
      ( 7.051e+01 , 2.535e+01 )
      ( 7.756e+01 , 2.544e+01 )
      ( 8.531e+01 , 2.554e+01 )
      ( 9.384e+01 , 2.566e+01 )
      ( 1.032e+02 , 2.578e+01 )
      ( 1.135e+02 , 2.591e+01 )
      ( 1.249e+02 , 2.606e+01 )
      ( 1.374e+02 , 2.622e+01 )
      ( 1.511e+02 , 2.640e+01 )
      ( 1.662e+02 , 2.660e+01 )
      ( 1.828e+02 , 2.681e+01 )
      ( 2.011e+02 , 2.705e+01 )
      ( 2.212e+02 , 2.731e+01 )
      ( 2.433e+02 , 2.760e+01 )
      ( 2.677e+02 , 2.792e+01 )
      ( 2.944e+02 , 2.826e+01 )
      ( 3.238e+02 , 2.865e+01 )
      ( 3.562e+02 , 2.907e+01 )
      ( 3.918e+02 , 2.953e+01 )
      ( 4.310e+02 , 3.004e+01 )
      ( 4.741e+02 , 3.060e+01 )
      ( 5.215e+02 , 3.122e+01 )
      ( 5.736e+02 , 3.189e+01 )
      ( 6.309e+02 , 3.264e+01 )
      ( 6.940e+02 , 3.346e+01 )
      ( 7.634e+02 , 3.436e+01 )
      ( 8.397e+02 , 3.535e+01 )
      ( 9.237e+02 , 3.644e+01 )
      ( 1.016e+03 , 3.764e+01 )
      ( 1.118e+03 , 3.896e+01 )
      ( 1.229e+03 , 4.042e+01 )
      ( 1.352e+03 , 4.201e+01 )
      ( 1.487e+03 , 4.377e+01 )
      ( 1.636e+03 , 4.570e+01 )
      ( 1.800e+03 , 4.783e+01 )
      ( 1.979e+03 , 5.017e+01 )
      ( 2.177e+03 , 5.274e+01 )
      ( 2.395e+03 , 5.557e+01 )
      ( 2.634e+03 , 5.868e+01 )
      ( 2.898e+03 , 6.211e+01 )
      ( 3.187e+03 , 6.587e+01 )
      ( 3.506e+03 , 7.002e+01 )
      ( 3.857e+03 , 7.457e+01 )
      ( 4.242e+03 , 7.959e+01 )
      ( 4.666e+03 , 8.510e+01 )
      ( 5.133e+03 , 9.116e+01 )
      ( 5.646e+03 , 9.783e+01 )
      ( 6.210e+03 , 1.052e+02 )
      ( 6.831e+03 , 1.132e+02 )
      ( 7.514e+03 , 1.221e+02 )
      ( 8.265e+03 , 1.319e+02 )
      ( 9.091e+03 , 1.426e+02 )
      ( 1.000e+04 , 1.544e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 3.552e+01 )
      ( 1.100e+00 , 3.621e+01 )
      ( 1.209e+00 , 3.696e+01 )
      ( 1.330e+00 , 3.778e+01 )
      ( 1.462e+00 , 3.869e+01 )
      ( 1.608e+00 , 3.969e+01 )
      ( 1.768e+00 , 4.079e+01 )
      ( 1.944e+00 , 4.200e+01 )
      ( 2.138e+00 , 4.333e+01 )
      ( 2.351e+00 , 4.479e+01 )
      ( 2.585e+00 , 4.640e+01 )
      ( 2.842e+00 , 4.816e+01 )
      ( 3.125e+00 , 5.011e+01 )
      ( 3.437e+00 , 5.224e+01 )
      ( 3.779e+00 , 5.459e+01 )
      ( 4.155e+00 , 5.717e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 4.155e+00 , 5.717e+01 )
      ( 4.569e+00 , 5.718e+01 )
      ( 5.025e+00 , 5.719e+01 )
      ( 5.525e+00 , 5.720e+01 )
      ( 6.075e+00 , 5.722e+01 )
      ( 6.680e+00 , 5.723e+01 )
      ( 7.346e+00 , 5.724e+01 )
      ( 8.077e+00 , 5.726e+01 )
      ( 8.882e+00 , 5.728e+01 )
      ( 9.767e+00 , 5.730e+01 )
      ( 1.074e+01 , 5.732e+01 )
      ( 1.181e+01 , 5.734e+01 )
      ( 1.299e+01 , 5.737e+01 )
      ( 1.428e+01 , 5.740e+01 )
      ( 1.570e+01 , 5.743e+01 )
      ( 1.727e+01 , 5.746e+01 )
      ( 1.898e+01 , 5.750e+01 )
      ( 2.088e+01 , 5.754e+01 )
      ( 2.295e+01 , 5.759e+01 )
      ( 2.524e+01 , 5.764e+01 )
      ( 2.776e+01 , 5.769e+01 )
      ( 3.052e+01 , 5.775e+01 )
      ( 3.356e+01 , 5.782e+01 )
      ( 3.690e+01 , 5.789e+01 )
      ( 4.058e+01 , 5.797e+01 )
      ( 4.462e+01 , 5.806e+01 )
      ( 4.906e+01 , 5.816e+01 )
      ( 5.395e+01 , 5.827e+01 )
      ( 5.933e+01 , 5.839e+01 )
      ( 6.523e+01 , 5.852e+01 )
      ( 7.173e+01 , 5.866e+01 )
      ( 7.888e+01 , 5.882e+01 )
      ( 8.673e+01 , 5.899e+01 )
      ( 9.537e+01 , 5.918e+01 )
      ( 1.049e+02 , 5.939e+01 )
      ( 1.153e+02 , 5.962e+01 )
      ( 1.268e+02 , 5.987e+01 )
      ( 1.394e+02 , 6.015e+01 )
      ( 1.533e+02 , 6.045e+01 )
      ( 1.686e+02 , 6.079e+01 )
      ( 1.854e+02 , 6.115e+01 )
      ( 2.039e+02 , 6.156e+01 )
      ( 2.242e+02 , 6.201e+01 )
      ( 2.465e+02 , 6.250e+01 )
      ( 2.710e+02 , 6.304e+01 )
      ( 2.980e+02 , 6.363e+01 )
      ( 3.277e+02 , 6.428e+01 )
      ( 3.604e+02 , 6.500e+01 )
      ( 3.962e+02 , 6.578e+01 )
      ( 4.357e+02 , 6.665e+01 )
      ( 4.791e+02 , 6.760e+01 )
      ( 5.268e+02 , 6.865e+01 )
      ( 5.793e+02 , 6.980e+01 )
      ( 6.370e+02 , 7.107e+01 )
      ( 7.005e+02 , 7.246e+01 )
      ( 7.702e+02 , 7.400e+01 )
      ( 8.469e+02 , 7.568e+01 )
      ( 9.313e+02 , 7.753e+01 )
      ( 1.024e+03 , 7.957e+01 )
      ( 1.126e+03 , 8.181e+01 )
      ( 1.238e+03 , 8.427e+01 )
      ( 1.362e+03 , 8.698e+01 )
      ( 1.497e+03 , 8.996e+01 )
      ( 1.646e+03 , 9.324e+01 )
      ( 1.810e+03 , 9.684e+01 )
      ( 1.991e+03 , 1.008e+02 )
      ( 2.189e+03 , 1.051e+02 )
      ( 2.407e+03 , 1.099e+02 )
      ( 2.647e+03 , 1.152e+02 )
      ( 2.910e+03 , 1.210e+02 )
      ( 3.200e+03 , 1.274e+02 )
      ( 3.519e+03 , 1.344e+02 )
      ( 3.869e+03 , 1.421e+02 )
      ( 4.255e+03 , 1.505e+02 )
      ( 4.679e+03 , 1.598e+02 )
      ( 5.145e+03 , 1.701e+02 )
      ( 5.657e+03 , 1.813e+02 )
      ( 6.220e+03 , 1.937e+02 )
      ( 6.840e+03 , 2.073e+02 )
      ( 7.521e+03 , 2.222e+02 )
      ( 8.270e+03 , 2.387e+02 )
      ( 9.094e+03 , 2.568e+02 )
      ( 1.000e+04 , 2.767e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 8.001e+01 )
      ( 1.095e+00 , 8.139e+01 )
      ( 1.198e+00 , 8.291e+01 )
      ( 1.311e+00 , 8.457e+01 )
      ( 1.435e+00 , 8.639e+01 )
      ( 1.571e+00 , 8.838e+01 )
      ( 1.719e+00 , 9.056e+01 )
      ( 1.882e+00 , 9.294e+01 )
      ( 2.059e+00 , 9.555e+01 )
      ( 2.254e+00 , 9.840e+01 )
      ( 2.467e+00 , 1.015e+02 )
      ( 2.700e+00 , 1.049e+02 )
      ( 2.955e+00 , 1.087e+02 )
      ( 3.235e+00 , 1.128e+02 )
      ( 3.540e+00 , 1.173e+02 )
      ( 3.875e+00 , 1.222e+02 )
      ( 4.241e+00 , 1.276e+02 )
      ( 4.642e+00 , 1.334e+02 )
      ( 5.081e+00 , 1.399e+02 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 5.081e+00 , 1.399e+02 )
      ( 5.586e+00 , 1.399e+02 )
      ( 6.142e+00 , 1.399e+02 )
      ( 6.752e+00 , 1.400e+02 )
      ( 7.424e+00 , 1.400e+02 )
      ( 8.162e+00 , 1.401e+02 )
      ( 8.974e+00 , 1.401e+02 )
      ( 9.866e+00 , 1.402e+02 )
      ( 1.085e+01 , 1.403e+02 )
      ( 1.193e+01 , 1.404e+02 )
      ( 1.311e+01 , 1.404e+02 )
      ( 1.442e+01 , 1.405e+02 )
      ( 1.585e+01 , 1.406e+02 )
      ( 1.743e+01 , 1.407e+02 )
      ( 1.916e+01 , 1.409e+02 )
      ( 2.107e+01 , 1.410e+02 )
      ( 2.316e+01 , 1.412e+02 )
      ( 2.546e+01 , 1.413e+02 )
      ( 2.800e+01 , 1.415e+02 )
      ( 3.078e+01 , 1.417e+02 )
      ( 3.384e+01 , 1.419e+02 )
      ( 3.721e+01 , 1.422e+02 )
      ( 4.091e+01 , 1.424e+02 )
      ( 4.498e+01 , 1.427e+02 )
      ( 4.945e+01 , 1.430e+02 )
      ( 5.437e+01 , 1.434e+02 )
      ( 5.977e+01 , 1.438e+02 )
      ( 6.572e+01 , 1.442e+02 )
      ( 7.225e+01 , 1.447e+02 )
      ( 7.944e+01 , 1.452e+02 )
      ( 8.734e+01 , 1.457e+02 )
      ( 9.602e+01 , 1.464e+02 )
      ( 1.056e+02 , 1.470e+02 )
      ( 1.161e+02 , 1.478e+02 )
      ( 1.276e+02 , 1.486e+02 )
      ( 1.403e+02 , 1.495e+02 )
      ( 1.543e+02 , 1.505e+02 )
      ( 1.696e+02 , 1.516e+02 )
      ( 1.865e+02 , 1.528e+02 )
      ( 2.050e+02 , 1.542e+02 )
      ( 2.254e+02 , 1.556e+02 )
      ( 2.478e+02 , 1.572e+02 )
      ( 2.725e+02 , 1.590e+02 )
      ( 2.996e+02 , 1.609e+02 )
      ( 3.294e+02 , 1.630e+02 )
      ( 3.621e+02 , 1.654e+02 )
      ( 3.981e+02 , 1.680e+02 )
      ( 4.377e+02 , 1.708e+02 )
      ( 4.813e+02 , 1.739e+02 )
      ( 5.291e+02 , 1.773e+02 )
      ( 5.817e+02 , 1.811e+02 )
      ( 6.396e+02 , 1.852e+02 )
      ( 7.032e+02 , 1.898e+02 )
      ( 7.731e+02 , 1.948e+02 )
      ( 8.500e+02 , 2.003e+02 )
      ( 9.346e+02 , 2.063e+02 )
      ( 1.027e+03 , 2.129e+02 )
      ( 1.130e+03 , 2.202e+02 )
      ( 1.242e+03 , 2.283e+02 )
      ( 1.366e+03 , 2.371e+02 )
      ( 1.501e+03 , 2.468e+02 )
      ( 1.651e+03 , 2.575e+02 )
      ( 1.815e+03 , 2.692e+02 )
      ( 1.995e+03 , 2.821e+02 )
      ( 2.194e+03 , 2.963e+02 )
      ( 2.412e+03 , 3.119e+02 )
      ( 2.652e+03 , 3.290e+02 )
      ( 2.916e+03 , 3.479e+02 )
      ( 3.205e+03 , 3.686e+02 )
      ( 3.524e+03 , 3.914e+02 )
      ( 3.875e+03 , 4.164e+02 )
      ( 4.260e+03 , 4.440e+02 )
      ( 4.684e+03 , 4.743e+02 )
      ( 5.150e+03 , 5.076e+02 )
      ( 5.662e+03 , 5.442e+02 )
      ( 6.225e+03 , 5.844e+02 )
      ( 6.844e+03 , 6.286e+02 )
      ( 7.524e+03 , 6.773e+02 )
      ( 8.273e+03 , 7.308e+02 )
      ( 9.095e+03 , 7.896e+02 )
      ( 1.000e+04 , 8.542e+02 )
    };
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.646e+00) {49 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.491e+00) {81 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.102e+00) {144 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.541e+00) {289 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,6.023e+00) {576 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.527e+01) {1089 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.698e+01) {2116 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.899e+01) {4225 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.564e+01) {8281 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.264e+01) {16641 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.807e+01) {33124 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,8.635e+01) {66049 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.544e+02) {131769 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.767e+02) {263169 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,8.542e+02) {525625 DOFs};
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/bestdualop/karolina-heat_transfer_3d-TETRA4.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=8cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=1.273e-03,
    ymax=2e+05,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.42,0.99)}, anchor=north, legend columns=2},
    legend cell align={left}
  ]
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 1.000e+00 , 4.121e-03 )
      ( 1.098e+00 , 4.219e-03 )
      ( 1.206e+00 , 4.327e-03 )
      ( 1.325e+00 , 4.445e-03 )
      ( 1.456e+00 , 4.575e-03 )
      ( 1.599e+00 , 4.718e-03 )
      ( 1.756e+00 , 4.875e-03 )
      ( 1.929e+00 , 5.048e-03 )
      ( 2.119e+00 , 5.237e-03 )
      ( 2.327e+00 , 5.445e-03 )
      ( 2.556e+00 , 5.673e-03 )
      ( 2.808e+00 , 5.924e-03 )
      ( 3.084e+00 , 6.200e-03 )
      ( 3.387e+00 , 6.503e-03 )
      ( 3.720e+00 , 6.835e-03 )
      ( 4.086e+00 , 7.200e-03 )
      ( 4.489e+00 , 7.602e-03 )
      ( 4.930e+00 , 8.042e-03 )
      ( 5.415e+00 , 8.526e-03 )
      ( 5.948e+00 , 9.058e-03 )
      ( 6.533e+00 , 9.642e-03 )
      ( 7.176e+00 , 1.028e-02 )
      ( 7.882e+00 , 1.099e-02 )
      ( 8.658e+00 , 1.176e-02 )
      ( 9.509e+00 , 1.261e-02 )
      ( 1.045e+01 , 1.354e-02 )
      ( 1.147e+01 , 1.457e-02 )
      ( 1.260e+01 , 1.570e-02 )
      ( 1.384e+01 , 1.693e-02 )
      ( 1.520e+01 , 1.829e-02 )
      ( 1.670e+01 , 1.979e-02 )
      ( 1.834e+01 , 2.142e-02 )
      ( 2.015e+01 , 2.323e-02 )
      ( 2.213e+01 , 2.520e-02 )
      ( 2.431e+01 , 2.738e-02 )
      ( 2.670e+01 , 2.976e-02 )
      ( 2.932e+01 , 3.238e-02 )
      ( 3.221e+01 , 3.526e-02 )
      ( 3.538e+01 , 3.842e-02 )
      ( 3.886e+01 , 4.190e-02 )
      ( 4.268e+01 , 4.571e-02 )
      ( 4.688e+01 , 4.990e-02 )
      ( 5.150e+01 , 5.450e-02 )
      ( 5.656e+01 , 5.956e-02 )
      ( 6.213e+01 , 6.511e-02 )
      ( 6.824e+01 , 7.121e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
       ( 6.824e+01 , 7.121e-02 ) % just for adding the legend
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.824e+01 , 7.121e-02 )
      ( 7.497e+01 , 7.645e-02 )
      ( 8.237e+01 , 8.220e-02 )
      ( 9.050e+01 , 8.853e-02 )
      ( 9.943e+01 , 9.547e-02 )
      ( 1.092e+02 , 1.031e-01 )
      ( 1.200e+02 , 1.115e-01 )
      ( 1.319e+02 , 1.207e-01 )
      ( 1.449e+02 , 1.308e-01 )
      ( 1.592e+02 , 1.419e-01 )
      ( 1.749e+02 , 1.542e-01 )
      ( 1.921e+02 , 1.676e-01 )
      ( 2.111e+02 , 1.823e-01 )
      ( 2.319e+02 , 1.985e-01 )
      ( 2.548e+02 , 2.163e-01 )
      ( 2.799e+02 , 2.359e-01 )
      ( 3.075e+02 , 2.574e-01 )
      ( 3.379e+02 , 2.810e-01 )
      ( 3.712e+02 , 3.069e-01 )
      ( 4.079e+02 , 3.354e-01 )
      ( 4.481e+02 , 3.667e-01 )
      ( 4.923e+02 , 4.011e-01 )
      ( 5.409e+02 , 4.389e-01 )
      ( 5.943e+02 , 4.804e-01 )
      ( 6.529e+02 , 5.260e-01 )
      ( 7.173e+02 , 5.762e-01 )
      ( 7.881e+02 , 6.312e-01 )
      ( 8.659e+02 , 6.917e-01 )
      ( 9.513e+02 , 7.582e-01 )
      ( 1.045e+03 , 8.312e-01 )
      ( 1.148e+03 , 9.114e-01 )
      ( 1.262e+03 , 9.996e-01 )
      ( 1.386e+03 , 1.096e+00 )
      ( 1.523e+03 , 1.203e+00 )
      ( 1.673e+03 , 1.320e+00 )
      ( 1.838e+03 , 1.448e+00 )
      ( 2.020e+03 , 1.589e+00 )
      ( 2.219e+03 , 1.744e+00 )
      ( 2.438e+03 , 1.915e+00 )
      ( 2.678e+03 , 2.102e+00 )
      ( 2.943e+03 , 2.307e+00 )
      ( 3.233e+03 , 2.533e+00 )
      ( 3.552e+03 , 2.781e+00 )
      ( 3.902e+03 , 3.054e+00 )
      ( 4.287e+03 , 3.353e+00 )
      ( 4.710e+03 , 3.683e+00 )
      ( 5.175e+03 , 4.044e+00 )
      ( 5.686e+03 , 4.441e+00 )
      ( 6.247e+03 , 4.878e+00 )
      ( 6.863e+03 , 5.357e+00 )
      ( 7.540e+03 , 5.884e+00 )
      ( 8.284e+03 , 6.463e+00 )
      ( 9.102e+03 , 7.099e+00 )
      ( 1.000e+04 , 7.798e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 8.569e-03 )
      ( 1.099e+00 , 8.766e-03 )
      ( 1.207e+00 , 8.983e-03 )
      ( 1.326e+00 , 9.221e-03 )
      ( 1.457e+00 , 9.483e-03 )
      ( 1.600e+00 , 9.770e-03 )
      ( 1.758e+00 , 1.009e-02 )
      ( 1.932e+00 , 1.043e-02 )
      ( 2.122e+00 , 1.081e-02 )
      ( 2.332e+00 , 1.123e-02 )
      ( 2.561e+00 , 1.169e-02 )
      ( 2.814e+00 , 1.220e-02 )
      ( 3.092e+00 , 1.275e-02 )
      ( 3.397e+00 , 1.336e-02 )
      ( 3.732e+00 , 1.404e-02 )
      ( 4.100e+00 , 1.477e-02 )
      ( 4.504e+00 , 1.558e-02 )
      ( 4.948e+00 , 1.647e-02 )
      ( 5.436e+00 , 1.745e-02 )
      ( 5.972e+00 , 1.852e-02 )
      ( 6.561e+00 , 1.970e-02 )
      ( 7.208e+00 , 2.099e-02 )
      ( 7.919e+00 , 2.242e-02 )
      ( 8.700e+00 , 2.398e-02 )
      ( 9.558e+00 , 2.570e-02 )
      ( 1.050e+01 , 2.758e-02 )
      ( 1.154e+01 , 2.966e-02 )
      ( 1.267e+01 , 3.193e-02 )
      ( 1.392e+01 , 3.443e-02 )
      ( 1.530e+01 , 3.718e-02 )
      ( 1.681e+01 , 4.020e-02 )
      ( 1.846e+01 , 4.352e-02 )
      ( 2.029e+01 , 4.716e-02 )
      ( 2.229e+01 , 5.117e-02 )
      ( 2.448e+01 , 5.557e-02 )
      ( 2.690e+01 , 6.040e-02 )
      ( 2.955e+01 , 6.571e-02 )
      ( 3.247e+01 , 7.154e-02 )
      ( 3.567e+01 , 7.795e-02 )
      ( 3.919e+01 , 8.499e-02 )
      ( 4.305e+01 , 9.272e-02 )
      ( 4.730e+01 , 1.012e-01 )
      ( 5.196e+01 , 1.106e-01 )
      ( 5.708e+01 , 1.208e-01 )
      ( 6.271e+01 , 1.321e-01 )
      ( 6.890e+01 , 1.445e-01 )
      ( 7.569e+01 , 1.581e-01 )
      ( 8.316e+01 , 1.730e-01 )
      ( 9.136e+01 , 1.894e-01 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 9.136e+01 , 1.894e-01 )
      ( 1.004e+02 , 2.030e-01 )
      ( 1.102e+02 , 2.179e-01 )
      ( 1.211e+02 , 2.343e-01 )
      ( 1.330e+02 , 2.523e-01 )
      ( 1.461e+02 , 2.721e-01 )
      ( 1.605e+02 , 2.938e-01 )
      ( 1.763e+02 , 3.177e-01 )
      ( 1.937e+02 , 3.439e-01 )
      ( 2.127e+02 , 3.727e-01 )
      ( 2.337e+02 , 4.043e-01 )
      ( 2.567e+02 , 4.391e-01 )
      ( 2.820e+02 , 4.772e-01 )
      ( 3.097e+02 , 5.192e-01 )
      ( 3.402e+02 , 5.652e-01 )
      ( 3.737e+02 , 6.158e-01 )
      ( 4.105e+02 , 6.714e-01 )
      ( 4.509e+02 , 7.324e-01 )
      ( 4.953e+02 , 7.995e-01 )
      ( 5.441e+02 , 8.731e-01 )
      ( 5.977e+02 , 9.540e-01 )
      ( 6.565e+02 , 1.043e+00 )
      ( 7.212e+02 , 1.141e+00 )
      ( 7.922e+02 , 1.248e+00 )
      ( 8.702e+02 , 1.366e+00 )
      ( 9.558e+02 , 1.495e+00 )
      ( 1.050e+03 , 1.637e+00 )
      ( 1.153e+03 , 1.793e+00 )
      ( 1.267e+03 , 1.965e+00 )
      ( 1.392e+03 , 2.153e+00 )
      ( 1.529e+03 , 2.360e+00 )
      ( 1.679e+03 , 2.587e+00 )
      ( 1.844e+03 , 2.837e+00 )
      ( 2.026e+03 , 3.111e+00 )
      ( 2.226e+03 , 3.413e+00 )
      ( 2.445e+03 , 3.743e+00 )
      ( 2.685e+03 , 4.107e+00 )
      ( 2.950e+03 , 4.506e+00 )
      ( 3.240e+03 , 4.945e+00 )
      ( 3.559e+03 , 5.427e+00 )
      ( 3.910e+03 , 5.956e+00 )
      ( 4.295e+03 , 6.537e+00 )
      ( 4.718e+03 , 7.176e+00 )
      ( 5.182e+03 , 7.877e+00 )
      ( 5.692e+03 , 8.648e+00 )
      ( 6.253e+03 , 9.494e+00 )
      ( 6.868e+03 , 1.042e+01 )
      ( 7.545e+03 , 1.145e+01 )
      ( 8.288e+03 , 1.257e+01 )
      ( 9.104e+03 , 1.380e+01 )
      ( 1.000e+04 , 1.515e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.627e-02 )
      ( 1.098e+00 , 1.661e-02 )
      ( 1.205e+00 , 1.699e-02 )
      ( 1.323e+00 , 1.741e-02 )
      ( 1.452e+00 , 1.787e-02 )
      ( 1.594e+00 , 1.837e-02 )
      ( 1.750e+00 , 1.893e-02 )
      ( 1.921e+00 , 1.953e-02 )
      ( 2.109e+00 , 2.020e-02 )
      ( 2.315e+00 , 2.093e-02 )
      ( 2.541e+00 , 2.173e-02 )
      ( 2.789e+00 , 2.262e-02 )
      ( 3.062e+00 , 2.358e-02 )
      ( 3.361e+00 , 2.464e-02 )
      ( 3.690e+00 , 2.581e-02 )
      ( 4.050e+00 , 2.709e-02 )
      ( 4.446e+00 , 2.849e-02 )
      ( 4.881e+00 , 3.004e-02 )
      ( 5.358e+00 , 3.173e-02 )
      ( 5.881e+00 , 3.359e-02 )
      ( 6.456e+00 , 3.563e-02 )
      ( 7.087e+00 , 3.787e-02 )
      ( 7.780e+00 , 4.032e-02 )
      ( 8.540e+00 , 4.302e-02 )
      ( 9.375e+00 , 4.598e-02 )
      ( 1.029e+01 , 4.923e-02 )
      ( 1.130e+01 , 5.280e-02 )
      ( 1.240e+01 , 5.672e-02 )
      ( 1.361e+01 , 6.102e-02 )
      ( 1.494e+01 , 6.574e-02 )
      ( 1.640e+01 , 7.093e-02 )
      ( 1.801e+01 , 7.662e-02 )
      ( 1.977e+01 , 8.286e-02 )
      ( 2.170e+01 , 8.972e-02 )
    };
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 2.170e+01 , 8.972e-02 )
      ( 2.385e+01 , 9.364e-02 )
      ( 2.620e+01 , 9.795e-02 )
      ( 2.879e+01 , 1.027e-01 )
      ( 3.164e+01 , 1.079e-01 )
      ( 3.477e+01 , 1.136e-01 )
      ( 3.821e+01 , 1.199e-01 )
      ( 4.199e+01 , 1.268e-01 )
      ( 4.614e+01 , 1.344e-01 )
      ( 5.070e+01 , 1.427e-01 )
      ( 5.572e+01 , 1.519e-01 )
      ( 6.123e+01 , 1.620e-01 )
      ( 6.728e+01 , 1.731e-01 )
      ( 7.394e+01 , 1.852e-01 )
      ( 8.125e+01 , 1.986e-01 )
      ( 8.928e+01 , 2.133e-01 )
      ( 9.811e+01 , 2.294e-01 )
      ( 1.078e+02 , 2.472e-01 )
      ( 1.185e+02 , 2.666e-01 )
      ( 1.302e+02 , 2.881e-01 )
      ( 1.431e+02 , 3.116e-01 )
      ( 1.572e+02 , 3.375e-01 )
      ( 1.728e+02 , 3.659e-01 )
      ( 1.898e+02 , 3.971e-01 )
      ( 2.086e+02 , 4.314e-01 )
      ( 2.292e+02 , 4.692e-01 )
      ( 2.519e+02 , 5.106e-01 )
      ( 2.768e+02 , 5.562e-01 )
      ( 3.042e+02 , 6.062e-01 )
      ( 3.343e+02 , 6.612e-01 )
      ( 3.674e+02 , 7.216e-01 )
      ( 4.037e+02 , 7.881e-01 )
      ( 4.436e+02 , 8.610e-01 )
      ( 4.875e+02 , 9.412e-01 )
      ( 5.357e+02 , 1.029e+00 )
      ( 5.886e+02 , 1.126e+00 )
      ( 6.469e+02 , 1.233e+00 )
      ( 7.108e+02 , 1.350e+00 )
      ( 7.811e+02 , 1.478e+00 )
      ( 8.584e+02 , 1.619e+00 )
      ( 9.433e+02 , 1.775e+00 )
      ( 1.037e+03 , 1.945e+00 )
      ( 1.139e+03 , 2.132e+00 )
      ( 1.252e+03 , 2.338e+00 )
      ( 1.375e+03 , 2.565e+00 )
      ( 1.511e+03 , 2.813e+00 )
      ( 1.661e+03 , 3.087e+00 )
      ( 1.825e+03 , 3.387e+00 )
      ( 2.006e+03 , 3.717e+00 )
      ( 2.204e+03 , 4.079e+00 )
      ( 2.422e+03 , 4.478e+00 )
      ( 2.662e+03 , 4.916e+00 )
      ( 2.925e+03 , 5.397e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 2.925e+03 , 5.397e+00 )
      ( 3.215e+03 , 5.921e+00 )
      ( 3.534e+03 , 6.497e+00 )
      ( 3.884e+03 , 7.131e+00 )
      ( 4.269e+03 , 7.827e+00 )
      ( 4.693e+03 , 8.592e+00 )
      ( 5.158e+03 , 9.433e+00 )
      ( 5.670e+03 , 1.036e+01 )
      ( 6.232e+03 , 1.137e+01 )
      ( 6.850e+03 , 1.249e+01 )
      ( 7.530e+03 , 1.372e+01 )
      ( 8.277e+03 , 1.507e+01 )
      ( 9.098e+03 , 1.655e+01 )
      ( 1.000e+04 , 1.818e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.896e-02 )
      ( 1.097e+00 , 2.952e-02 )
      ( 1.204e+00 , 3.014e-02 )
      ( 1.322e+00 , 3.082e-02 )
      ( 1.451e+00 , 3.156e-02 )
      ( 1.592e+00 , 3.238e-02 )
      ( 1.747e+00 , 3.327e-02 )
      ( 1.917e+00 , 3.425e-02 )
      ( 2.104e+00 , 3.533e-02 )
      ( 2.309e+00 , 3.652e-02 )
      ( 2.534e+00 , 3.782e-02 )
      ( 2.781e+00 , 3.924e-02 )
      ( 3.052e+00 , 4.081e-02 )
      ( 3.349e+00 , 4.252e-02 )
      ( 3.676e+00 , 4.441e-02 )
      ( 4.034e+00 , 4.648e-02 )
      ( 4.427e+00 , 4.874e-02 )
      ( 4.859e+00 , 5.124e-02 )
      ( 5.332e+00 , 5.397e-02 )
      ( 5.852e+00 , 5.697e-02 )
      ( 6.422e+00 , 6.026e-02 )
      ( 7.047e+00 , 6.387e-02 )
      ( 7.734e+00 , 6.784e-02 )
      ( 8.488e+00 , 7.219e-02 )
      ( 9.315e+00 , 7.696e-02 )
      ( 1.022e+01 , 8.220e-02 )
      ( 1.122e+01 , 8.795e-02 )
      ( 1.231e+01 , 9.427e-02 )
      ( 1.351e+01 , 1.012e-01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 1.351e+01 , 1.012e-01 )
      ( 1.485e+01 , 1.040e-01 )
      ( 1.633e+01 , 1.071e-01 )
      ( 1.795e+01 , 1.105e-01 )
      ( 1.973e+01 , 1.143e-01 )
      ( 2.168e+01 , 1.184e-01 )
      ( 2.384e+01 , 1.229e-01 )
      ( 2.620e+01 , 1.279e-01 )
      ( 2.880e+01 , 1.334e-01 )
      ( 3.166e+01 , 1.394e-01 )
      ( 3.480e+01 , 1.460e-01 )
      ( 3.825e+01 , 1.533e-01 )
      ( 4.205e+01 , 1.613e-01 )
      ( 4.622e+01 , 1.701e-01 )
      ( 5.081e+01 , 1.798e-01 )
      ( 5.585e+01 , 1.904e-01 )
      ( 6.139e+01 , 2.021e-01 )
      ( 6.748e+01 , 2.149e-01 )
      ( 7.418e+01 , 2.290e-01 )
      ( 8.154e+01 , 2.445e-01 )
      ( 8.963e+01 , 2.615e-01 )
      ( 9.852e+01 , 2.803e-01 )
      ( 1.083e+02 , 3.009e-01 )
      ( 1.190e+02 , 3.235e-01 )
      ( 1.309e+02 , 3.484e-01 )
      ( 1.438e+02 , 3.758e-01 )
      ( 1.581e+02 , 4.058e-01 )
      ( 1.738e+02 , 4.389e-01 )
      ( 1.910e+02 , 4.752e-01 )
      ( 2.100e+02 , 5.151e-01 )
      ( 2.308e+02 , 5.590e-01 )
      ( 2.537e+02 , 6.073e-01 )
      ( 2.789e+02 , 6.603e-01 )
      ( 3.066e+02 , 7.186e-01 )
      ( 3.370e+02 , 7.827e-01 )
      ( 3.705e+02 , 8.532e-01 )
      ( 4.072e+02 , 9.306e-01 )
      ( 4.476e+02 , 1.016e+00 )
      ( 4.920e+02 , 1.109e+00 )
      ( 5.409e+02 , 1.212e+00 )
      ( 5.945e+02 , 1.325e+00 )
      ( 6.535e+02 , 1.450e+00 )
      ( 7.184e+02 , 1.586e+00 )
      ( 7.897e+02 , 1.736e+00 )
      ( 8.680e+02 , 1.901e+00 )
      ( 9.541e+02 , 2.083e+00 )
      ( 1.049e+03 , 2.282e+00 )
      ( 1.153e+03 , 2.501e+00 )
      ( 1.267e+03 , 2.742e+00 )
      ( 1.393e+03 , 3.007e+00 )
      ( 1.531e+03 , 3.299e+00 )
      ( 1.683e+03 , 3.619e+00 )
      ( 1.850e+03 , 3.971e+00 )
      ( 2.034e+03 , 4.357e+00 )
      ( 2.236e+03 , 4.782e+00 )
      ( 2.457e+03 , 5.250e+00 )
      ( 2.701e+03 , 5.763e+00 )
      ( 2.969e+03 , 6.328e+00 )
      ( 3.264e+03 , 6.949e+00 )
      ( 3.588e+03 , 7.631e+00 )
      ( 3.944e+03 , 8.381e+00 )
      ( 4.335e+03 , 9.205e+00 )
      ( 4.765e+03 , 1.011e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 4.765e+03 , 1.011e+01 )
      ( 5.228e+03 , 1.107e+01 )
      ( 5.735e+03 , 1.213e+01 )
      ( 6.292e+03 , 1.328e+01 )
      ( 6.903e+03 , 1.455e+01 )
      ( 7.573e+03 , 1.594e+01 )
      ( 8.308e+03 , 1.747e+01 )
      ( 9.115e+03 , 1.914e+01 )
      ( 1.000e+04 , 2.098e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 7.589e-02 )
      ( 1.097e+00 , 7.726e-02 )
      ( 1.202e+00 , 7.875e-02 )
      ( 1.318e+00 , 8.040e-02 )
      ( 1.446e+00 , 8.220e-02 )
      ( 1.585e+00 , 8.417e-02 )
      ( 1.738e+00 , 8.633e-02 )
      ( 1.906e+00 , 8.870e-02 )
      ( 2.090e+00 , 9.131e-02 )
      ( 2.292e+00 , 9.416e-02 )
      ( 2.513e+00 , 9.729e-02 )
      ( 2.756e+00 , 1.007e-01 )
      ( 3.022e+00 , 1.045e-01 )
      ( 3.313e+00 , 1.086e-01 )
      ( 3.633e+00 , 1.131e-01 )
      ( 3.984e+00 , 1.181e-01 )
      ( 4.369e+00 , 1.235e-01 )
      ( 4.790e+00 , 1.295e-01 )
      ( 5.253e+00 , 1.360e-01 )
      ( 5.760e+00 , 1.432e-01 )
      ( 6.316e+00 , 1.511e-01 )
      ( 6.926e+00 , 1.597e-01 )
      ( 7.594e+00 , 1.691e-01 )
      ( 8.327e+00 , 1.795e-01 )
      ( 9.131e+00 , 1.909e-01 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 9.131e+00 , 1.909e-01 )
      ( 1.003e+01 , 1.934e-01 )
      ( 1.102e+01 , 1.963e-01 )
      ( 1.211e+01 , 1.994e-01 )
      ( 1.331e+01 , 2.028e-01 )
      ( 1.462e+01 , 2.066e-01 )
      ( 1.607e+01 , 2.108e-01 )
      ( 1.765e+01 , 2.153e-01 )
      ( 1.940e+01 , 2.203e-01 )
      ( 2.131e+01 , 2.258e-01 )
      ( 2.342e+01 , 2.319e-01 )
      ( 2.573e+01 , 2.385e-01 )
      ( 2.827e+01 , 2.458e-01 )
      ( 3.106e+01 , 2.538e-01 )
      ( 3.413e+01 , 2.626e-01 )
      ( 3.750e+01 , 2.723e-01 )
      ( 4.121e+01 , 2.829e-01 )
      ( 4.528e+01 , 2.946e-01 )
      ( 4.975e+01 , 3.074e-01 )
      ( 5.466e+01 , 3.215e-01 )
      ( 6.006e+01 , 3.370e-01 )
      ( 6.599e+01 , 3.540e-01 )
      ( 7.251e+01 , 3.727e-01 )
      ( 7.967e+01 , 3.933e-01 )
      ( 8.754e+01 , 4.159e-01 )
      ( 9.618e+01 , 4.407e-01 )
      ( 1.057e+02 , 4.680e-01 )
      ( 1.161e+02 , 4.979e-01 )
      ( 1.276e+02 , 5.308e-01 )
      ( 1.402e+02 , 5.670e-01 )
      ( 1.540e+02 , 6.067e-01 )
      ( 1.692e+02 , 6.504e-01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 1.692e+02 , 6.504e-01 )
      ( 1.861e+02 , 6.980e-01 )
      ( 2.046e+02 , 7.503e-01 )
      ( 2.250e+02 , 8.079e-01 )
      ( 2.473e+02 , 8.712e-01 )
      ( 2.720e+02 , 9.407e-01 )
      ( 2.990e+02 , 1.017e+00 )
      ( 3.288e+02 , 1.101e+00 )
      ( 3.615e+02 , 1.194e+00 )
      ( 3.975e+02 , 1.296e+00 )
      ( 4.370e+02 , 1.407e+00 )
      ( 4.805e+02 , 1.530e+00 )
      ( 5.283e+02 , 1.665e+00 )
      ( 5.809e+02 , 1.814e+00 )
      ( 6.387e+02 , 1.977e+00 )
      ( 7.022e+02 , 2.157e+00 )
      ( 7.721e+02 , 2.355e+00 )
      ( 8.489e+02 , 2.572e+00 )
      ( 9.334e+02 , 2.811e+00 )
      ( 1.026e+03 , 3.073e+00 )
      ( 1.128e+03 , 3.362e+00 )
      ( 1.241e+03 , 3.679e+00 )
      ( 1.364e+03 , 4.028e+00 )
      ( 1.500e+03 , 4.412e+00 )
      ( 1.649e+03 , 4.834e+00 )
      ( 1.813e+03 , 5.298e+00 )
      ( 1.994e+03 , 5.808e+00 )
      ( 2.192e+03 , 6.369e+00 )
      ( 2.410e+03 , 6.985e+00 )
      ( 2.650e+03 , 7.663e+00 )
      ( 2.914e+03 , 8.409e+00 )
      ( 3.204e+03 , 9.229e+00 )
      ( 3.522e+03 , 1.013e+01 )
      ( 3.873e+03 , 1.112e+01 )
      ( 4.258e+03 , 1.221e+01 )
      ( 4.682e+03 , 1.341e+01 )
      ( 5.148e+03 , 1.472e+01 )
      ( 5.660e+03 , 1.617e+01 )
      ( 6.223e+03 , 1.777e+01 )
      ( 6.842e+03 , 1.952e+01 )
      ( 7.523e+03 , 2.144e+01 )
      ( 8.272e+03 , 2.356e+01 )
      ( 9.095e+03 , 2.588e+01 )
      ( 1.000e+04 , 2.844e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.743e-01 )
      ( 1.097e+00 , 1.771e-01 )
      ( 1.204e+00 , 1.802e-01 )
      ( 1.320e+00 , 1.836e-01 )
      ( 1.449e+00 , 1.874e-01 )
      ( 1.589e+00 , 1.915e-01 )
      ( 1.743e+00 , 1.960e-01 )
      ( 1.913e+00 , 2.010e-01 )
      ( 2.098e+00 , 2.064e-01 )
      ( 2.302e+00 , 2.124e-01 )
      ( 2.525e+00 , 2.189e-01 )
      ( 2.770e+00 , 2.261e-01 )
      ( 3.039e+00 , 2.339e-01 )
      ( 3.334e+00 , 2.426e-01 )
      ( 3.658e+00 , 2.521e-01 )
      ( 4.013e+00 , 2.624e-01 )
      ( 4.402e+00 , 2.738e-01 )
      ( 4.830e+00 , 2.863e-01 )
      ( 5.298e+00 , 3.001e-01 )
      ( 5.813e+00 , 3.151e-01 )
      ( 6.377e+00 , 3.316e-01 )
      ( 6.996e+00 , 3.497e-01 )
      ( 7.675e+00 , 3.696e-01 )
      ( 8.420e+00 , 3.914e-01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 8.420e+00 , 3.914e-01 )
      ( 9.260e+00 , 3.945e-01 )
      ( 1.018e+01 , 3.980e-01 )
      ( 1.120e+01 , 4.018e-01 )
      ( 1.232e+01 , 4.060e-01 )
      ( 1.355e+01 , 4.106e-01 )
      ( 1.490e+01 , 4.156e-01 )
      ( 1.638e+01 , 4.212e-01 )
      ( 1.802e+01 , 4.273e-01 )
      ( 1.982e+01 , 4.340e-01 )
      ( 2.179e+01 , 4.414e-01 )
      ( 2.397e+01 , 4.495e-01 )
      ( 2.636e+01 , 4.584e-01 )
      ( 2.899e+01 , 4.683e-01 )
      ( 3.188e+01 , 4.791e-01 )
      ( 3.506e+01 , 4.910e-01 )
      ( 3.856e+01 , 5.040e-01 )
      ( 4.241e+01 , 5.184e-01 )
      ( 4.664e+01 , 5.342e-01 )
      ( 5.129e+01 , 5.516e-01 )
      ( 5.641e+01 , 5.707e-01 )
      ( 6.204e+01 , 5.918e-01 )
      ( 6.823e+01 , 6.149e-01 )
      ( 7.504e+01 , 6.403e-01 )
      ( 8.253e+01 , 6.683e-01 )
      ( 9.076e+01 , 6.991e-01 )
      ( 9.981e+01 , 7.329e-01 )
      ( 1.098e+02 , 7.701e-01 )
      ( 1.207e+02 , 8.111e-01 )
      ( 1.328e+02 , 8.561e-01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.328e+02 , 8.561e-01 )
      ( 1.459e+02 , 9.041e-01 )
      ( 1.602e+02 , 9.569e-01 )
      ( 1.760e+02 , 1.015e+00 )
      ( 1.933e+02 , 1.078e+00 )
      ( 2.124e+02 , 1.148e+00 )
      ( 2.333e+02 , 1.225e+00 )
      ( 2.563e+02 , 1.310e+00 )
      ( 2.815e+02 , 1.402e+00 )
      ( 3.093e+02 , 1.504e+00 )
      ( 3.397e+02 , 1.616e+00 )
      ( 3.732e+02 , 1.739e+00 )
      ( 4.099e+02 , 1.874e+00 )
      ( 4.503e+02 , 2.022e+00 )
      ( 4.947e+02 , 2.185e+00 )
      ( 5.434e+02 , 2.364e+00 )
      ( 5.969e+02 , 2.561e+00 )
      ( 6.558e+02 , 2.777e+00 )
      ( 7.203e+02 , 3.014e+00 )
      ( 7.913e+02 , 3.274e+00 )
      ( 8.693e+02 , 3.560e+00 )
      ( 9.549e+02 , 3.875e+00 )
      ( 1.049e+03 , 4.220e+00 )
      ( 1.152e+03 , 4.600e+00 )
      ( 1.266e+03 , 5.017e+00 )
      ( 1.390e+03 , 5.474e+00 )
      ( 1.527e+03 , 5.977e+00 )
      ( 1.678e+03 , 6.530e+00 )
      ( 1.843e+03 , 7.137e+00 )
      ( 2.025e+03 , 7.803e+00 )
      ( 2.224e+03 , 8.536e+00 )
      ( 2.443e+03 , 9.340e+00 )
      ( 2.684e+03 , 1.022e+01 )
      ( 2.948e+03 , 1.119e+01 )
      ( 3.239e+03 , 1.226e+01 )
      ( 3.558e+03 , 1.343e+01 )
      ( 3.908e+03 , 1.472e+01 )
      ( 4.293e+03 , 1.613e+01 )
      ( 4.716e+03 , 1.769e+01 )
      ( 5.181e+03 , 1.939e+01 )
      ( 5.691e+03 , 2.127e+01 )
      ( 6.252e+03 , 2.332e+01 )
      ( 6.867e+03 , 2.559e+01 )
      ( 7.544e+03 , 2.807e+01 )
      ( 8.287e+03 , 3.080e+01 )
      ( 9.103e+03 , 3.380e+01 )
      ( 1.000e+04 , 3.709e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 5.351e-01 )
      ( 1.098e+00 , 5.433e-01 )
      ( 1.205e+00 , 5.524e-01 )
      ( 1.322e+00 , 5.623e-01 )
      ( 1.451e+00 , 5.732e-01 )
      ( 1.593e+00 , 5.852e-01 )
      ( 1.748e+00 , 5.983e-01 )
      ( 1.919e+00 , 6.127e-01 )
      ( 2.106e+00 , 6.285e-01 )
      ( 2.312e+00 , 6.459e-01 )
      ( 2.538e+00 , 6.650e-01 )
      ( 2.785e+00 , 6.859e-01 )
      ( 3.057e+00 , 7.088e-01 )
      ( 3.356e+00 , 7.340e-01 )
      ( 3.683e+00 , 7.617e-01 )
      ( 4.043e+00 , 7.921e-01 )
      ( 4.437e+00 , 8.254e-01 )
      ( 4.870e+00 , 8.620e-01 )
      ( 5.346e+00 , 9.021e-01 )
      ( 5.867e+00 , 9.462e-01 )
      ( 6.440e+00 , 9.945e-01 )
      ( 7.068e+00 , 1.048e+00 )
      ( 7.758e+00 , 1.106e+00 )
      ( 8.516e+00 , 1.170e+00 )
      ( 9.347e+00 , 1.240e+00 )
      ( 1.026e+01 , 1.317e+00 )
      ( 1.126e+01 , 1.402e+00 )
      ( 1.236e+01 , 1.494e+00 )
      ( 1.357e+01 , 1.596e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.357e+01 , 1.596e+00 )
      ( 1.491e+01 , 1.606e+00 )
      ( 1.638e+01 , 1.617e+00 )
      ( 1.800e+01 , 1.630e+00 )
      ( 1.978e+01 , 1.643e+00 )
      ( 2.174e+01 , 1.658e+00 )
      ( 2.389e+01 , 1.674e+00 )
      ( 2.625e+01 , 1.691e+00 )
      ( 2.885e+01 , 1.711e+00 )
      ( 3.170e+01 , 1.732e+00 )
      ( 3.484e+01 , 1.756e+00 )
      ( 3.829e+01 , 1.782e+00 )
      ( 4.207e+01 , 1.810e+00 )
      ( 4.624e+01 , 1.841e+00 )
      ( 5.081e+01 , 1.876e+00 )
      ( 5.584e+01 , 1.913e+00 )
      ( 6.136e+01 , 1.955e+00 )
      ( 6.743e+01 , 2.000e+00 )
      ( 7.410e+01 , 2.050e+00 )
      ( 8.143e+01 , 2.105e+00 )
      ( 8.948e+01 , 2.166e+00 )
      ( 9.833e+01 , 2.232e+00 )
      ( 1.081e+02 , 2.305e+00 )
      ( 1.188e+02 , 2.385e+00 )
      ( 1.305e+02 , 2.473e+00 )
      ( 1.434e+02 , 2.570e+00 )
      ( 1.576e+02 , 2.676e+00 )
      ( 1.732e+02 , 2.793e+00 )
      ( 1.903e+02 , 2.921e+00 )
      ( 2.091e+02 , 3.063e+00 )
      ( 2.298e+02 , 3.218e+00 )
      ( 2.526e+02 , 3.388e+00 )
      ( 2.775e+02 , 3.575e+00 )
      ( 3.050e+02 , 3.781e+00 )
      ( 3.352e+02 , 4.007e+00 )
      ( 3.683e+02 , 4.256e+00 )
      ( 4.047e+02 , 4.529e+00 )
      ( 4.448e+02 , 4.829e+00 )
      ( 4.888e+02 , 5.159e+00 )
      ( 5.371e+02 , 5.521e+00 )
      ( 5.903e+02 , 5.920e+00 )
      ( 6.486e+02 , 6.357e+00 )
      ( 7.128e+02 , 6.838e+00 )
      ( 7.833e+02 , 7.367e+00 )
      ( 8.608e+02 , 7.948e+00 )
      ( 9.460e+02 , 8.586e+00 )
      ( 1.040e+03 , 9.288e+00 )
      ( 1.142e+03 , 1.006e+01 )
      ( 1.255e+03 , 1.091e+01 )
      ( 1.380e+03 , 1.184e+01 )
      ( 1.516e+03 , 1.286e+01 )
      ( 1.666e+03 , 1.398e+01 )
      ( 1.831e+03 , 1.522e+01 )
      ( 2.012e+03 , 1.658e+01 )
      ( 2.211e+03 , 1.807e+01 )
      ( 2.430e+03 , 1.971e+01 )
      ( 2.670e+03 , 2.151e+01 )
      ( 2.934e+03 , 2.349e+01 )
      ( 3.224e+03 , 2.567e+01 )
      ( 3.543e+03 , 2.806e+01 )
      ( 3.894e+03 , 3.068e+01 )
      ( 4.279e+03 , 3.357e+01 )
      ( 4.702e+03 , 3.674e+01 )
      ( 5.167e+03 , 4.023e+01 )
      ( 5.678e+03 , 4.406e+01 )
      ( 6.240e+03 , 4.827e+01 )
      ( 6.857e+03 , 5.290e+01 )
      ( 7.535e+03 , 5.799e+01 )
      ( 8.281e+03 , 6.357e+01 )
      ( 9.100e+03 , 6.971e+01 )
      ( 1.000e+04 , 7.646e+01 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 1.000e+00 , 1.420e+00 )
      ( 1.089e+00 , 1.441e+00 )
      ( 1.185e+00 , 1.464e+00 )
      ( 1.290e+00 , 1.490e+00 )
      ( 1.404e+00 , 1.517e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.404e+00 , 1.517e+00 )
      ( 1.542e+00 , 1.548e+00 )
      ( 1.694e+00 , 1.581e+00 )
      ( 1.860e+00 , 1.619e+00 )
      ( 2.043e+00 , 1.659e+00 )
      ( 2.244e+00 , 1.704e+00 )
      ( 2.465e+00 , 1.753e+00 )
      ( 2.707e+00 , 1.808e+00 )
      ( 2.974e+00 , 1.867e+00 )
      ( 3.266e+00 , 1.932e+00 )
      ( 3.588e+00 , 2.004e+00 )
      ( 3.940e+00 , 2.083e+00 )
      ( 4.328e+00 , 2.169e+00 )
      ( 4.754e+00 , 2.264e+00 )
      ( 5.221e+00 , 2.368e+00 )
      ( 5.735e+00 , 2.483e+00 )
      ( 6.299e+00 , 2.609e+00 )
      ( 6.918e+00 , 2.747e+00 )
      ( 7.599e+00 , 2.898e+00 )
      ( 8.346e+00 , 3.065e+00 )
      ( 9.167e+00 , 3.248e+00 )
      ( 1.007e+01 , 3.449e+00 )
      ( 1.106e+01 , 3.670e+00 )
      ( 1.215e+01 , 3.913e+00 )
      ( 1.334e+01 , 4.179e+00 )
      ( 1.465e+01 , 4.472e+00 )
      ( 1.609e+01 , 4.793e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.609e+01 , 4.793e+00 )
      ( 1.769e+01 , 4.814e+00 )
      ( 1.945e+01 , 4.837e+00 )
      ( 2.138e+01 , 4.862e+00 )
      ( 2.350e+01 , 4.889e+00 )
      ( 2.583e+01 , 4.919e+00 )
      ( 2.839e+01 , 4.952e+00 )
      ( 3.121e+01 , 4.989e+00 )
      ( 3.430e+01 , 5.029e+00 )
      ( 3.770e+01 , 5.073e+00 )
      ( 4.144e+01 , 5.121e+00 )
      ( 4.556e+01 , 5.174e+00 )
      ( 5.008e+01 , 5.232e+00 )
      ( 5.504e+01 , 5.297e+00 )
      ( 6.050e+01 , 5.367e+00 )
      ( 6.651e+01 , 5.445e+00 )
      ( 7.310e+01 , 5.530e+00 )
      ( 8.036e+01 , 5.624e+00 )
      ( 8.833e+01 , 5.727e+00 )
      ( 9.709e+01 , 5.840e+00 )
      ( 1.067e+02 , 5.964e+00 )
      ( 1.173e+02 , 6.101e+00 )
      ( 1.289e+02 , 6.252e+00 )
      ( 1.417e+02 , 6.417e+00 )
      ( 1.558e+02 , 6.598e+00 )
      ( 1.713e+02 , 6.798e+00 )
      ( 1.882e+02 , 7.018e+00 )
      ( 2.069e+02 , 7.259e+00 )
      ( 2.274e+02 , 7.524e+00 )
      ( 2.500e+02 , 7.816e+00 )
      ( 2.748e+02 , 8.136e+00 )
      ( 3.021e+02 , 8.488e+00 )
      ( 3.320e+02 , 8.876e+00 )
      ( 3.650e+02 , 9.301e+00 )
      ( 4.012e+02 , 9.769e+00 )
      ( 4.410e+02 , 1.028e+01 )
      ( 4.847e+02 , 1.085e+01 )
      ( 5.328e+02 , 1.147e+01 )
      ( 5.857e+02 , 1.215e+01 )
      ( 6.438e+02 , 1.290e+01 )
      ( 7.076e+02 , 1.373e+01 )
      ( 7.778e+02 , 1.464e+01 )
      ( 8.550e+02 , 1.563e+01 )
      ( 9.398e+02 , 1.673e+01 )
      ( 1.033e+03 , 1.793e+01 )
      ( 1.136e+03 , 1.926e+01 )
      ( 1.248e+03 , 2.071e+01 )
      ( 1.372e+03 , 2.231e+01 )
      ( 1.508e+03 , 2.407e+01 )
      ( 1.658e+03 , 2.601e+01 )
      ( 1.822e+03 , 2.813e+01 )
      ( 2.003e+03 , 3.047e+01 )
      ( 2.202e+03 , 3.303e+01 )
      ( 2.420e+03 , 3.586e+01 )
      ( 2.660e+03 , 3.896e+01 )
      ( 2.924e+03 , 4.237e+01 )
      ( 3.214e+03 , 4.612e+01 )
      ( 3.533e+03 , 5.024e+01 )
      ( 3.883e+03 , 5.476e+01 )
      ( 4.269e+03 , 5.974e+01 )
      ( 4.692e+03 , 6.521e+01 )
      ( 5.158e+03 , 7.123e+01 )
      ( 5.669e+03 , 7.784e+01 )
      ( 6.232e+03 , 8.511e+01 )
      ( 6.850e+03 , 9.309e+01 )
      ( 7.529e+03 , 1.019e+02 )
      ( 8.276e+03 , 1.115e+02 )
      ( 9.097e+03 , 1.221e+02 )
      ( 1.000e+04 , 1.338e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.071e+00 )
      ( 1.098e+00 , 4.132e+00 )
      ( 1.206e+00 , 4.199e+00 )
      ( 1.324e+00 , 4.272e+00 )
      ( 1.454e+00 , 4.352e+00 )
      ( 1.597e+00 , 4.440e+00 )
      ( 1.754e+00 , 4.537e+00 )
      ( 1.926e+00 , 4.643e+00 )
      ( 2.115e+00 , 4.760e+00 )
      ( 2.323e+00 , 4.888e+00 )
      ( 2.551e+00 , 5.029e+00 )
      ( 2.802e+00 , 5.183e+00 )
      ( 3.077e+00 , 5.353e+00 )
      ( 3.379e+00 , 5.540e+00 )
      ( 3.710e+00 , 5.744e+00 )
      ( 4.075e+00 , 5.969e+00 )
      ( 4.475e+00 , 6.216e+00 )
      ( 4.914e+00 , 6.487e+00 )
      ( 5.396e+00 , 6.785e+00 )
      ( 5.926e+00 , 7.112e+00 )
      ( 6.508e+00 , 7.471e+00 )
      ( 7.147e+00 , 7.865e+00 )
      ( 7.849e+00 , 8.299e+00 )
      ( 8.619e+00 , 8.774e+00 )
      ( 9.466e+00 , 9.296e+00 )
      ( 1.039e+01 , 9.870e+00 )
      ( 1.142e+01 , 1.050e+01 )
      ( 1.254e+01 , 1.119e+01 )
      ( 1.377e+01 , 1.195e+01 )
      ( 1.512e+01 , 1.279e+01 )
      ( 1.660e+01 , 1.370e+01 )
      ( 1.823e+01 , 1.471e+01 )
      ( 2.002e+01 , 1.581e+01 )
      ( 2.199e+01 , 1.703e+01 )
      ( 2.415e+01 , 1.836e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 2.415e+01 , 1.836e+01 )
      ( 2.655e+01 , 1.842e+01 )
      ( 2.919e+01 , 1.849e+01 )
      ( 3.210e+01 , 1.857e+01 )
      ( 3.529e+01 , 1.865e+01 )
      ( 3.881e+01 , 1.874e+01 )
      ( 4.267e+01 , 1.884e+01 )
      ( 4.692e+01 , 1.895e+01 )
      ( 5.159e+01 , 1.908e+01 )
      ( 5.672e+01 , 1.921e+01 )
      ( 6.236e+01 , 1.936e+01 )
      ( 6.857e+01 , 1.952e+01 )
      ( 7.540e+01 , 1.970e+01 )
      ( 8.290e+01 , 1.990e+01 )
      ( 9.115e+01 , 2.011e+01 )
      ( 1.002e+02 , 2.035e+01 )
      ( 1.102e+02 , 2.061e+01 )
      ( 1.212e+02 , 2.090e+01 )
      ( 1.332e+02 , 2.122e+01 )
      ( 1.465e+02 , 2.156e+01 )
      ( 1.611e+02 , 2.194e+01 )
      ( 1.771e+02 , 2.236e+01 )
      ( 1.947e+02 , 2.283e+01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.947e+02 , 2.283e+01 )
      ( 2.139e+02 , 2.330e+01 )
      ( 2.349e+02 , 2.383e+01 )
      ( 2.580e+02 , 2.440e+01 )
      ( 2.834e+02 , 2.504e+01 )
      ( 3.112e+02 , 2.573e+01 )
      ( 3.418e+02 , 2.649e+01 )
      ( 3.754e+02 , 2.733e+01 )
      ( 4.123e+02 , 2.825e+01 )
      ( 4.529e+02 , 2.926e+01 )
      ( 4.974e+02 , 3.038e+01 )
      ( 5.463e+02 , 3.160e+01 )
      ( 6.000e+02 , 3.293e+01 )
      ( 6.590e+02 , 3.441e+01 )
      ( 7.238e+02 , 3.602e+01 )
      ( 7.950e+02 , 3.780e+01 )
      ( 8.731e+02 , 3.975e+01 )
      ( 9.590e+02 , 4.189e+01 )
      ( 1.053e+03 , 4.424e+01 )
      ( 1.157e+03 , 4.682e+01 )
      ( 1.271e+03 , 4.966e+01 )
      ( 1.395e+03 , 5.277e+01 )
      ( 1.533e+03 , 5.620e+01 )
      ( 1.683e+03 , 5.996e+01 )
      ( 1.849e+03 , 6.408e+01 )
      ( 2.031e+03 , 6.862e+01 )
      ( 2.230e+03 , 7.360e+01 )
      ( 2.450e+03 , 7.907e+01 )
      ( 2.690e+03 , 8.507e+01 )
      ( 2.955e+03 , 9.167e+01 )
      ( 3.245e+03 , 9.892e+01 )
      ( 3.564e+03 , 1.069e+02 )
      ( 3.915e+03 , 1.156e+02 )
      ( 4.300e+03 , 1.252e+02 )
      ( 4.723e+03 , 1.358e+02 )
      ( 5.187e+03 , 1.473e+02 )
      ( 5.697e+03 , 1.601e+02 )
      ( 6.257e+03 , 1.740e+02 )
      ( 6.872e+03 , 1.894e+02 )
      ( 7.548e+03 , 2.062e+02 )
      ( 8.290e+03 , 2.247e+02 )
      ( 9.105e+03 , 2.451e+02 )
      ( 1.000e+04 , 2.674e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.144e+01 )
      ( 1.099e+00 , 1.160e+01 )
      ( 1.209e+00 , 1.178e+01 )
      ( 1.329e+00 , 1.198e+01 )
      ( 1.461e+00 , 1.220e+01 )
      ( 1.606e+00 , 1.244e+01 )
      ( 1.765e+00 , 1.270e+01 )
      ( 1.941e+00 , 1.299e+01 )
      ( 2.133e+00 , 1.331e+01 )
      ( 2.345e+00 , 1.366e+01 )
      ( 2.578e+00 , 1.404e+01 )
      ( 2.834e+00 , 1.446e+01 )
      ( 3.116e+00 , 1.493e+01 )
      ( 3.425e+00 , 1.544e+01 )
      ( 3.766e+00 , 1.600e+01 )
      ( 4.140e+00 , 1.661e+01 )
      ( 4.551e+00 , 1.729e+01 )
      ( 5.003e+00 , 1.804e+01 )
      ( 5.500e+00 , 1.886e+01 )
      ( 6.046e+00 , 1.976e+01 )
      ( 6.647e+00 , 2.075e+01 )
      ( 7.307e+00 , 2.184e+01 )
      ( 8.033e+00 , 2.303e+01 )
      ( 8.831e+00 , 2.435e+01 )
      ( 9.709e+00 , 2.579e+01 )
      ( 1.067e+01 , 2.738e+01 )
      ( 1.173e+01 , 2.913e+01 )
      ( 1.290e+01 , 3.105e+01 )
      ( 1.418e+01 , 3.316e+01 )
      ( 1.559e+01 , 3.549e+01 )
      ( 1.714e+01 , 3.804e+01 )
      ( 1.884e+01 , 4.085e+01 )
      ( 2.071e+01 , 4.393e+01 )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 2.071e+01 , 4.393e+01 )
      ( 2.250e+01 , 4.634e+01 )
      ( 2.445e+01 , 4.895e+01 )
      ( 2.656e+01 , 5.178e+01 )
      ( 2.886e+01 , 5.487e+01 )
      ( 3.135e+01 , 5.822e+01 )
      ( 3.406e+01 , 6.186e+01 )
      ( 3.701e+01 , 6.581e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 3.701e+01 , 6.581e+01 )
      ( 4.071e+01 , 6.602e+01 )
      ( 4.478e+01 , 6.625e+01 )
      ( 4.925e+01 , 6.650e+01 )
      ( 5.417e+01 , 6.677e+01 )
      ( 5.959e+01 , 6.708e+01 )
      ( 6.554e+01 , 6.741e+01 )
      ( 7.209e+01 , 6.778e+01 )
      ( 7.930e+01 , 6.818e+01 )
      ( 8.722e+01 , 6.862e+01 )
      ( 9.594e+01 , 6.911e+01 )
      ( 1.055e+02 , 6.965e+01 )
      ( 1.161e+02 , 7.024e+01 )
      ( 1.277e+02 , 7.089e+01 )
      ( 1.404e+02 , 7.160e+01 )
      ( 1.545e+02 , 7.239e+01 )
      ( 1.699e+02 , 7.326e+01 )
      ( 1.869e+02 , 7.421e+01 )
      ( 2.056e+02 , 7.525e+01 )
      ( 2.261e+02 , 7.640e+01 )
      ( 2.487e+02 , 7.767e+01 )
      ( 2.735e+02 , 7.906e+01 )
      ( 3.009e+02 , 8.059e+01 )
      ( 3.309e+02 , 8.228e+01 )
      ( 3.640e+02 , 8.413e+01 )
      ( 4.004e+02 , 8.617e+01 )
      ( 4.404e+02 , 8.841e+01 )
      ( 4.844e+02 , 9.087e+01 )
      ( 5.328e+02 , 9.359e+01 )
      ( 5.861e+02 , 9.657e+01 )
      ( 6.447e+02 , 9.985e+01 )
      ( 7.091e+02 , 1.035e+02 )
      ( 7.799e+02 , 1.074e+02 )
      ( 8.579e+02 , 1.118e+02 )
      ( 9.436e+02 , 1.166e+02 )
      ( 1.038e+03 , 1.219e+02 )
      ( 1.142e+03 , 1.277e+02 )
      ( 1.256e+03 , 1.341e+02 )
      ( 1.381e+03 , 1.411e+02 )
      ( 1.519e+03 , 1.488e+02 )
      ( 1.671e+03 , 1.573e+02 )
      ( 1.838e+03 , 1.667e+02 )
      ( 2.022e+03 , 1.770e+02 )
      ( 2.224e+03 , 1.883e+02 )
      ( 2.446e+03 , 2.008e+02 )
      ( 2.690e+03 , 2.145e+02 )
      ( 2.959e+03 , 2.295e+02 )
      ( 3.255e+03 , 2.461e+02 )
      ( 3.580e+03 , 2.643e+02 )
      ( 3.938e+03 , 2.843e+02 )
      ( 4.332e+03 , 3.064e+02 )
      ( 4.765e+03 , 3.306e+02 )
      ( 5.241e+03 , 3.573e+02 )
      ( 5.765e+03 , 3.867e+02 )
      ( 6.341e+03 , 4.189e+02 )
      ( 6.974e+03 , 4.544e+02 )
      ( 7.671e+03 , 4.935e+02 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 7.671e+03 , 4.935e+02 )
      ( 8.380e+03 , 5.311e+02 )
      ( 9.154e+03 , 5.723e+02 )
      ( 1.000e+04 , 6.172e+02 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.302e+01 )
      ( 1.093e+00 , 4.346e+01 )
      ( 1.194e+00 , 4.394e+01 )
      ( 1.305e+00 , 4.447e+01 )
      ( 1.426e+00 , 4.504e+01 )
      ( 1.558e+00 , 4.567e+01 )
      ( 1.702e+00 , 4.635e+01 )
      ( 1.860e+00 , 4.710e+01 )
      ( 2.032e+00 , 4.791e+01 )
      ( 2.220e+00 , 4.881e+01 )
      ( 2.426e+00 , 4.978e+01 )
      ( 2.651e+00 , 5.085e+01 )
      ( 2.897e+00 , 5.201e+01 )
      ( 3.165e+00 , 5.328e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.165e+00 , 5.328e+01 )
      ( 3.467e+00 , 5.465e+01 )
      ( 3.798e+00 , 5.614e+01 )
      ( 4.160e+00 , 5.777e+01 )
      ( 4.556e+00 , 5.957e+01 )
      ( 4.991e+00 , 6.153e+01 )
      ( 5.467e+00 , 6.368e+01 )
      ( 5.988e+00 , 6.603e+01 )
      ( 6.559e+00 , 6.861e+01 )
      ( 7.184e+00 , 7.144e+01 )
      ( 7.869e+00 , 7.453e+01 )
      ( 8.619e+00 , 7.792e+01 )
      ( 9.441e+00 , 8.164e+01 )
      ( 1.034e+01 , 8.570e+01 )
    };
    \addplot[dashed, color=green, mark=none, forget plot] coordinates {
      ( 1.034e+01 , 8.570e+01 )
      ( 1.135e+01 , 8.867e+01 )
      ( 1.245e+01 , 9.192e+01 )
      ( 1.366e+01 , 9.549e+01 )
      ( 1.498e+01 , 9.941e+01 )
      ( 1.644e+01 , 1.037e+02 )
      ( 1.804e+01 , 1.084e+02 )
      ( 1.979e+01 , 1.136e+02 )
      ( 2.171e+01 , 1.193e+02 )
      ( 2.382e+01 , 1.255e+02 )
      ( 2.613e+01 , 1.323e+02 )
      ( 2.867e+01 , 1.398e+02 )
      ( 3.146e+01 , 1.480e+02 )
      ( 3.451e+01 , 1.571e+02 )
      ( 3.786e+01 , 1.669e+02 )
      ( 4.154e+01 , 1.778e+02 )
      ( 4.558e+01 , 1.897e+02 )
      ( 5.000e+01 , 2.028e+02 )
      ( 5.486e+01 , 2.171e+02 )
      ( 6.019e+01 , 2.329e+02 )
      ( 6.604e+01 , 2.501e+02 )
      ( 7.245e+01 , 2.691e+02 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 7.245e+01 , 2.691e+02 )
      ( 7.965e+01 , 2.700e+02 )
      ( 8.757e+01 , 2.710e+02 )
      ( 9.627e+01 , 2.721e+02 )
      ( 1.058e+02 , 2.734e+02 )
      ( 1.164e+02 , 2.747e+02 )
      ( 1.279e+02 , 2.762e+02 )
      ( 1.406e+02 , 2.779e+02 )
      ( 1.546e+02 , 2.797e+02 )
      ( 1.700e+02 , 2.817e+02 )
      ( 1.869e+02 , 2.839e+02 )
      ( 2.055e+02 , 2.863e+02 )
      ( 2.259e+02 , 2.889e+02 )
      ( 2.483e+02 , 2.919e+02 )
      ( 2.730e+02 , 2.951e+02 )
      ( 3.002e+02 , 2.986e+02 )
      ( 3.300e+02 , 3.024e+02 )
      ( 3.628e+02 , 3.067e+02 )
      ( 3.988e+02 , 3.114e+02 )
      ( 4.385e+02 , 3.165e+02 )
      ( 4.821e+02 , 3.222e+02 )
      ( 5.300e+02 , 3.284e+02 )
      ( 5.827e+02 , 3.352e+02 )
      ( 6.406e+02 , 3.427e+02 )
      ( 7.042e+02 , 3.510e+02 )
      ( 7.742e+02 , 3.600e+02 )
      ( 8.512e+02 , 3.700e+02 )
      ( 9.358e+02 , 3.810e+02 )
      ( 1.029e+03 , 3.930e+02 )
      ( 1.131e+03 , 4.063e+02 )
      ( 1.243e+03 , 4.209e+02 )
      ( 1.367e+03 , 4.369e+02 )
      ( 1.503e+03 , 4.545e+02 )
      ( 1.652e+03 , 4.739e+02 )
      ( 1.817e+03 , 4.952e+02 )
      ( 1.997e+03 , 5.186e+02 )
      ( 2.196e+03 , 5.443e+02 )
      ( 2.414e+03 , 5.726e+02 )
      ( 2.654e+03 , 6.037e+02 )
      ( 2.918e+03 , 6.379e+02 )
      ( 3.207e+03 , 6.755e+02 )
      ( 3.526e+03 , 7.169e+02 )
      ( 3.877e+03 , 7.623e+02 )
      ( 4.262e+03 , 8.123e+02 )
      ( 4.686e+03 , 8.672e+02 )
      ( 5.151e+03 , 9.276e+02 )
      ( 5.663e+03 , 9.940e+02 )
      ( 6.226e+03 , 1.067e+03 )
      ( 6.845e+03 , 1.147e+03 )
      ( 7.526e+03 , 1.235e+03 )
      ( 8.274e+03 , 1.332e+03 )
      ( 9.096e+03 , 1.439e+03 )
      ( 1.000e+04 , 1.556e+03 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.374e+02 )
      ( 1.084e+00 , 1.384e+02 )
      ( 1.175e+00 , 1.394e+02 )
      ( 1.274e+00 , 1.406e+02 )
      ( 1.381e+00 , 1.418e+02 )
      ( 1.498e+00 , 1.432e+02 )
      ( 1.624e+00 , 1.447e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.624e+00 , 1.447e+02 )
      ( 1.783e+00 , 1.464e+02 )
      ( 1.959e+00 , 1.484e+02 )
      ( 2.152e+00 , 1.505e+02 )
      ( 2.364e+00 , 1.529e+02 )
      ( 2.596e+00 , 1.555e+02 )
      ( 2.852e+00 , 1.583e+02 )
      ( 3.133e+00 , 1.614e+02 )
      ( 3.441e+00 , 1.649e+02 )
      ( 3.780e+00 , 1.686e+02 )
      ( 4.152e+00 , 1.727e+02 )
      ( 4.561e+00 , 1.773e+02 )
      ( 5.010e+00 , 1.823e+02 )
      ( 5.503e+00 , 1.877e+02 )
      ( 6.044e+00 , 1.938e+02 )
      ( 6.639e+00 , 2.004e+02 )
      ( 7.293e+00 , 2.076e+02 )
      ( 8.011e+00 , 2.156e+02 )
      ( 8.800e+00 , 2.244e+02 )
    };
    \addplot[dashed, color=green, mark=none, forget plot] coordinates {
      ( 8.800e+00 , 2.244e+02 )
      ( 9.648e+00 , 2.298e+02 )
      ( 1.058e+01 , 2.357e+02 )
      ( 1.160e+01 , 2.422e+02 )
      ( 1.272e+01 , 2.494e+02 )
      ( 1.395e+01 , 2.572e+02 )
      ( 1.529e+01 , 2.658e+02 )
      ( 1.677e+01 , 2.753e+02 )
      ( 1.838e+01 , 2.856e+02 )
      ( 2.016e+01 , 2.969e+02 )
      ( 2.210e+01 , 3.093e+02 )
      ( 2.423e+01 , 3.230e+02 )
      ( 2.657e+01 , 3.379e+02 )
      ( 2.913e+01 , 3.543e+02 )
      ( 3.195e+01 , 3.722e+02 )
      ( 3.503e+01 , 3.919e+02 )
      ( 3.841e+01 , 4.135e+02 )
      ( 4.211e+01 , 4.372e+02 )
      ( 4.617e+01 , 4.631e+02 )
      ( 5.063e+01 , 4.916e+02 )
      ( 5.551e+01 , 5.228e+02 )
      ( 6.087e+01 , 5.570e+02 )
      ( 6.674e+01 , 5.945e+02 )
      ( 7.318e+01 , 6.357e+02 )
      ( 8.024e+01 , 6.808e+02 )
      ( 8.798e+01 , 7.302e+02 )
      ( 9.646e+01 , 7.844e+02 )
      ( 1.058e+02 , 8.439e+02 )
      ( 1.160e+02 , 9.091e+02 )
      ( 1.272e+02 , 9.806e+02 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 1.272e+02 , 9.806e+02 )
      ( 1.398e+02 , 9.839e+02 )
      ( 1.537e+02 , 9.875e+02 )
      ( 1.690e+02 , 9.914e+02 )
      ( 1.859e+02 , 9.958e+02 )
      ( 2.044e+02 , 1.001e+03 )
      ( 2.247e+02 , 1.006e+03 )
      ( 2.471e+02 , 1.012e+03 )
      ( 2.717e+02 , 1.018e+03 )
      ( 2.987e+02 , 1.025e+03 )
      ( 3.284e+02 , 1.033e+03 )
      ( 3.611e+02 , 1.041e+03 )
      ( 3.971e+02 , 1.051e+03 )
      ( 4.366e+02 , 1.061e+03 )
      ( 4.800e+02 , 1.072e+03 )
      ( 5.278e+02 , 1.085e+03 )
      ( 5.804e+02 , 1.098e+03 )
      ( 6.381e+02 , 1.113e+03 )
      ( 7.017e+02 , 1.130e+03 )
      ( 7.715e+02 , 1.148e+03 )
      ( 8.483e+02 , 1.168e+03 )
      ( 9.327e+02 , 1.190e+03 )
      ( 1.026e+03 , 1.214e+03 )
      ( 1.128e+03 , 1.241e+03 )
      ( 1.240e+03 , 1.270e+03 )
      ( 1.363e+03 , 1.302e+03 )
      ( 1.499e+03 , 1.337e+03 )
      ( 1.648e+03 , 1.376e+03 )
      ( 1.812e+03 , 1.418e+03 )
      ( 1.993e+03 , 1.465e+03 )
      ( 2.191e+03 , 1.517e+03 )
      ( 2.409e+03 , 1.573e+03 )
      ( 2.649e+03 , 1.636e+03 )
      ( 2.913e+03 , 1.704e+03 )
      ( 3.202e+03 , 1.780e+03 )
      ( 3.521e+03 , 1.862e+03 )
      ( 3.872e+03 , 1.954e+03 )
      ( 4.257e+03 , 2.054e+03 )
      ( 4.681e+03 , 2.164e+03 )
      ( 5.147e+03 , 2.285e+03 )
      ( 5.659e+03 , 2.418e+03 )
      ( 6.222e+03 , 2.564e+03 )
      ( 6.842e+03 , 2.725e+03 )
      ( 7.523e+03 , 2.902e+03 )
      ( 8.271e+03 , 3.097e+03 )
      ( 9.095e+03 , 3.311e+03 )
      ( 1.000e+04 , 3.546e+03 )
    };
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.798e+00) {64 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.515e+01) {125 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.818e+01) {216 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.098e+01) {343 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.844e+01) {729 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.709e+01) {1331 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.646e+01) {2744 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.338e+02) {4913 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.674e+02) {9261 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,6.172e+02) {17576 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.556e+03) {35937 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.546e+03) {68921 DOFs};
    % \addlegendentry{impl\_mkl}
    % \addlegendentry{expl\_mkl}
    % \addlegendentry{expl\_cholmod}
    % \addlegendentry{hybrid\_mkl}
    % \addlegendentry{expl\_legacy}
    % \addlegendentry{expl\_modern}
    % \addlegendentry{impl\_cholmod}
    % \addlegendentry{impl\_modern}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/settings/factor_storage.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    % xticklabel={\xinttheiexpr[0]2^\tick\relax},
    % yticklabel={\xinttheiexpr[1]2^\tick\relax},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=242,
    xmax=97469,
    ymin=94,
    ymax=50624,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.95,0.05)}, anchor=south east, legend columns=1},
    legend cell align={left}
  ]
    \addplot[dashed, color={blue}, mark=none] coordinates {
      (  343 ,  921.132 )
      (  729 , 2950.456 )
      ( 1331 , 8080.394 )
      ( 2197 , 8767.602 )
    };
    \addplot[solid, color={blue}, mark=none] coordinates {
      (   343 ,   153.017 )
      (   729 ,   337.743 )
      (  1331 ,   820.683 )
      (  2197 ,  1055.936 )
      (  4913 ,  2862.325 )
      (  9261 ,  5725.716 )
      ( 19683 , 15992.118 )
      ( 35937 , 36759.575 )
    };
    \addplot[dashed, color={red}, mark=none] coordinates {
      (   343 ,   133.735 )
      (   729 ,   351.376 )
      (  1331 ,   964.267 )
      (  2197 ,  1163.215 )
      (  4913 ,  2727.881 )
      (  9261 ,  4686.846 )
      ( 19683 , 10529.750 )
      ( 35937 , 18646.731 )
      ( 68921 , 30323.116 )
    };
    \addplot[solid, color={red}, mark=none] coordinates {
      (   343 ,   151.081 )
      (   729 ,   338.697 )
      (  1331 ,   757.922 )
      (  2197 ,   984.992 )
      (  4913 ,  2705.722 )
      (  9261 ,  5504.220 )
      ( 19683 , 15722.003 )
      ( 35937 , 35797.209 )
    };
    \addlegendentry{sparse, modern}
    \addlegendentry{dense, modern}
    \addlegendentry{sparse, legacy}
    \addlegendentry{dense, legacy}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/settings/path_2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=.95\columnwidth, 
    height=6cm,
    xlabel={Problem ID (sorted by speedup)},
    ylabel={Speedup},
    % xticklabel={\xinttheiexpr[0]2^\tick\relax},
    % yticklabel={\xinttheiexpr[1]2^\tick\relax},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    % xmin=45,
    % xmax=97469,
    % ymin=49.497,
    % ymax=31009,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize}
    % legend style={font=\footnotesize, draw=none, at={(0.85,0.05)}, anchor=south, legend columns=1},
    % legend cell align={left}
  ]
    \addplot[solid, color={red}, mark=none] coordinates {
      (    1 , 0.817 )
      (    2 , 0.832 )
      (    3 , 0.881 )
      (    4 , 0.889 )
      (    5 , 0.929 )
      (    6 , 0.951 )
      (    7 , 0.956 )
      (    8 , 0.962 )
      (    9 , 0.963 )
      (   10 , 0.978 )
      (   11 , 0.991 )
      (   12 , 0.991 )
      (   13 , 0.997 )
      (   14 , 0.997 )
      (   15 , 0.999 )
      (   16 , 1.000 )
    };
    \addplot[solid, color={green!70!black}, mark=none] coordinates {
      (   16 , 1.000 )
      (   17 , 1.008 )
      (   18 , 1.014 )
      (   19 , 1.017 )
      (   20 , 1.021 )
      (   21 , 1.022 )
      (   22 , 1.029 )
      (   23 , 1.031 )
      (   24 , 1.032 )
      (   25 , 1.033 )
      (   26 , 1.036 )
      (   27 , 1.037 )
      (   28 , 1.042 )
      (   29 , 1.047 )
      (   30 , 1.049 )
      (   31 , 1.050 )
      (   32 , 1.051 )
      (   33 , 1.051 )
      (   34 , 1.056 )
      (   35 , 1.057 )
      (   36 , 1.057 )
      (   37 , 1.058 )
      (   38 , 1.065 )
      (   39 , 1.065 )
      (   40 , 1.067 )
      (   41 , 1.072 )
      (   42 , 1.073 )
      (   43 , 1.075 )
      (   44 , 1.076 )
      (   45 , 1.076 )
      (   46 , 1.077 )
      (   47 , 1.077 )
      (   48 , 1.078 )
      (   49 , 1.078 )
      (   50 , 1.080 )
      (   51 , 1.081 )
      (   52 , 1.083 )
      (   53 , 1.083 )
      (   54 , 1.084 )
      (   55 , 1.085 )
      (   56 , 1.086 )
      (   57 , 1.088 )
      (   58 , 1.090 )
      (   59 , 1.091 )
      (   60 , 1.095 )
      (   61 , 1.095 )
      (   62 , 1.096 )
      (   63 , 1.097 )
      (   64 , 1.097 )
      (   65 , 1.100 )
      (   66 , 1.100 )
      (   67 , 1.100 )
      (   68 , 1.100 )
      (   69 , 1.102 )
      (   70 , 1.105 )
      (   71 , 1.106 )
      (   72 , 1.106 )
      (   73 , 1.107 )
      (   74 , 1.110 )
      (   75 , 1.111 )
      (   76 , 1.112 )
      (   77 , 1.113 )
      (   78 , 1.115 )
      (   79 , 1.115 )
      (   80 , 1.116 )
      (   81 , 1.117 )
      (   82 , 1.118 )
      (   83 , 1.120 )
      (   84 , 1.120 )
      (   85 , 1.122 )
      (   86 , 1.122 )
      (   87 , 1.124 )
      (   88 , 1.124 )
      (   89 , 1.124 )
      (   90 , 1.128 )
      (   91 , 1.131 )
      (   92 , 1.132 )
      (   93 , 1.132 )
      (   94 , 1.133 )
      (   95 , 1.140 )
      (   96 , 1.140 )
      (   97 , 1.146 )
      (   98 , 1.149 )
      (   99 , 1.150 )
      (  100 , 1.151 )
      (  101 , 1.151 )
      (  102 , 1.152 )
      (  103 , 1.152 )
      (  104 , 1.155 )
      (  105 , 1.156 )
      (  106 , 1.156 )
      (  107 , 1.157 )
      (  108 , 1.157 )
      (  109 , 1.158 )
      (  110 , 1.160 )
      (  111 , 1.160 )
      (  112 , 1.160 )
      (  113 , 1.160 )
      (  114 , 1.161 )
      (  115 , 1.163 )
      (  116 , 1.163 )
      (  117 , 1.163 )
      (  118 , 1.165 )
      (  119 , 1.167 )
      (  120 , 1.169 )
      (  121 , 1.169 )
      (  122 , 1.170 )
      (  123 , 1.170 )
      (  124 , 1.170 )
      (  125 , 1.173 )
      (  126 , 1.174 )
      (  127 , 1.175 )
      (  128 , 1.176 )
      (  129 , 1.178 )
      (  130 , 1.179 )
      (  131 , 1.179 )
      (  132 , 1.180 )
      (  133 , 1.180 )
      (  134 , 1.181 )
      (  135 , 1.182 )
      (  136 , 1.182 )
      (  137 , 1.183 )
      (  138 , 1.183 )
      (  139 , 1.183 )
      (  140 , 1.184 )
      (  141 , 1.185 )
      (  142 , 1.185 )
      (  143 , 1.185 )
      (  144 , 1.185 )
      (  145 , 1.186 )
      (  146 , 1.186 )
      (  147 , 1.187 )
      (  148 , 1.187 )
      (  149 , 1.188 )
      (  150 , 1.188 )
      (  151 , 1.190 )
      (  152 , 1.191 )
      (  153 , 1.191 )
      (  154 , 1.192 )
      (  155 , 1.192 )
      (  156 , 1.195 )
      (  157 , 1.195 )
      (  158 , 1.197 )
      (  159 , 1.197 )
      (  160 , 1.198 )
      (  161 , 1.200 )
      (  162 , 1.201 )
      (  163 , 1.202 )
      (  164 , 1.202 )
      (  165 , 1.204 )
      (  166 , 1.205 )
      (  167 , 1.207 )
      (  168 , 1.208 )
      (  169 , 1.209 )
      (  170 , 1.210 )
      (  171 , 1.210 )
      (  172 , 1.211 )
      (  173 , 1.211 )
      (  174 , 1.211 )
      (  175 , 1.213 )
      (  176 , 1.215 )
      (  177 , 1.216 )
      (  178 , 1.217 )
      (  179 , 1.218 )
      (  180 , 1.218 )
      (  181 , 1.219 )
      (  182 , 1.219 )
      (  183 , 1.220 )
      (  184 , 1.221 )
      (  185 , 1.222 )
      (  186 , 1.222 )
      (  187 , 1.223 )
      (  188 , 1.224 )
      (  189 , 1.224 )
      (  190 , 1.224 )
      (  191 , 1.227 )
      (  192 , 1.228 )
      (  193 , 1.230 )
      (  194 , 1.233 )
      (  195 , 1.234 )
      (  196 , 1.234 )
      (  197 , 1.234 )
      (  198 , 1.235 )
      (  199 , 1.235 )
      (  200 , 1.236 )
      (  201 , 1.237 )
      (  202 , 1.237 )
      (  203 , 1.238 )
      (  204 , 1.241 )
      (  205 , 1.241 )
      (  206 , 1.241 )
      (  207 , 1.241 )
      (  208 , 1.242 )
      (  209 , 1.243 )
      (  210 , 1.244 )
      (  211 , 1.245 )
      (  212 , 1.245 )
      (  213 , 1.246 )
      (  214 , 1.246 )
      (  215 , 1.247 )
      (  216 , 1.251 )
      (  217 , 1.251 )
      (  218 , 1.251 )
      (  219 , 1.252 )
      (  220 , 1.254 )
      (  221 , 1.254 )
      (  222 , 1.257 )
      (  223 , 1.259 )
      (  224 , 1.259 )
      (  225 , 1.259 )
      (  226 , 1.259 )
      (  227 , 1.261 )
      (  228 , 1.261 )
      (  229 , 1.264 )
      (  230 , 1.264 )
      (  231 , 1.265 )
      (  232 , 1.265 )
      (  233 , 1.266 )
      (  234 , 1.267 )
      (  235 , 1.268 )
      (  236 , 1.268 )
      (  237 , 1.269 )
      (  238 , 1.271 )
      (  239 , 1.273 )
      (  240 , 1.273 )
      (  241 , 1.274 )
      (  242 , 1.275 )
      (  243 , 1.277 )
      (  244 , 1.278 )
      (  245 , 1.278 )
      (  246 , 1.279 )
      (  247 , 1.280 )
      (  248 , 1.280 )
      (  249 , 1.281 )
      (  250 , 1.281 )
      (  251 , 1.281 )
      (  252 , 1.283 )
      (  253 , 1.283 )
      (  254 , 1.285 )
      (  255 , 1.286 )
      (  256 , 1.286 )
      (  257 , 1.286 )
      (  258 , 1.288 )
      (  259 , 1.288 )
      (  260 , 1.289 )
      (  261 , 1.291 )
      (  262 , 1.291 )
      (  263 , 1.294 )
      (  264 , 1.294 )
      (  265 , 1.295 )
      (  266 , 1.296 )
      (  267 , 1.298 )
      (  268 , 1.303 )
      (  269 , 1.303 )
      (  270 , 1.307 )
      (  271 , 1.308 )
      (  272 , 1.308 )
      (  273 , 1.309 )
      (  274 , 1.309 )
      (  275 , 1.310 )
      (  276 , 1.312 )
      (  277 , 1.312 )
      (  278 , 1.313 )
      (  279 , 1.313 )
      (  280 , 1.314 )
      (  281 , 1.315 )
      (  282 , 1.316 )
      (  283 , 1.316 )
      (  284 , 1.320 )
      (  285 , 1.321 )
      (  286 , 1.322 )
      (  287 , 1.323 )
      (  288 , 1.323 )
      (  289 , 1.324 )
      (  290 , 1.324 )
      (  291 , 1.325 )
      (  292 , 1.326 )
      (  293 , 1.327 )
      (  294 , 1.328 )
      (  295 , 1.330 )
      (  296 , 1.331 )
      (  297 , 1.332 )
      (  298 , 1.333 )
      (  299 , 1.334 )
      (  300 , 1.335 )
      (  301 , 1.336 )
      (  302 , 1.336 )
      (  303 , 1.338 )
      (  304 , 1.338 )
      (  305 , 1.339 )
      (  306 , 1.340 )
      (  307 , 1.340 )
      (  308 , 1.340 )
      (  309 , 1.341 )
      (  310 , 1.341 )
      (  311 , 1.341 )
      (  312 , 1.342 )
      (  313 , 1.343 )
      (  314 , 1.343 )
      (  315 , 1.343 )
      (  316 , 1.344 )
      (  317 , 1.344 )
      (  318 , 1.344 )
      (  319 , 1.347 )
      (  320 , 1.348 )
      (  321 , 1.349 )
      (  322 , 1.352 )
      (  323 , 1.353 )
      (  324 , 1.353 )
      (  325 , 1.354 )
      (  326 , 1.355 )
      (  327 , 1.355 )
      (  328 , 1.357 )
      (  329 , 1.358 )
      (  330 , 1.359 )
      (  331 , 1.359 )
      (  332 , 1.360 )
      (  333 , 1.360 )
      (  334 , 1.361 )
      (  335 , 1.361 )
      (  336 , 1.363 )
      (  337 , 1.363 )
      (  338 , 1.364 )
      (  339 , 1.365 )
      (  340 , 1.365 )
      (  341 , 1.366 )
      (  342 , 1.366 )
      (  343 , 1.367 )
      (  344 , 1.369 )
      (  345 , 1.371 )
      (  346 , 1.372 )
      (  347 , 1.372 )
      (  348 , 1.374 )
      (  349 , 1.377 )
      (  350 , 1.378 )
      (  351 , 1.381 )
      (  352 , 1.381 )
      (  353 , 1.381 )
      (  354 , 1.382 )
      (  355 , 1.384 )
      (  356 , 1.386 )
      (  357 , 1.387 )
      (  358 , 1.388 )
      (  359 , 1.389 )
      (  360 , 1.389 )
      (  361 , 1.389 )
      (  362 , 1.390 )
      (  363 , 1.390 )
      (  364 , 1.390 )
      (  365 , 1.390 )
      (  366 , 1.390 )
      (  367 , 1.390 )
      (  368 , 1.391 )
      (  369 , 1.392 )
      (  370 , 1.393 )
      (  371 , 1.393 )
      (  372 , 1.394 )
      (  373 , 1.395 )
      (  374 , 1.395 )
      (  375 , 1.395 )
      (  376 , 1.395 )
      (  377 , 1.397 )
      (  378 , 1.397 )
      (  379 , 1.398 )
      (  380 , 1.400 )
      (  381 , 1.400 )
      (  382 , 1.401 )
      (  383 , 1.401 )
      (  384 , 1.401 )
      (  385 , 1.402 )
      (  386 , 1.403 )
      (  387 , 1.403 )
      (  388 , 1.404 )
      (  389 , 1.405 )
      (  390 , 1.406 )
      (  391 , 1.407 )
      (  392 , 1.408 )
      (  393 , 1.408 )
      (  394 , 1.408 )
      (  395 , 1.408 )
      (  396 , 1.410 )
      (  397 , 1.410 )
      (  398 , 1.410 )
      (  399 , 1.411 )
      (  400 , 1.413 )
      (  401 , 1.414 )
      (  402 , 1.414 )
      (  403 , 1.415 )
      (  404 , 1.416 )
      (  405 , 1.416 )
      (  406 , 1.417 )
      (  407 , 1.417 )
      (  408 , 1.418 )
      (  409 , 1.420 )
      (  410 , 1.420 )
      (  411 , 1.423 )
      (  412 , 1.423 )
      (  413 , 1.423 )
      (  414 , 1.423 )
      (  415 , 1.423 )
      (  416 , 1.423 )
      (  417 , 1.423 )
      (  418 , 1.423 )
      (  419 , 1.425 )
      (  420 , 1.427 )
      (  421 , 1.427 )
      (  422 , 1.428 )
      (  423 , 1.429 )
      (  424 , 1.429 )
      (  425 , 1.429 )
      (  426 , 1.430 )
      (  427 , 1.431 )
      (  428 , 1.432 )
      (  429 , 1.433 )
      (  430 , 1.434 )
      (  431 , 1.434 )
      (  432 , 1.434 )
      (  433 , 1.434 )
      (  434 , 1.435 )
      (  435 , 1.435 )
      (  436 , 1.436 )
      (  437 , 1.436 )
      (  438 , 1.437 )
      (  439 , 1.441 )
      (  440 , 1.441 )
      (  441 , 1.441 )
      (  442 , 1.442 )
      (  443 , 1.442 )
      (  444 , 1.442 )
      (  445 , 1.443 )
      (  446 , 1.443 )
      (  447 , 1.445 )
      (  448 , 1.445 )
      (  449 , 1.445 )
      (  450 , 1.446 )
      (  451 , 1.446 )
      (  452 , 1.446 )
      (  453 , 1.446 )
      (  454 , 1.447 )
      (  455 , 1.447 )
      (  456 , 1.447 )
      (  457 , 1.448 )
      (  458 , 1.449 )
      (  459 , 1.449 )
      (  460 , 1.450 )
      (  461 , 1.450 )
      (  462 , 1.451 )
      (  463 , 1.451 )
      (  464 , 1.455 )
      (  465 , 1.455 )
      (  466 , 1.455 )
      (  467 , 1.456 )
      (  468 , 1.456 )
      (  469 , 1.459 )
      (  470 , 1.459 )
      (  471 , 1.459 )
      (  472 , 1.460 )
      (  473 , 1.460 )
      (  474 , 1.460 )
      (  475 , 1.461 )
      (  476 , 1.461 )
      (  477 , 1.461 )
      (  478 , 1.461 )
      (  479 , 1.462 )
      (  480 , 1.464 )
      (  481 , 1.464 )
      (  482 , 1.466 )
      (  483 , 1.467 )
      (  484 , 1.467 )
      (  485 , 1.467 )
      (  486 , 1.468 )
      (  487 , 1.468 )
      (  488 , 1.468 )
      (  489 , 1.468 )
      (  490 , 1.469 )
      (  491 , 1.469 )
      (  492 , 1.469 )
      (  493 , 1.469 )
      (  494 , 1.469 )
      (  495 , 1.470 )
      (  496 , 1.470 )
      (  497 , 1.470 )
      (  498 , 1.473 )
      (  499 , 1.473 )
      (  500 , 1.474 )
      (  501 , 1.475 )
      (  502 , 1.475 )
      (  503 , 1.476 )
      (  504 , 1.476 )
      (  505 , 1.478 )
      (  506 , 1.479 )
      (  507 , 1.481 )
      (  508 , 1.481 )
      (  509 , 1.481 )
      (  510 , 1.482 )
      (  511 , 1.482 )
      (  512 , 1.483 )
      (  513 , 1.483 )
      (  514 , 1.483 )
      (  515 , 1.483 )
      (  516 , 1.483 )
      (  517 , 1.485 )
      (  518 , 1.486 )
      (  519 , 1.487 )
      (  520 , 1.488 )
      (  521 , 1.488 )
      (  522 , 1.489 )
      (  523 , 1.489 )
      (  524 , 1.489 )
      (  525 , 1.489 )
      (  526 , 1.490 )
      (  527 , 1.490 )
      (  528 , 1.491 )
      (  529 , 1.493 )
      (  530 , 1.493 )
      (  531 , 1.494 )
      (  532 , 1.494 )
      (  533 , 1.496 )
      (  534 , 1.497 )
      (  535 , 1.497 )
      (  536 , 1.497 )
      (  537 , 1.498 )
      (  538 , 1.498 )
      (  539 , 1.498 )
      (  540 , 1.498 )
      (  541 , 1.499 )
      (  542 , 1.499 )
      (  543 , 1.499 )
      (  544 , 1.499 )
      (  545 , 1.499 )
      (  546 , 1.501 )
      (  547 , 1.501 )
      (  548 , 1.501 )
      (  549 , 1.502 )
      (  550 , 1.502 )
      (  551 , 1.503 )
      (  552 , 1.503 )
      (  553 , 1.503 )
      (  554 , 1.504 )
      (  555 , 1.504 )
      (  556 , 1.504 )
      (  557 , 1.505 )
      (  558 , 1.505 )
      (  559 , 1.507 )
      (  560 , 1.508 )
      (  561 , 1.508 )
      (  562 , 1.509 )
      (  563 , 1.511 )
      (  564 , 1.512 )
      (  565 , 1.513 )
      (  566 , 1.513 )
      (  567 , 1.514 )
      (  568 , 1.514 )
      (  569 , 1.515 )
      (  570 , 1.515 )
      (  571 , 1.516 )
      (  572 , 1.516 )
      (  573 , 1.517 )
      (  574 , 1.519 )
      (  575 , 1.519 )
      (  576 , 1.520 )
      (  577 , 1.520 )
      (  578 , 1.521 )
      (  579 , 1.522 )
      (  580 , 1.522 )
      (  581 , 1.524 )
      (  582 , 1.524 )
      (  583 , 1.524 )
      (  584 , 1.524 )
      (  585 , 1.525 )
      (  586 , 1.525 )
      (  587 , 1.525 )
      (  588 , 1.525 )
      (  589 , 1.526 )
      (  590 , 1.527 )
      (  591 , 1.528 )
      (  592 , 1.529 )
      (  593 , 1.529 )
      (  594 , 1.529 )
      (  595 , 1.529 )
      (  596 , 1.529 )
      (  597 , 1.530 )
      (  598 , 1.530 )
      (  599 , 1.531 )
      (  600 , 1.531 )
      (  601 , 1.531 )
      (  602 , 1.531 )
      (  603 , 1.532 )
      (  604 , 1.533 )
      (  605 , 1.533 )
      (  606 , 1.533 )
      (  607 , 1.534 )
      (  608 , 1.534 )
      (  609 , 1.534 )
      (  610 , 1.535 )
      (  611 , 1.535 )
      (  612 , 1.535 )
      (  613 , 1.535 )
      (  614 , 1.535 )
      (  615 , 1.536 )
      (  616 , 1.537 )
      (  617 , 1.537 )
      (  618 , 1.537 )
      (  619 , 1.538 )
      (  620 , 1.538 )
      (  621 , 1.538 )
      (  622 , 1.539 )
      (  623 , 1.539 )
      (  624 , 1.539 )
      (  625 , 1.540 )
      (  626 , 1.541 )
      (  627 , 1.543 )
      (  628 , 1.543 )
      (  629 , 1.543 )
      (  630 , 1.543 )
      (  631 , 1.543 )
      (  632 , 1.544 )
      (  633 , 1.546 )
      (  634 , 1.547 )
      (  635 , 1.547 )
      (  636 , 1.547 )
      (  637 , 1.547 )
      (  638 , 1.549 )
      (  639 , 1.551 )
      (  640 , 1.551 )
      (  641 , 1.551 )
      (  642 , 1.551 )
      (  643 , 1.551 )
      (  644 , 1.552 )
      (  645 , 1.553 )
      (  646 , 1.553 )
      (  647 , 1.553 )
      (  648 , 1.553 )
      (  649 , 1.553 )
      (  650 , 1.554 )
      (  651 , 1.554 )
      (  652 , 1.554 )
      (  653 , 1.555 )
      (  654 , 1.555 )
      (  655 , 1.555 )
      (  656 , 1.555 )
      (  657 , 1.557 )
      (  658 , 1.557 )
      (  659 , 1.558 )
      (  660 , 1.558 )
      (  661 , 1.558 )
      (  662 , 1.560 )
      (  663 , 1.560 )
      (  664 , 1.560 )
      (  665 , 1.561 )
      (  666 , 1.561 )
      (  667 , 1.563 )
      (  668 , 1.564 )
      (  669 , 1.564 )
      (  670 , 1.564 )
      (  671 , 1.565 )
      (  672 , 1.565 )
      (  673 , 1.566 )
      (  674 , 1.567 )
      (  675 , 1.567 )
      (  676 , 1.567 )
      (  677 , 1.568 )
      (  678 , 1.568 )
      (  679 , 1.570 )
      (  680 , 1.570 )
      (  681 , 1.571 )
      (  682 , 1.571 )
      (  683 , 1.572 )
      (  684 , 1.572 )
      (  685 , 1.572 )
      (  686 , 1.572 )
      (  687 , 1.572 )
      (  688 , 1.572 )
      (  689 , 1.573 )
      (  690 , 1.573 )
      (  691 , 1.574 )
      (  692 , 1.574 )
      (  693 , 1.574 )
      (  694 , 1.575 )
      (  695 , 1.576 )
      (  696 , 1.577 )
      (  697 , 1.578 )
      (  698 , 1.578 )
      (  699 , 1.579 )
      (  700 , 1.580 )
      (  701 , 1.580 )
      (  702 , 1.581 )
      (  703 , 1.581 )
      (  704 , 1.583 )
      (  705 , 1.583 )
      (  706 , 1.584 )
      (  707 , 1.584 )
      (  708 , 1.584 )
      (  709 , 1.585 )
      (  710 , 1.586 )
      (  711 , 1.587 )
      (  712 , 1.587 )
      (  713 , 1.590 )
      (  714 , 1.590 )
      (  715 , 1.591 )
      (  716 , 1.592 )
      (  717 , 1.592 )
      (  718 , 1.592 )
      (  719 , 1.592 )
      (  720 , 1.593 )
      (  721 , 1.594 )
      (  722 , 1.594 )
      (  723 , 1.595 )
      (  724 , 1.595 )
      (  725 , 1.595 )
      (  726 , 1.596 )
      (  727 , 1.596 )
      (  728 , 1.596 )
      (  729 , 1.596 )
      (  730 , 1.597 )
      (  731 , 1.598 )
      (  732 , 1.598 )
      (  733 , 1.599 )
      (  734 , 1.600 )
      (  735 , 1.600 )
      (  736 , 1.601 )
      (  737 , 1.602 )
      (  738 , 1.602 )
      (  739 , 1.603 )
      (  740 , 1.603 )
      (  741 , 1.603 )
      (  742 , 1.603 )
      (  743 , 1.604 )
      (  744 , 1.605 )
      (  745 , 1.605 )
      (  746 , 1.606 )
      (  747 , 1.606 )
      (  748 , 1.606 )
      (  749 , 1.607 )
      (  750 , 1.607 )
      (  751 , 1.607 )
      (  752 , 1.608 )
      (  753 , 1.608 )
      (  754 , 1.608 )
      (  755 , 1.609 )
      (  756 , 1.609 )
      (  757 , 1.609 )
      (  758 , 1.610 )
      (  759 , 1.610 )
      (  760 , 1.611 )
      (  761 , 1.612 )
      (  762 , 1.616 )
      (  763 , 1.616 )
      (  764 , 1.617 )
      (  765 , 1.618 )
      (  766 , 1.618 )
      (  767 , 1.618 )
      (  768 , 1.618 )
      (  769 , 1.619 )
      (  770 , 1.619 )
      (  771 , 1.620 )
      (  772 , 1.620 )
      (  773 , 1.620 )
      (  774 , 1.620 )
      (  775 , 1.622 )
      (  776 , 1.622 )
      (  777 , 1.622 )
      (  778 , 1.623 )
      (  779 , 1.623 )
      (  780 , 1.624 )
      (  781 , 1.625 )
      (  782 , 1.626 )
      (  783 , 1.627 )
      (  784 , 1.627 )
      (  785 , 1.628 )
      (  786 , 1.628 )
      (  787 , 1.628 )
      (  788 , 1.629 )
      (  789 , 1.630 )
      (  790 , 1.630 )
      (  791 , 1.630 )
      (  792 , 1.630 )
      (  793 , 1.631 )
      (  794 , 1.632 )
      (  795 , 1.633 )
      (  796 , 1.634 )
      (  797 , 1.635 )
      (  798 , 1.635 )
      (  799 , 1.635 )
      (  800 , 1.636 )
      (  801 , 1.636 )
      (  802 , 1.637 )
      (  803 , 1.637 )
      (  804 , 1.637 )
      (  805 , 1.637 )
      (  806 , 1.637 )
      (  807 , 1.637 )
      (  808 , 1.638 )
      (  809 , 1.638 )
      (  810 , 1.639 )
      (  811 , 1.639 )
      (  812 , 1.640 )
      (  813 , 1.640 )
      (  814 , 1.641 )
      (  815 , 1.642 )
      (  816 , 1.642 )
      (  817 , 1.642 )
      (  818 , 1.644 )
      (  819 , 1.644 )
      (  820 , 1.647 )
      (  821 , 1.648 )
      (  822 , 1.648 )
      (  823 , 1.648 )
      (  824 , 1.649 )
      (  825 , 1.650 )
      (  826 , 1.650 )
      (  827 , 1.650 )
      (  828 , 1.650 )
      (  829 , 1.651 )
      (  830 , 1.651 )
      (  831 , 1.653 )
      (  832 , 1.654 )
      (  833 , 1.654 )
      (  834 , 1.654 )
      (  835 , 1.655 )
      (  836 , 1.656 )
      (  837 , 1.657 )
      (  838 , 1.658 )
      (  839 , 1.659 )
      (  840 , 1.663 )
      (  841 , 1.663 )
      (  842 , 1.663 )
      (  843 , 1.663 )
      (  844 , 1.663 )
      (  845 , 1.664 )
      (  846 , 1.664 )
      (  847 , 1.664 )
      (  848 , 1.664 )
      (  849 , 1.665 )
      (  850 , 1.665 )
      (  851 , 1.667 )
      (  852 , 1.667 )
      (  853 , 1.669 )
      (  854 , 1.671 )
      (  855 , 1.672 )
      (  856 , 1.672 )
      (  857 , 1.672 )
      (  858 , 1.672 )
      (  859 , 1.672 )
      (  860 , 1.673 )
      (  861 , 1.673 )
      (  862 , 1.674 )
      (  863 , 1.674 )
      (  864 , 1.674 )
      (  865 , 1.675 )
      (  866 , 1.676 )
      (  867 , 1.677 )
      (  868 , 1.678 )
      (  869 , 1.678 )
      (  870 , 1.678 )
      (  871 , 1.678 )
      (  872 , 1.680 )
      (  873 , 1.681 )
      (  874 , 1.682 )
      (  875 , 1.682 )
      (  876 , 1.683 )
      (  877 , 1.684 )
      (  878 , 1.685 )
      (  879 , 1.685 )
      (  880 , 1.686 )
      (  881 , 1.686 )
      (  882 , 1.687 )
      (  883 , 1.687 )
      (  884 , 1.687 )
      (  885 , 1.688 )
      (  886 , 1.688 )
      (  887 , 1.688 )
      (  888 , 1.690 )
      (  889 , 1.691 )
      (  890 , 1.691 )
      (  891 , 1.692 )
      (  892 , 1.692 )
      (  893 , 1.693 )
      (  894 , 1.693 )
      (  895 , 1.694 )
      (  896 , 1.694 )
      (  897 , 1.696 )
      (  898 , 1.696 )
      (  899 , 1.698 )
      (  900 , 1.699 )
      (  901 , 1.700 )
      (  902 , 1.700 )
      (  903 , 1.700 )
      (  904 , 1.700 )
      (  905 , 1.700 )
      (  906 , 1.701 )
      (  907 , 1.702 )
      (  908 , 1.702 )
      (  909 , 1.703 )
      (  910 , 1.703 )
      (  911 , 1.705 )
      (  912 , 1.707 )
      (  913 , 1.708 )
      (  914 , 1.708 )
      (  915 , 1.710 )
      (  916 , 1.710 )
      (  917 , 1.710 )
      (  918 , 1.712 )
      (  919 , 1.714 )
      (  920 , 1.715 )
      (  921 , 1.716 )
      (  922 , 1.717 )
      (  923 , 1.717 )
      (  924 , 1.719 )
      (  925 , 1.719 )
      (  926 , 1.720 )
      (  927 , 1.720 )
      (  928 , 1.721 )
      (  929 , 1.723 )
      (  930 , 1.724 )
      (  931 , 1.725 )
      (  932 , 1.725 )
      (  933 , 1.726 )
      (  934 , 1.727 )
      (  935 , 1.731 )
      (  936 , 1.731 )
      (  937 , 1.732 )
      (  938 , 1.732 )
      (  939 , 1.732 )
      (  940 , 1.733 )
      (  941 , 1.733 )
      (  942 , 1.734 )
      (  943 , 1.735 )
      (  944 , 1.737 )
      (  945 , 1.737 )
      (  946 , 1.737 )
      (  947 , 1.738 )
      (  948 , 1.740 )
      (  949 , 1.740 )
      (  950 , 1.740 )
      (  951 , 1.740 )
      (  952 , 1.741 )
      (  953 , 1.743 )
      (  954 , 1.744 )
      (  955 , 1.748 )
      (  956 , 1.749 )
      (  957 , 1.751 )
      (  958 , 1.751 )
      (  959 , 1.752 )
      (  960 , 1.752 )
      (  961 , 1.753 )
      (  962 , 1.753 )
      (  963 , 1.753 )
      (  964 , 1.754 )
      (  965 , 1.755 )
      (  966 , 1.755 )
      (  967 , 1.756 )
      (  968 , 1.756 )
      (  969 , 1.756 )
      (  970 , 1.757 )
      (  971 , 1.757 )
      (  972 , 1.758 )
      (  973 , 1.760 )
      (  974 , 1.761 )
      (  975 , 1.761 )
      (  976 , 1.762 )
      (  977 , 1.762 )
      (  978 , 1.764 )
      (  979 , 1.765 )
      (  980 , 1.765 )
      (  981 , 1.766 )
      (  982 , 1.766 )
      (  983 , 1.766 )
      (  984 , 1.766 )
      (  985 , 1.767 )
      (  986 , 1.769 )
      (  987 , 1.770 )
      (  988 , 1.770 )
      (  989 , 1.770 )
      (  990 , 1.772 )
      (  991 , 1.772 )
      (  992 , 1.774 )
      (  993 , 1.774 )
      (  994 , 1.775 )
      (  995 , 1.775 )
      (  996 , 1.777 )
      (  997 , 1.778 )
      (  998 , 1.779 )
      (  999 , 1.783 )
      ( 1000 , 1.784 )
      ( 1001 , 1.784 )
      ( 1002 , 1.784 )
      ( 1003 , 1.785 )
      ( 1004 , 1.786 )
      ( 1005 , 1.789 )
      ( 1006 , 1.789 )
      ( 1007 , 1.789 )
      ( 1008 , 1.790 )
      ( 1009 , 1.791 )
      ( 1010 , 1.792 )
      ( 1011 , 1.793 )
      ( 1012 , 1.793 )
      ( 1013 , 1.795 )
      ( 1014 , 1.798 )
      ( 1015 , 1.804 )
      ( 1016 , 1.807 )
      ( 1017 , 1.808 )
      ( 1018 , 1.811 )
      ( 1019 , 1.811 )
      ( 1020 , 1.812 )
      ( 1021 , 1.814 )
      ( 1022 , 1.814 )
      ( 1023 , 1.815 )
      ( 1024 , 1.819 )
      ( 1025 , 1.819 )
      ( 1026 , 1.819 )
      ( 1027 , 1.822 )
      ( 1028 , 1.822 )
      ( 1029 , 1.824 )
      ( 1030 , 1.826 )
      ( 1031 , 1.827 )
      ( 1032 , 1.828 )
      ( 1033 , 1.828 )
      ( 1034 , 1.829 )
      ( 1035 , 1.830 )
      ( 1036 , 1.831 )
      ( 1037 , 1.831 )
      ( 1038 , 1.833 )
      ( 1039 , 1.833 )
      ( 1040 , 1.834 )
      ( 1041 , 1.835 )
      ( 1042 , 1.835 )
      ( 1043 , 1.836 )
      ( 1044 , 1.836 )
      ( 1045 , 1.837 )
      ( 1046 , 1.840 )
      ( 1047 , 1.847 )
      ( 1048 , 1.848 )
      ( 1049 , 1.850 )
      ( 1050 , 1.852 )
      ( 1051 , 1.853 )
      ( 1052 , 1.855 )
      ( 1053 , 1.855 )
      ( 1054 , 1.856 )
      ( 1055 , 1.856 )
      ( 1056 , 1.857 )
      ( 1057 , 1.860 )
      ( 1058 , 1.863 )
      ( 1059 , 1.863 )
      ( 1060 , 1.863 )
      ( 1061 , 1.865 )
      ( 1062 , 1.869 )
      ( 1063 , 1.870 )
      ( 1064 , 1.873 )
      ( 1065 , 1.873 )
      ( 1066 , 1.874 )
      ( 1067 , 1.874 )
      ( 1068 , 1.875 )
      ( 1069 , 1.876 )
      ( 1070 , 1.877 )
      ( 1071 , 1.881 )
      ( 1072 , 1.883 )
      ( 1073 , 1.883 )
      ( 1074 , 1.884 )
      ( 1075 , 1.887 )
      ( 1076 , 1.888 )
      ( 1077 , 1.890 )
      ( 1078 , 1.899 )
      ( 1079 , 1.904 )
      ( 1080 , 1.907 )
      ( 1081 , 1.909 )
      ( 1082 , 1.913 )
      ( 1083 , 1.914 )
      ( 1084 , 1.914 )
      ( 1085 , 1.915 )
      ( 1086 , 1.916 )
      ( 1087 , 1.918 )
      ( 1088 , 1.922 )
      ( 1089 , 1.923 )
      ( 1090 , 1.925 )
      ( 1091 , 1.934 )
      ( 1092 , 1.936 )
      ( 1093 , 1.939 )
      ( 1094 , 1.941 )
      ( 1095 , 1.942 )
      ( 1096 , 1.942 )
      ( 1097 , 1.943 )
      ( 1098 , 1.944 )
      ( 1099 , 1.951 )
      ( 1100 , 1.952 )
      ( 1101 , 1.959 )
      ( 1102 , 1.961 )
      ( 1103 , 1.964 )
      ( 1104 , 1.967 )
      ( 1105 , 1.971 )
      ( 1106 , 1.973 )
      ( 1107 , 1.974 )
      ( 1108 , 1.975 )
      ( 1109 , 1.978 )
      ( 1110 , 1.980 )
      ( 1111 , 1.992 )
      ( 1112 , 1.992 )
      ( 1113 , 1.998 )
      ( 1114 , 2.001 )
      ( 1115 , 2.007 )
      ( 1116 , 2.008 )
      ( 1117 , 2.008 )
      ( 1118 , 2.009 )
      ( 1119 , 2.010 )
      ( 1120 , 2.011 )
      ( 1121 , 2.012 )
      ( 1122 , 2.013 )
      ( 1123 , 2.014 )
      ( 1124 , 2.017 )
      ( 1125 , 2.017 )
      ( 1126 , 2.020 )
      ( 1127 , 2.021 )
      ( 1128 , 2.023 )
      ( 1129 , 2.027 )
      ( 1130 , 2.027 )
      ( 1131 , 2.029 )
      ( 1132 , 2.030 )
      ( 1133 , 2.032 )
      ( 1134 , 2.035 )
      ( 1135 , 2.035 )
      ( 1136 , 2.039 )
      ( 1137 , 2.044 )
      ( 1138 , 2.057 )
      ( 1139 , 2.057 )
      ( 1140 , 2.058 )
      ( 1141 , 2.060 )
      ( 1142 , 2.076 )
      ( 1143 , 2.080 )
      ( 1144 , 2.084 )
      ( 1145 , 2.086 )
      ( 1146 , 2.086 )
      ( 1147 , 2.088 )
      ( 1148 , 2.090 )
      ( 1149 , 2.091 )
      ( 1150 , 2.094 )
      ( 1151 , 2.095 )
      ( 1152 , 2.095 )
      ( 1153 , 2.095 )
      ( 1154 , 2.096 )
      ( 1155 , 2.096 )
      ( 1156 , 2.096 )
      ( 1157 , 2.097 )
      ( 1158 , 2.100 )
      ( 1159 , 2.100 )
      ( 1160 , 2.103 )
      ( 1161 , 2.103 )
      ( 1162 , 2.103 )
      ( 1163 , 2.103 )
      ( 1164 , 2.109 )
      ( 1165 , 2.110 )
      ( 1166 , 2.111 )
      ( 1167 , 2.115 )
      ( 1168 , 2.129 )
      ( 1169 , 2.138 )
      ( 1170 , 2.151 )
      ( 1171 , 2.153 )
      ( 1172 , 2.179 )
      ( 1173 , 2.181 )
      ( 1174 , 2.181 )
      ( 1175 , 2.185 )
      ( 1176 , 2.186 )
      ( 1177 , 2.186 )
      ( 1178 , 2.187 )
      ( 1179 , 2.187 )
      ( 1180 , 2.188 )
      ( 1181 , 2.191 )
      ( 1182 , 2.194 )
      ( 1183 , 2.199 )
      ( 1184 , 2.215 )
      ( 1185 , 2.217 )
      ( 1186 , 2.230 )
      ( 1187 , 2.231 )
      ( 1188 , 2.233 )
      ( 1189 , 2.233 )
      ( 1190 , 2.246 )
      ( 1191 , 2.251 )
      ( 1192 , 2.251 )
      ( 1193 , 2.253 )
      ( 1194 , 2.256 )
      ( 1195 , 2.257 )
      ( 1196 , 2.260 )
      ( 1197 , 2.261 )
      ( 1198 , 2.262 )
      ( 1199 , 2.264 )
      ( 1200 , 2.269 )
      ( 1201 , 2.271 )
      ( 1202 , 2.271 )
      ( 1203 , 2.272 )
      ( 1204 , 2.274 )
      ( 1205 , 2.275 )
      ( 1206 , 2.275 )
      ( 1207 , 2.277 )
      ( 1208 , 2.280 )
      ( 1209 , 2.303 )
      ( 1210 , 2.332 )
      ( 1211 , 2.346 )
      ( 1212 , 2.352 )
      ( 1213 , 2.365 )
      ( 1214 , 2.377 )
      ( 1215 , 2.413 )
      ( 1216 , 2.421 )
      ( 1217 , 2.429 )
      ( 1218 , 2.436 )
      ( 1219 , 2.439 )
      ( 1220 , 2.670 )
      ( 1221 , 2.679 )
      ( 1222 , 2.691 )
      ( 1223 , 2.698 )
      ( 1224 , 2.714 )
      ( 1225 , 2.720 )
      ( 1226 , 2.724 )
      ( 1227 , 2.724 )
      ( 1228 , 2.811 )
      ( 1229 , 2.811 )
      ( 1230 , 2.838 )
      ( 1231 , 2.839 )
      ( 1232 , 2.843 )
      ( 1233 , 2.854 )
      ( 1234 , 2.855 )
      ( 1235 , 2.860 )
      ( 1236 , 2.866 )
      ( 1237 , 2.875 )
      ( 1238 , 2.878 )
      ( 1239 , 2.891 )
      ( 1240 , 2.907 )
      ( 1241 , 2.911 )
      ( 1242 , 2.912 )
      ( 1243 , 2.924 )
      ( 1244 , 2.937 )
      ( 1245 , 2.945 )
      ( 1246 , 2.974 )
      ( 1247 , 2.978 )
      ( 1248 , 2.984 )
      ( 1249 , 2.995 )
      ( 1250 , 3.003 )
      ( 1251 , 3.007 )
    };
  \end{axis}
\end{tikzpicture}


==> tikz/settings/scatter_gather.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=2,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    % xticklabel={\xinttheiexpr[0]2^\tick\relax},
    % yticklabel={\xinttheiexpr[1]2^\tick\relax},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=242,
    xmax=97469,
    ymin=3.7587,
    ymax=22.556,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.85,0.05)}, anchor=south, legend columns=1},
    legend cell align={left}
  ]
    \addplot[solid, color={red}, mark=none] coordinates {
      (   343 , 14.095392 )
      (   729 , 12.586217 )
      (  1331 , 15.949619 )
      (  2197 ,  7.819464 )
      (  4913 ,  7.027349 )
      (  9261 ,  6.695428 )
      ( 19683 ,  8.463807 )
      ( 35937 , 10.020573 )
      ( 68921 ,  9.436735 )
    };
    \addplot[dashed, color={blue}, mark=none] coordinates {
      (   343 ,  5.315676 )
      (   729 ,  5.821615 )
      (  1331 ,  7.301319 )
      (  2197 ,  5.739892 )
      (  4913 ,  6.801369 )
      (  9261 ,  6.655977 )
      ( 19683 ,  8.492736 )
      ( 35937 , 10.121843 )
      ( 68921 ,  9.604714 )
    };
    \addlegendentry{CPU}
    \addlegendentry{GPU}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/speedup/karolina-heat_transfer_2d-TRIANGLE3.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=7cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    % yticklabel={\xinttheiexpr[1]10^\tick\relax},
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=7.590e-01,
    ymax=3.269e+02,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 6.679e+00 , 1.000e+00 )
      ( 7.345e+00 , 1.017e+00 )
      ( 8.076e+00 , 1.063e+00 )
      ( 8.881e+00 , 1.112e+00 )
      ( 9.765e+00 , 1.163e+00 )
      ( 1.074e+01 , 1.217e+00 )
      ( 1.181e+01 , 1.272e+00 )
      ( 1.298e+01 , 1.331e+00 )
      ( 1.428e+01 , 1.391e+00 )
      ( 1.570e+01 , 1.453e+00 )
      ( 1.726e+01 , 1.516e+00 )
      ( 1.898e+01 , 1.581e+00 )
      ( 2.087e+01 , 1.647e+00 )
      ( 2.295e+01 , 1.714e+00 )
      ( 2.524e+01 , 1.782e+00 )
      ( 2.775e+01 , 1.849e+00 )
      ( 3.052e+01 , 1.917e+00 )
      ( 3.356e+01 , 1.985e+00 )
      ( 3.690e+01 , 2.052e+00 )
      ( 4.057e+01 , 2.117e+00 )
      ( 4.462e+01 , 2.182e+00 )
      ( 4.906e+01 , 2.245e+00 )
      ( 5.395e+01 , 2.307e+00 )
      ( 5.932e+01 , 2.367e+00 )
      ( 6.523e+01 , 2.425e+00 )
      ( 7.172e+01 , 2.480e+00 )
      ( 7.887e+01 , 2.533e+00 )
      ( 8.673e+01 , 2.584e+00 )
      ( 9.536e+01 , 2.633e+00 )
      ( 1.049e+02 , 2.679e+00 )
      ( 1.153e+02 , 2.722e+00 )
      ( 1.268e+02 , 2.763e+00 )
      ( 1.394e+02 , 2.802e+00 )
      ( 1.533e+02 , 2.838e+00 )
      ( 1.686e+02 , 2.872e+00 )
      ( 1.854e+02 , 2.903e+00 )
      ( 2.038e+02 , 2.933e+00 )
      ( 2.241e+02 , 2.960e+00 )
      ( 2.465e+02 , 2.986e+00 )
      ( 2.710e+02 , 3.010e+00 )
      ( 2.980e+02 , 3.031e+00 )
      ( 3.277e+02 , 3.052e+00 )
      ( 3.603e+02 , 3.070e+00 )
      ( 3.962e+02 , 3.087e+00 )
      ( 4.357e+02 , 3.103e+00 )
      ( 4.791e+02 , 3.118e+00 )
      ( 5.268e+02 , 3.131e+00 )
      ( 5.793e+02 , 3.144e+00 )
      ( 6.370e+02 , 3.155e+00 )
      ( 7.004e+02 , 3.165e+00 )
      ( 7.702e+02 , 3.175e+00 )
      ( 8.469e+02 , 3.183e+00 )
      ( 9.313e+02 , 3.191e+00 )
      ( 1.024e+03 , 3.198e+00 )
      ( 1.126e+03 , 3.205e+00 )
      ( 1.238e+03 , 3.211e+00 )
      ( 1.362e+03 , 3.217e+00 )
      ( 1.497e+03 , 3.222e+00 )
      ( 1.646e+03 , 3.226e+00 )
      ( 1.810e+03 , 3.230e+00 )
      ( 1.991e+03 , 3.234e+00 )
      ( 2.189e+03 , 3.238e+00 )
      ( 2.407e+03 , 3.241e+00 )
      ( 2.647e+03 , 3.244e+00 )
      ( 2.910e+03 , 3.246e+00 )
      ( 3.200e+03 , 3.249e+00 )
      ( 3.519e+03 , 3.251e+00 )
      ( 3.869e+03 , 3.253e+00 )
      ( 4.255e+03 , 3.255e+00 )
      ( 4.678e+03 , 3.257e+00 )
      ( 5.144e+03 , 3.258e+00 )
      ( 5.657e+03 , 3.259e+00 )
      ( 6.220e+03 , 3.261e+00 )
      ( 6.840e+03 , 3.262e+00 )
      ( 7.521e+03 , 3.263e+00 )
      ( 8.270e+03 , 3.264e+00 )
      ( 9.094e+03 , 3.265e+00 )
      ( 1.000e+04 , 3.265e+00 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 6.074e+00 , 1.000e+00 )
      ( 6.679e+00 , 1.042e+00 )
      ( 7.345e+00 , 1.090e+00 )
      ( 8.076e+00 , 1.141e+00 )
      ( 8.881e+00 , 1.196e+00 )
      ( 9.765e+00 , 1.254e+00 )
      ( 1.074e+01 , 1.316e+00 )
      ( 1.181e+01 , 1.381e+00 )
      ( 1.298e+01 , 1.450e+00 )
      ( 1.428e+01 , 1.523e+00 )
      ( 1.570e+01 , 1.599e+00 )
      ( 1.726e+01 , 1.678e+00 )
      ( 1.898e+01 , 1.760e+00 )
      ( 2.087e+01 , 1.846e+00 )
      ( 2.295e+01 , 1.934e+00 )
      ( 2.524e+01 , 2.024e+00 )
      ( 2.775e+01 , 2.117e+00 )
      ( 3.052e+01 , 2.212e+00 )
      ( 3.356e+01 , 2.308e+00 )
      ( 3.690e+01 , 2.404e+00 )
      ( 4.057e+01 , 2.502e+00 )
      ( 4.462e+01 , 2.600e+00 )
      ( 4.906e+01 , 2.697e+00 )
      ( 5.395e+01 , 2.794e+00 )
      ( 5.932e+01 , 2.889e+00 )
      ( 6.523e+01 , 2.983e+00 )
      ( 7.172e+01 , 3.075e+00 )
      ( 7.887e+01 , 3.165e+00 )
      ( 8.673e+01 , 3.252e+00 )
      ( 9.536e+01 , 3.336e+00 )
      ( 1.049e+02 , 3.417e+00 )
      ( 1.153e+02 , 3.495e+00 )
      ( 1.268e+02 , 3.570e+00 )
      ( 1.394e+02 , 3.641e+00 )
      ( 1.533e+02 , 3.708e+00 )
      ( 1.686e+02 , 3.772e+00 )
      ( 1.854e+02 , 3.833e+00 )
      ( 2.038e+02 , 3.890e+00 )
      ( 2.241e+02 , 3.943e+00 )
      ( 2.465e+02 , 3.993e+00 )
      ( 2.710e+02 , 4.040e+00 )
      ( 2.980e+02 , 4.084e+00 )
      ( 3.277e+02 , 4.124e+00 )
      ( 3.603e+02 , 4.162e+00 )
      ( 3.962e+02 , 4.197e+00 )
      ( 4.357e+02 , 4.230e+00 )
      ( 4.791e+02 , 4.260e+00 )
      ( 5.268e+02 , 4.287e+00 )
      ( 5.793e+02 , 4.313e+00 )
      ( 6.370e+02 , 4.337e+00 )
      ( 7.004e+02 , 4.358e+00 )
      ( 7.702e+02 , 4.378e+00 )
      ( 8.469e+02 , 4.396e+00 )
      ( 9.313e+02 , 4.413e+00 )
      ( 1.024e+03 , 4.429e+00 )
      ( 1.126e+03 , 4.443e+00 )
      ( 1.238e+03 , 4.456e+00 )
      ( 1.362e+03 , 4.467e+00 )
      ( 1.497e+03 , 4.478e+00 )
      ( 1.646e+03 , 4.488e+00 )
      ( 1.810e+03 , 4.497e+00 )
      ( 1.991e+03 , 4.505e+00 )
      ( 2.189e+03 , 4.513e+00 )
      ( 2.407e+03 , 4.520e+00 )
      ( 2.647e+03 , 4.526e+00 )
      ( 2.910e+03 , 4.532e+00 )
      ( 3.200e+03 , 4.537e+00 )
      ( 3.519e+03 , 4.542e+00 )
      ( 3.869e+03 , 4.546e+00 )
      ( 4.255e+03 , 4.550e+00 )
      ( 4.678e+03 , 4.553e+00 )
      ( 5.144e+03 , 4.557e+00 )
      ( 5.657e+03 , 4.560e+00 )
      ( 6.220e+03 , 4.562e+00 )
      ( 6.840e+03 , 4.565e+00 )
      ( 7.521e+03 , 4.567e+00 )
      ( 8.270e+03 , 4.569e+00 )
      ( 9.094e+03 , 4.571e+00 )
      ( 1.000e+04 , 4.573e+00 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 6.074e+00 , 1.000e+00 )
      ( 6.679e+00 , 1.031e+00 )
      ( 7.345e+00 , 1.078e+00 )
      ( 8.076e+00 , 1.128e+00 )
      ( 8.881e+00 , 1.182e+00 )
      ( 9.765e+00 , 1.239e+00 )
      ( 1.074e+01 , 1.301e+00 )
      ( 1.181e+01 , 1.366e+00 )
      ( 1.298e+01 , 1.435e+00 )
      ( 1.428e+01 , 1.508e+00 )
      ( 1.570e+01 , 1.586e+00 )
      ( 1.726e+01 , 1.667e+00 )
      ( 1.898e+01 , 1.752e+00 )
      ( 2.087e+01 , 1.841e+00 )
      ( 2.295e+01 , 1.933e+00 )
      ( 2.524e+01 , 2.028e+00 )
      ( 2.775e+01 , 2.127e+00 )
      ( 3.052e+01 , 2.229e+00 )
      ( 3.356e+01 , 2.333e+00 )
      ( 3.690e+01 , 2.438e+00 )
      ( 4.057e+01 , 2.546e+00 )
      ( 4.462e+01 , 2.654e+00 )
      ( 4.906e+01 , 2.764e+00 )
      ( 5.395e+01 , 2.873e+00 )
      ( 5.932e+01 , 2.982e+00 )
      ( 6.523e+01 , 3.090e+00 )
      ( 7.172e+01 , 3.197e+00 )
      ( 7.887e+01 , 3.302e+00 )
      ( 8.673e+01 , 3.405e+00 )
      ( 9.536e+01 , 3.505e+00 )
      ( 1.049e+02 , 3.603e+00 )
      ( 1.153e+02 , 3.697e+00 )
      ( 1.268e+02 , 3.788e+00 )
      ( 1.394e+02 , 3.875e+00 )
      ( 1.533e+02 , 3.958e+00 )
      ( 1.686e+02 , 4.038e+00 )
      ( 1.854e+02 , 4.113e+00 )
      ( 2.038e+02 , 4.185e+00 )
      ( 2.241e+02 , 4.252e+00 )
      ( 2.465e+02 , 4.316e+00 )
      ( 2.710e+02 , 4.376e+00 )
      ( 2.980e+02 , 4.432e+00 )
      ( 3.277e+02 , 4.484e+00 )
      ( 3.603e+02 , 4.533e+00 )
      ( 3.962e+02 , 4.578e+00 )
      ( 4.357e+02 , 4.620e+00 )
      ( 4.791e+02 , 4.660e+00 )
      ( 5.268e+02 , 4.696e+00 )
      ( 5.793e+02 , 4.729e+00 )
      ( 6.370e+02 , 4.760e+00 )
      ( 7.004e+02 , 4.789e+00 )
      ( 7.702e+02 , 4.815e+00 )
      ( 8.469e+02 , 4.839e+00 )
      ( 9.313e+02 , 4.862e+00 )
      ( 1.024e+03 , 4.882e+00 )
      ( 1.126e+03 , 4.901e+00 )
      ( 1.238e+03 , 4.918e+00 )
      ( 1.362e+03 , 4.934e+00 )
      ( 1.497e+03 , 4.948e+00 )
      ( 1.646e+03 , 4.961e+00 )
      ( 1.810e+03 , 4.973e+00 )
      ( 1.991e+03 , 4.985e+00 )
      ( 2.189e+03 , 4.995e+00 )
      ( 2.407e+03 , 5.004e+00 )
      ( 2.647e+03 , 5.012e+00 )
      ( 2.910e+03 , 5.020e+00 )
      ( 3.200e+03 , 5.027e+00 )
      ( 3.519e+03 , 5.033e+00 )
      ( 3.869e+03 , 5.039e+00 )
      ( 4.255e+03 , 5.044e+00 )
      ( 4.678e+03 , 5.049e+00 )
      ( 5.144e+03 , 5.054e+00 )
      ( 5.657e+03 , 5.058e+00 )
      ( 6.220e+03 , 5.061e+00 )
      ( 6.840e+03 , 5.065e+00 )
      ( 7.521e+03 , 5.068e+00 )
      ( 8.270e+03 , 5.070e+00 )
      ( 9.094e+03 , 5.073e+00 )
      ( 1.000e+04 , 5.075e+00 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 5.024e+00 , 1.000e+00 )
      ( 5.524e+00 , 1.002e+00 )
      ( 6.074e+00 , 1.049e+00 )
      ( 6.679e+00 , 1.100e+00 )
      ( 7.345e+00 , 1.155e+00 )
      ( 8.076e+00 , 1.214e+00 )
      ( 8.881e+00 , 1.278e+00 )
      ( 9.765e+00 , 1.346e+00 )
      ( 1.074e+01 , 1.419e+00 )
      ( 1.181e+01 , 1.497e+00 )
      ( 1.298e+01 , 1.580e+00 )
      ( 1.428e+01 , 1.669e+00 )
      ( 1.570e+01 , 1.762e+00 )
      ( 1.726e+01 , 1.861e+00 )
      ( 1.898e+01 , 1.966e+00 )
      ( 2.087e+01 , 2.075e+00 )
      ( 2.295e+01 , 2.190e+00 )
      ( 2.524e+01 , 2.310e+00 )
      ( 2.775e+01 , 2.434e+00 )
      ( 3.052e+01 , 2.563e+00 )
      ( 3.356e+01 , 2.696e+00 )
      ( 3.690e+01 , 2.833e+00 )
      ( 4.057e+01 , 2.972e+00 )
      ( 4.462e+01 , 3.114e+00 )
      ( 4.906e+01 , 3.259e+00 )
      ( 5.395e+01 , 3.404e+00 )
      ( 5.932e+01 , 3.550e+00 )
      ( 6.523e+01 , 3.697e+00 )
      ( 7.172e+01 , 3.842e+00 )
      ( 7.887e+01 , 3.987e+00 )
      ( 8.673e+01 , 4.129e+00 )
      ( 9.536e+01 , 4.270e+00 )
      ( 1.049e+02 , 4.407e+00 )
      ( 1.153e+02 , 4.540e+00 )
      ( 1.268e+02 , 4.670e+00 )
      ( 1.394e+02 , 4.795e+00 )
      ( 1.533e+02 , 4.916e+00 )
      ( 1.686e+02 , 5.032e+00 )
      ( 1.854e+02 , 5.142e+00 )
      ( 2.038e+02 , 5.248e+00 )
      ( 2.241e+02 , 5.348e+00 )
      ( 2.465e+02 , 5.443e+00 )
      ( 2.710e+02 , 5.532e+00 )
      ( 2.980e+02 , 5.616e+00 )
      ( 3.277e+02 , 5.695e+00 )
      ( 3.603e+02 , 5.769e+00 )
      ( 3.962e+02 , 5.838e+00 )
      ( 4.357e+02 , 5.903e+00 )
      ( 4.791e+02 , 5.963e+00 )
      ( 5.268e+02 , 6.018e+00 )
      ( 5.793e+02 , 6.070e+00 )
      ( 6.370e+02 , 6.118e+00 )
      ( 7.004e+02 , 6.162e+00 )
      ( 7.702e+02 , 6.203e+00 )
      ( 8.469e+02 , 6.241e+00 )
      ( 9.313e+02 , 6.275e+00 )
      ( 1.024e+03 , 6.307e+00 )
      ( 1.126e+03 , 6.336e+00 )
      ( 1.238e+03 , 6.363e+00 )
      ( 1.362e+03 , 6.388e+00 )
      ( 1.497e+03 , 6.411e+00 )
      ( 1.646e+03 , 6.431e+00 )
      ( 1.810e+03 , 6.450e+00 )
      ( 1.991e+03 , 6.468e+00 )
      ( 2.189e+03 , 6.483e+00 )
      ( 2.407e+03 , 6.498e+00 )
      ( 2.647e+03 , 6.511e+00 )
      ( 2.910e+03 , 6.523e+00 )
      ( 3.200e+03 , 6.534e+00 )
      ( 3.519e+03 , 6.544e+00 )
      ( 3.869e+03 , 6.554e+00 )
      ( 4.255e+03 , 6.562e+00 )
      ( 4.678e+03 , 6.570e+00 )
      ( 5.144e+03 , 6.577e+00 )
      ( 5.657e+03 , 6.583e+00 )
      ( 6.220e+03 , 6.589e+00 )
      ( 6.840e+03 , 6.594e+00 )
      ( 7.521e+03 , 6.599e+00 )
      ( 8.270e+03 , 6.603e+00 )
      ( 9.094e+03 , 6.607e+00 )
      ( 1.000e+04 , 6.611e+00 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 4.569e+00 , 1.000e+00 )
      ( 5.024e+00 , 1.016e+00 )
      ( 5.524e+00 , 1.056e+00 )
      ( 6.074e+00 , 1.101e+00 )
      ( 6.679e+00 , 1.148e+00 )
      ( 7.345e+00 , 1.199e+00 )
      ( 8.076e+00 , 1.254e+00 )
      ( 8.881e+00 , 1.314e+00 )
      ( 9.765e+00 , 1.377e+00 )
      ( 1.074e+01 , 1.444e+00 )
      ( 1.181e+01 , 1.517e+00 )
      ( 1.298e+01 , 1.593e+00 )
      ( 1.428e+01 , 1.674e+00 )
      ( 1.570e+01 , 1.760e+00 )
      ( 1.726e+01 , 1.850e+00 )
      ( 1.898e+01 , 1.945e+00 )
      ( 2.087e+01 , 2.044e+00 )
      ( 2.295e+01 , 2.148e+00 )
      ( 2.524e+01 , 2.256e+00 )
      ( 2.775e+01 , 2.367e+00 )
      ( 3.052e+01 , 2.482e+00 )
      ( 3.356e+01 , 2.600e+00 )
      ( 3.690e+01 , 2.720e+00 )
      ( 4.057e+01 , 2.843e+00 )
      ( 4.462e+01 , 2.968e+00 )
      ( 4.906e+01 , 3.093e+00 )
      ( 5.395e+01 , 3.219e+00 )
      ( 5.932e+01 , 3.345e+00 )
      ( 6.523e+01 , 3.471e+00 )
      ( 7.172e+01 , 3.596e+00 )
      ( 7.887e+01 , 3.718e+00 )
      ( 8.673e+01 , 3.839e+00 )
      ( 9.536e+01 , 3.957e+00 )
      ( 1.049e+02 , 4.072e+00 )
      ( 1.153e+02 , 4.184e+00 )
      ( 1.268e+02 , 4.292e+00 )
      ( 1.394e+02 , 4.395e+00 )
      ( 1.533e+02 , 4.495e+00 )
      ( 1.686e+02 , 4.590e+00 )
      ( 1.854e+02 , 4.681e+00 )
      ( 2.038e+02 , 4.767e+00 )
      ( 2.241e+02 , 4.848e+00 )
      ( 2.465e+02 , 4.925e+00 )
      ( 2.710e+02 , 4.997e+00 )
      ( 2.980e+02 , 5.065e+00 )
      ( 3.277e+02 , 5.129e+00 )
      ( 3.603e+02 , 5.188e+00 )
      ( 3.962e+02 , 5.243e+00 )
      ( 4.357e+02 , 5.295e+00 )
      ( 4.791e+02 , 5.342e+00 )
      ( 5.268e+02 , 5.387e+00 )
      ( 5.793e+02 , 5.428e+00 )
      ( 6.370e+02 , 5.466e+00 )
      ( 7.004e+02 , 5.519e+00 )
      ( 7.702e+02 , 5.674e+00 )
      ( 8.469e+02 , 5.823e+00 )
      ( 9.313e+02 , 5.965e+00 )
      ( 1.024e+03 , 6.101e+00 )
      ( 1.126e+03 , 6.231e+00 )
      ( 1.238e+03 , 6.353e+00 )
      ( 1.362e+03 , 6.469e+00 )
      ( 1.497e+03 , 6.578e+00 )
      ( 1.646e+03 , 6.681e+00 )
      ( 1.810e+03 , 6.777e+00 )
      ( 1.991e+03 , 6.867e+00 )
      ( 2.189e+03 , 6.951e+00 )
      ( 2.407e+03 , 7.029e+00 )
      ( 2.647e+03 , 7.102e+00 )
      ( 2.910e+03 , 7.169e+00 )
      ( 3.200e+03 , 7.231e+00 )
      ( 3.519e+03 , 7.289e+00 )
      ( 3.869e+03 , 7.342e+00 )
      ( 4.255e+03 , 7.392e+00 )
      ( 4.678e+03 , 7.437e+00 )
      ( 5.144e+03 , 7.479e+00 )
      ( 5.657e+03 , 7.517e+00 )
      ( 6.220e+03 , 7.552e+00 )
      ( 6.840e+03 , 7.585e+00 )
      ( 7.521e+03 , 7.614e+00 )
      ( 8.270e+03 , 7.641e+00 )
      ( 9.094e+03 , 7.666e+00 )
      ( 1.000e+04 , 7.689e+00 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 5.024e+00 , 1.000e+00 )
      ( 5.524e+00 , 1.022e+00 )
      ( 6.074e+00 , 1.066e+00 )
      ( 6.679e+00 , 1.113e+00 )
      ( 7.345e+00 , 1.164e+00 )
      ( 8.076e+00 , 1.219e+00 )
      ( 8.881e+00 , 1.277e+00 )
      ( 9.765e+00 , 1.340e+00 )
      ( 1.074e+01 , 1.408e+00 )
      ( 1.181e+01 , 1.480e+00 )
      ( 1.298e+01 , 1.556e+00 )
      ( 1.428e+01 , 1.637e+00 )
      ( 1.570e+01 , 1.723e+00 )
      ( 1.726e+01 , 1.813e+00 )
      ( 1.898e+01 , 1.909e+00 )
      ( 2.087e+01 , 2.008e+00 )
      ( 2.295e+01 , 2.113e+00 )
      ( 2.524e+01 , 2.221e+00 )
      ( 2.775e+01 , 2.334e+00 )
      ( 3.052e+01 , 2.450e+00 )
      ( 3.356e+01 , 2.570e+00 )
      ( 3.690e+01 , 2.692e+00 )
      ( 4.057e+01 , 2.817e+00 )
      ( 4.462e+01 , 2.944e+00 )
      ( 4.906e+01 , 3.072e+00 )
      ( 5.395e+01 , 3.201e+00 )
      ( 5.932e+01 , 3.331e+00 )
      ( 6.523e+01 , 3.460e+00 )
      ( 7.172e+01 , 3.588e+00 )
      ( 7.887e+01 , 3.715e+00 )
      ( 8.673e+01 , 3.840e+00 )
      ( 9.536e+01 , 3.962e+00 )
      ( 1.049e+02 , 4.082e+00 )
      ( 1.153e+02 , 4.198e+00 )
      ( 1.268e+02 , 4.310e+00 )
      ( 1.394e+02 , 4.419e+00 )
      ( 1.533e+02 , 4.523e+00 )
      ( 1.686e+02 , 4.622e+00 )
      ( 1.854e+02 , 4.717e+00 )
      ( 2.038e+02 , 4.808e+00 )
      ( 2.241e+02 , 4.893e+00 )
      ( 2.465e+02 , 4.974e+00 )
      ( 2.710e+02 , 5.050e+00 )
      ( 2.980e+02 , 5.122e+00 )
      ( 3.277e+02 , 5.189e+00 )
      ( 3.603e+02 , 5.252e+00 )
      ( 3.962e+02 , 5.311e+00 )
      ( 4.357e+02 , 5.365e+00 )
      ( 4.791e+02 , 5.416e+00 )
      ( 5.268e+02 , 5.463e+00 )
      ( 5.793e+02 , 5.506e+00 )
      ( 6.370e+02 , 5.547e+00 )
      ( 7.004e+02 , 5.584e+00 )
      ( 7.702e+02 , 5.618e+00 )
      ( 8.469e+02 , 5.650e+00 )
      ( 9.313e+02 , 5.679e+00 )
      ( 1.024e+03 , 5.706e+00 )
      ( 1.126e+03 , 5.730e+00 )
      ( 1.238e+03 , 5.753e+00 )
      ( 1.362e+03 , 5.774e+00 )
      ( 1.497e+03 , 5.793e+00 )
      ( 1.646e+03 , 5.810e+00 )
      ( 1.810e+03 , 5.826e+00 )
      ( 1.991e+03 , 5.840e+00 )
      ( 2.189e+03 , 5.854e+00 )
      ( 2.407e+03 , 5.866e+00 )
      ( 2.647e+03 , 5.877e+00 )
      ( 2.910e+03 , 5.887e+00 )
      ( 3.200e+03 , 5.896e+00 )
      ( 3.519e+03 , 5.905e+00 )
      ( 3.869e+03 , 5.912e+00 )
      ( 4.255e+03 , 5.919e+00 )
      ( 4.678e+03 , 5.926e+00 )
      ( 5.144e+03 , 5.932e+00 )
      ( 5.657e+03 , 5.937e+00 )
      ( 6.220e+03 , 5.942e+00 )
      ( 6.840e+03 , 5.946e+00 )
      ( 7.521e+03 , 5.950e+00 )
      ( 8.270e+03 , 5.954e+00 )
      ( 9.094e+03 , 5.957e+00 )
      ( 1.000e+04 , 5.960e+00 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 3.779e+00 , 1.000e+00 )
      ( 4.155e+00 , 1.013e+00 )
      ( 4.569e+00 , 1.048e+00 )
      ( 5.024e+00 , 1.085e+00 )
      ( 5.524e+00 , 1.126e+00 )
      ( 6.074e+00 , 1.169e+00 )
      ( 6.679e+00 , 1.216e+00 )
      ( 7.345e+00 , 1.268e+00 )
      ( 8.076e+00 , 1.332e+00 )
      ( 8.881e+00 , 1.400e+00 )
      ( 9.765e+00 , 1.474e+00 )
      ( 1.074e+01 , 1.555e+00 )
      ( 1.181e+01 , 1.641e+00 )
      ( 1.298e+01 , 1.735e+00 )
      ( 1.428e+01 , 1.836e+00 )
      ( 1.570e+01 , 1.944e+00 )
      ( 1.726e+01 , 2.060e+00 )
      ( 1.898e+01 , 2.185e+00 )
      ( 2.087e+01 , 2.317e+00 )
      ( 2.295e+01 , 2.459e+00 )
      ( 2.524e+01 , 2.609e+00 )
      ( 2.775e+01 , 2.769e+00 )
      ( 3.052e+01 , 2.937e+00 )
      ( 3.356e+01 , 3.114e+00 )
      ( 3.690e+01 , 3.300e+00 )
      ( 4.057e+01 , 3.495e+00 )
      ( 4.462e+01 , 3.698e+00 )
      ( 4.906e+01 , 3.909e+00 )
      ( 5.395e+01 , 4.128e+00 )
      ( 5.932e+01 , 4.353e+00 )
      ( 6.523e+01 , 4.584e+00 )
      ( 7.172e+01 , 4.820e+00 )
      ( 7.887e+01 , 5.060e+00 )
      ( 8.673e+01 , 5.304e+00 )
      ( 9.536e+01 , 5.549e+00 )
      ( 1.049e+02 , 5.796e+00 )
      ( 1.153e+02 , 6.043e+00 )
      ( 1.268e+02 , 6.288e+00 )
      ( 1.394e+02 , 6.532e+00 )
      ( 1.533e+02 , 6.772e+00 )
      ( 1.686e+02 , 7.007e+00 )
      ( 1.854e+02 , 7.238e+00 )
      ( 2.038e+02 , 7.462e+00 )
      ( 2.241e+02 , 7.680e+00 )
      ( 2.465e+02 , 7.890e+00 )
      ( 2.710e+02 , 8.093e+00 )
      ( 2.980e+02 , 8.287e+00 )
      ( 3.277e+02 , 8.472e+00 )
      ( 3.603e+02 , 8.649e+00 )
      ( 3.962e+02 , 8.816e+00 )
      ( 4.357e+02 , 8.975e+00 )
      ( 4.791e+02 , 9.124e+00 )
      ( 5.268e+02 , 9.265e+00 )
      ( 5.793e+02 , 9.397e+00 )
      ( 6.370e+02 , 9.521e+00 )
      ( 7.004e+02 , 9.636e+00 )
      ( 7.702e+02 , 9.744e+00 )
      ( 8.469e+02 , 9.844e+00 )
      ( 9.313e+02 , 9.937e+00 )
      ( 1.024e+03 , 1.002e+01 )
      ( 1.126e+03 , 1.010e+01 )
      ( 1.238e+03 , 1.018e+01 )
      ( 1.362e+03 , 1.024e+01 )
      ( 1.497e+03 , 1.031e+01 )
      ( 1.646e+03 , 1.037e+01 )
      ( 1.810e+03 , 1.042e+01 )
      ( 1.991e+03 , 1.047e+01 )
      ( 2.189e+03 , 1.051e+01 )
      ( 2.407e+03 , 1.055e+01 )
      ( 2.647e+03 , 1.059e+01 )
      ( 2.910e+03 , 1.063e+01 )
      ( 3.200e+03 , 1.066e+01 )
      ( 3.519e+03 , 1.069e+01 )
      ( 3.869e+03 , 1.071e+01 )
      ( 4.255e+03 , 1.074e+01 )
      ( 4.678e+03 , 1.076e+01 )
      ( 5.144e+03 , 1.078e+01 )
      ( 5.657e+03 , 1.080e+01 )
      ( 6.220e+03 , 1.081e+01 )
      ( 6.840e+03 , 1.083e+01 )
      ( 7.521e+03 , 1.084e+01 )
      ( 8.270e+03 , 1.086e+01 )
      ( 9.094e+03 , 1.087e+01 )
      ( 1.000e+04 , 1.088e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 3.779e+00 , 1.000e+00 )
      ( 4.155e+00 , 1.026e+00 )
      ( 4.569e+00 , 1.058e+00 )
      ( 5.024e+00 , 1.093e+00 )
      ( 5.524e+00 , 1.131e+00 )
      ( 6.074e+00 , 1.176e+00 )
      ( 6.679e+00 , 1.230e+00 )
      ( 7.345e+00 , 1.289e+00 )
      ( 8.076e+00 , 1.353e+00 )
      ( 8.881e+00 , 1.423e+00 )
      ( 9.765e+00 , 1.500e+00 )
      ( 1.074e+01 , 1.584e+00 )
      ( 1.181e+01 , 1.675e+00 )
      ( 1.298e+01 , 1.775e+00 )
      ( 1.428e+01 , 1.883e+00 )
      ( 1.570e+01 , 2.001e+00 )
      ( 1.726e+01 , 2.128e+00 )
      ( 1.898e+01 , 2.266e+00 )
      ( 2.087e+01 , 2.416e+00 )
      ( 2.295e+01 , 2.578e+00 )
      ( 2.524e+01 , 2.753e+00 )
      ( 2.775e+01 , 2.942e+00 )
      ( 3.052e+01 , 3.145e+00 )
      ( 3.356e+01 , 3.362e+00 )
      ( 3.690e+01 , 3.596e+00 )
      ( 4.057e+01 , 3.846e+00 )
      ( 4.462e+01 , 4.112e+00 )
      ( 4.906e+01 , 4.396e+00 )
      ( 5.395e+01 , 4.697e+00 )
      ( 5.932e+01 , 5.016e+00 )
      ( 6.523e+01 , 5.353e+00 )
      ( 7.172e+01 , 5.707e+00 )
      ( 7.887e+01 , 6.078e+00 )
      ( 8.673e+01 , 6.466e+00 )
      ( 9.536e+01 , 6.871e+00 )
      ( 1.049e+02 , 7.290e+00 )
      ( 1.153e+02 , 7.723e+00 )
      ( 1.268e+02 , 8.169e+00 )
      ( 1.394e+02 , 8.627e+00 )
      ( 1.533e+02 , 9.093e+00 )
      ( 1.686e+02 , 9.568e+00 )
      ( 1.854e+02 , 1.005e+01 )
      ( 2.038e+02 , 1.053e+01 )
      ( 2.241e+02 , 1.102e+01 )
      ( 2.465e+02 , 1.150e+01 )
      ( 2.710e+02 , 1.198e+01 )
      ( 2.980e+02 , 1.246e+01 )
      ( 3.277e+02 , 1.292e+01 )
      ( 3.603e+02 , 1.338e+01 )
      ( 3.962e+02 , 1.383e+01 )
      ( 4.357e+02 , 1.427e+01 )
      ( 4.791e+02 , 1.469e+01 )
      ( 5.268e+02 , 1.510e+01 )
      ( 5.793e+02 , 1.549e+01 )
      ( 6.370e+02 , 1.587e+01 )
      ( 7.004e+02 , 1.623e+01 )
      ( 7.702e+02 , 1.657e+01 )
      ( 8.469e+02 , 1.689e+01 )
      ( 9.313e+02 , 1.719e+01 )
      ( 1.024e+03 , 1.748e+01 )
      ( 1.126e+03 , 1.775e+01 )
      ( 1.238e+03 , 1.801e+01 )
      ( 1.362e+03 , 1.824e+01 )
      ( 1.497e+03 , 1.846e+01 )
      ( 1.646e+03 , 1.867e+01 )
      ( 1.810e+03 , 1.886e+01 )
      ( 1.991e+03 , 1.904e+01 )
      ( 2.189e+03 , 1.921e+01 )
      ( 2.407e+03 , 1.936e+01 )
      ( 2.647e+03 , 1.950e+01 )
      ( 2.910e+03 , 1.963e+01 )
      ( 3.200e+03 , 1.975e+01 )
      ( 3.519e+03 , 1.986e+01 )
      ( 3.869e+03 , 1.996e+01 )
      ( 4.255e+03 , 2.005e+01 )
      ( 4.678e+03 , 2.014e+01 )
      ( 5.144e+03 , 2.022e+01 )
      ( 5.657e+03 , 2.029e+01 )
      ( 6.220e+03 , 2.036e+01 )
      ( 6.840e+03 , 2.042e+01 )
      ( 7.521e+03 , 2.047e+01 )
      ( 8.270e+03 , 2.052e+01 )
      ( 9.094e+03 , 2.057e+01 )
      ( 1.000e+04 , 2.061e+01 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 4.155e+00 , 1.000e+00 )
      ( 4.569e+00 , 1.023e+00 )
      ( 5.024e+00 , 1.070e+00 )
      ( 5.524e+00 , 1.122e+00 )
      ( 6.074e+00 , 1.178e+00 )
      ( 6.679e+00 , 1.241e+00 )
      ( 7.345e+00 , 1.309e+00 )
      ( 8.076e+00 , 1.384e+00 )
      ( 8.881e+00 , 1.465e+00 )
      ( 9.765e+00 , 1.555e+00 )
      ( 1.074e+01 , 1.653e+00 )
      ( 1.181e+01 , 1.760e+00 )
      ( 1.298e+01 , 1.877e+00 )
      ( 1.428e+01 , 2.005e+00 )
      ( 1.570e+01 , 2.144e+00 )
      ( 1.726e+01 , 2.296e+00 )
      ( 1.898e+01 , 2.462e+00 )
      ( 2.087e+01 , 2.643e+00 )
      ( 2.295e+01 , 2.839e+00 )
      ( 2.524e+01 , 3.053e+00 )
      ( 2.775e+01 , 3.284e+00 )
      ( 3.052e+01 , 3.536e+00 )
      ( 3.356e+01 , 3.808e+00 )
      ( 3.690e+01 , 4.102e+00 )
      ( 4.057e+01 , 4.420e+00 )
      ( 4.462e+01 , 4.763e+00 )
      ( 4.906e+01 , 5.131e+00 )
      ( 5.395e+01 , 5.528e+00 )
      ( 5.932e+01 , 5.952e+00 )
      ( 6.523e+01 , 6.407e+00 )
      ( 7.172e+01 , 6.892e+00 )
      ( 7.887e+01 , 7.408e+00 )
      ( 8.673e+01 , 7.956e+00 )
      ( 9.536e+01 , 8.537e+00 )
      ( 1.049e+02 , 9.149e+00 )
      ( 1.153e+02 , 9.794e+00 )
      ( 1.268e+02 , 1.047e+01 )
      ( 1.394e+02 , 1.118e+01 )
      ( 1.533e+02 , 1.192e+01 )
      ( 1.686e+02 , 1.268e+01 )
      ( 1.854e+02 , 1.347e+01 )
      ( 2.038e+02 , 1.429e+01 )
      ( 2.241e+02 , 1.512e+01 )
      ( 2.465e+02 , 1.597e+01 )
      ( 2.710e+02 , 1.684e+01 )
      ( 2.980e+02 , 1.772e+01 )
      ( 3.277e+02 , 1.860e+01 )
      ( 3.603e+02 , 1.949e+01 )
      ( 3.962e+02 , 2.037e+01 )
      ( 4.357e+02 , 2.125e+01 )
      ( 4.791e+02 , 2.212e+01 )
      ( 5.268e+02 , 2.298e+01 )
      ( 5.793e+02 , 2.382e+01 )
      ( 6.370e+02 , 2.465e+01 )
      ( 7.004e+02 , 2.545e+01 )
      ( 7.702e+02 , 2.622e+01 )
      ( 8.469e+02 , 2.697e+01 )
      ( 9.313e+02 , 2.769e+01 )
      ( 1.024e+03 , 2.838e+01 )
      ( 1.126e+03 , 2.904e+01 )
      ( 1.238e+03 , 2.966e+01 )
      ( 1.362e+03 , 3.026e+01 )
      ( 1.497e+03 , 3.082e+01 )
      ( 1.646e+03 , 3.135e+01 )
      ( 1.810e+03 , 3.185e+01 )
      ( 1.991e+03 , 3.231e+01 )
      ( 2.189e+03 , 3.275e+01 )
      ( 2.407e+03 , 3.316e+01 )
      ( 2.647e+03 , 3.354e+01 )
      ( 2.910e+03 , 3.389e+01 )
      ( 3.200e+03 , 3.422e+01 )
      ( 3.519e+03 , 3.452e+01 )
      ( 3.869e+03 , 3.480e+01 )
      ( 4.255e+03 , 3.506e+01 )
      ( 4.678e+03 , 3.530e+01 )
      ( 5.144e+03 , 3.552e+01 )
      ( 5.657e+03 , 3.572e+01 )
      ( 6.220e+03 , 3.591e+01 )
      ( 6.840e+03 , 3.608e+01 )
      ( 7.521e+03 , 3.624e+01 )
      ( 8.270e+03 , 3.638e+01 )
      ( 9.094e+03 , 3.652e+01 )
      ( 1.000e+04 , 3.664e+01 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 4.155e+00 , 1.000e+00 )
      ( 4.569e+00 , 1.025e+00 )
      ( 5.024e+00 , 1.075e+00 )
      ( 5.524e+00 , 1.130e+00 )
      ( 6.074e+00 , 1.191e+00 )
      ( 6.679e+00 , 1.258e+00 )
      ( 7.345e+00 , 1.331e+00 )
      ( 8.076e+00 , 1.412e+00 )
      ( 8.881e+00 , 1.500e+00 )
      ( 9.765e+00 , 1.597e+00 )
      ( 1.074e+01 , 1.703e+00 )
      ( 1.181e+01 , 1.819e+00 )
      ( 1.298e+01 , 1.947e+00 )
      ( 1.428e+01 , 2.086e+00 )
      ( 1.570e+01 , 2.239e+00 )
      ( 1.726e+01 , 2.407e+00 )
      ( 1.898e+01 , 2.590e+00 )
      ( 2.087e+01 , 2.791e+00 )
      ( 2.295e+01 , 3.010e+00 )
      ( 2.524e+01 , 3.250e+00 )
      ( 2.775e+01 , 3.512e+00 )
      ( 3.052e+01 , 3.798e+00 )
      ( 3.356e+01 , 4.110e+00 )
      ( 3.690e+01 , 4.450e+00 )
      ( 4.057e+01 , 4.820e+00 )
      ( 4.462e+01 , 5.223e+00 )
      ( 4.906e+01 , 5.660e+00 )
      ( 5.395e+01 , 6.136e+00 )
      ( 5.932e+01 , 6.651e+00 )
      ( 6.523e+01 , 7.209e+00 )
      ( 7.172e+01 , 7.813e+00 )
      ( 7.887e+01 , 8.465e+00 )
      ( 8.673e+01 , 9.169e+00 )
      ( 9.536e+01 , 9.926e+00 )
      ( 1.049e+02 , 1.074e+01 )
      ( 1.153e+02 , 1.161e+01 )
      ( 1.268e+02 , 1.254e+01 )
      ( 1.394e+02 , 1.354e+01 )
      ( 1.533e+02 , 1.460e+01 )
      ( 1.686e+02 , 1.573e+01 )
      ( 1.854e+02 , 1.692e+01 )
      ( 2.038e+02 , 1.818e+01 )
      ( 2.241e+02 , 1.951e+01 )
      ( 2.465e+02 , 2.090e+01 )
      ( 2.710e+02 , 2.236e+01 )
      ( 2.980e+02 , 2.388e+01 )
      ( 3.277e+02 , 2.546e+01 )
      ( 3.603e+02 , 2.709e+01 )
      ( 3.962e+02 , 2.876e+01 )
      ( 4.357e+02 , 3.049e+01 )
      ( 4.791e+02 , 3.225e+01 )
      ( 5.268e+02 , 3.404e+01 )
      ( 5.793e+02 , 3.585e+01 )
      ( 6.370e+02 , 3.768e+01 )
      ( 7.004e+02 , 3.951e+01 )
      ( 7.702e+02 , 4.134e+01 )
      ( 8.469e+02 , 4.317e+01 )
      ( 9.313e+02 , 4.497e+01 )
      ( 1.024e+03 , 4.675e+01 )
      ( 1.126e+03 , 4.850e+01 )
      ( 1.238e+03 , 5.020e+01 )
      ( 1.362e+03 , 5.186e+01 )
      ( 1.497e+03 , 5.347e+01 )
      ( 1.646e+03 , 5.503e+01 )
      ( 1.810e+03 , 5.652e+01 )
      ( 1.991e+03 , 5.796e+01 )
      ( 2.189e+03 , 5.933e+01 )
      ( 2.407e+03 , 6.063e+01 )
      ( 2.647e+03 , 6.186e+01 )
      ( 2.910e+03 , 6.303e+01 )
      ( 3.200e+03 , 6.413e+01 )
      ( 3.519e+03 , 6.517e+01 )
      ( 3.869e+03 , 6.614e+01 )
      ( 4.255e+03 , 6.705e+01 )
      ( 4.678e+03 , 6.790e+01 )
      ( 5.144e+03 , 6.869e+01 )
      ( 5.657e+03 , 6.943e+01 )
      ( 6.220e+03 , 7.011e+01 )
      ( 6.840e+03 , 7.074e+01 )
      ( 7.521e+03 , 7.133e+01 )
      ( 8.270e+03 , 7.187e+01 )
      ( 9.094e+03 , 7.237e+01 )
      ( 1.000e+04 , 7.283e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 3.436e+00 , 1.000e+00 )
      ( 3.779e+00 , 1.001e+00 )
      ( 4.155e+00 , 1.050e+00 )
      ( 4.569e+00 , 1.104e+00 )
      ( 5.024e+00 , 1.162e+00 )
      ( 5.524e+00 , 1.227e+00 )
      ( 6.074e+00 , 1.298e+00 )
      ( 6.679e+00 , 1.376e+00 )
      ( 7.345e+00 , 1.462e+00 )
      ( 8.076e+00 , 1.556e+00 )
      ( 8.881e+00 , 1.659e+00 )
      ( 9.765e+00 , 1.773e+00 )
      ( 1.074e+01 , 1.898e+00 )
      ( 1.181e+01 , 2.034e+00 )
      ( 1.298e+01 , 2.184e+00 )
      ( 1.428e+01 , 2.349e+00 )
      ( 1.570e+01 , 2.530e+00 )
      ( 1.726e+01 , 2.728e+00 )
      ( 1.898e+01 , 2.945e+00 )
      ( 2.087e+01 , 3.183e+00 )
      ( 2.295e+01 , 3.444e+00 )
      ( 2.524e+01 , 3.729e+00 )
      ( 2.775e+01 , 4.042e+00 )
      ( 3.052e+01 , 4.384e+00 )
      ( 3.356e+01 , 4.759e+00 )
      ( 3.690e+01 , 5.168e+00 )
      ( 4.057e+01 , 5.616e+00 )
      ( 4.462e+01 , 6.105e+00 )
      ( 4.906e+01 , 6.638e+00 )
      ( 5.395e+01 , 7.220e+00 )
      ( 5.932e+01 , 7.854e+00 )
      ( 6.523e+01 , 8.545e+00 )
      ( 7.172e+01 , 9.296e+00 )
      ( 7.887e+01 , 1.011e+01 )
      ( 8.673e+01 , 1.100e+01 )
      ( 9.536e+01 , 1.196e+01 )
      ( 1.049e+02 , 1.300e+01 )
      ( 1.153e+02 , 1.413e+01 )
      ( 1.268e+02 , 1.535e+01 )
      ( 1.394e+02 , 1.666e+01 )
      ( 1.533e+02 , 1.807e+01 )
      ( 1.686e+02 , 1.959e+01 )
      ( 1.854e+02 , 2.121e+01 )
      ( 2.038e+02 , 2.295e+01 )
      ( 2.241e+02 , 2.481e+01 )
      ( 2.465e+02 , 2.679e+01 )
      ( 2.710e+02 , 2.889e+01 )
      ( 2.980e+02 , 3.111e+01 )
      ( 3.277e+02 , 3.346e+01 )
      ( 3.603e+02 , 3.593e+01 )
      ( 3.962e+02 , 3.853e+01 )
      ( 4.357e+02 , 4.124e+01 )
      ( 4.791e+02 , 4.407e+01 )
      ( 5.268e+02 , 4.700e+01 )
      ( 5.793e+02 , 5.004e+01 )
      ( 6.370e+02 , 5.316e+01 )
      ( 7.004e+02 , 5.637e+01 )
      ( 7.702e+02 , 5.964e+01 )
      ( 8.469e+02 , 6.297e+01 )
      ( 9.313e+02 , 6.634e+01 )
      ( 1.024e+03 , 6.974e+01 )
      ( 1.126e+03 , 7.315e+01 )
      ( 1.238e+03 , 7.656e+01 )
      ( 1.362e+03 , 7.994e+01 )
      ( 1.497e+03 , 8.330e+01 )
      ( 1.646e+03 , 8.660e+01 )
      ( 1.810e+03 , 8.984e+01 )
      ( 1.991e+03 , 9.301e+01 )
      ( 2.189e+03 , 9.610e+01 )
      ( 2.407e+03 , 9.909e+01 )
      ( 2.647e+03 , 1.020e+02 )
      ( 2.910e+03 , 1.047e+02 )
      ( 3.200e+03 , 1.074e+02 )
      ( 3.519e+03 , 1.099e+02 )
      ( 3.869e+03 , 1.124e+02 )
      ( 4.255e+03 , 1.146e+02 )
      ( 4.678e+03 , 1.168e+02 )
      ( 5.144e+03 , 1.189e+02 )
      ( 5.657e+03 , 1.208e+02 )
      ( 6.220e+03 , 1.226e+02 )
      ( 6.840e+03 , 1.243e+02 )
      ( 7.521e+03 , 1.258e+02 )
      ( 8.270e+03 , 1.273e+02 )
      ( 9.094e+03 , 1.287e+02 )
      ( 1.000e+04 , 1.299e+02 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 3.436e+00 , 1.000e+00 )
      ( 3.779e+00 , 1.022e+00 )
      ( 4.155e+00 , 1.072e+00 )
      ( 4.569e+00 , 1.127e+00 )
      ( 5.024e+00 , 1.187e+00 )
      ( 5.524e+00 , 1.253e+00 )
      ( 6.074e+00 , 1.326e+00 )
      ( 6.679e+00 , 1.405e+00 )
      ( 7.345e+00 , 1.493e+00 )
      ( 8.076e+00 , 1.590e+00 )
      ( 8.881e+00 , 1.695e+00 )
      ( 9.765e+00 , 1.812e+00 )
      ( 1.074e+01 , 1.939e+00 )
      ( 1.181e+01 , 2.080e+00 )
      ( 1.298e+01 , 2.234e+00 )
      ( 1.428e+01 , 2.403e+00 )
      ( 1.570e+01 , 2.588e+00 )
      ( 1.726e+01 , 2.791e+00 )
      ( 1.898e+01 , 3.015e+00 )
      ( 2.087e+01 , 3.260e+00 )
      ( 2.295e+01 , 3.528e+00 )
      ( 2.524e+01 , 3.823e+00 )
      ( 2.775e+01 , 4.145e+00 )
      ( 3.052e+01 , 4.499e+00 )
      ( 3.356e+01 , 4.886e+00 )
      ( 3.690e+01 , 5.310e+00 )
      ( 4.057e+01 , 5.773e+00 )
      ( 4.462e+01 , 6.281e+00 )
      ( 4.906e+01 , 6.835e+00 )
      ( 5.395e+01 , 7.441e+00 )
      ( 5.932e+01 , 8.103e+00 )
      ( 6.523e+01 , 8.825e+00 )
      ( 7.172e+01 , 9.613e+00 )
      ( 7.887e+01 , 1.047e+01 )
      ( 8.673e+01 , 1.141e+01 )
      ( 9.536e+01 , 1.242e+01 )
      ( 1.049e+02 , 1.352e+01 )
      ( 1.153e+02 , 1.472e+01 )
      ( 1.268e+02 , 1.602e+01 )
      ( 1.394e+02 , 1.743e+01 )
      ( 1.533e+02 , 1.895e+01 )
      ( 1.686e+02 , 2.059e+01 )
      ( 1.854e+02 , 2.236e+01 )
      ( 2.038e+02 , 2.426e+01 )
      ( 2.241e+02 , 2.630e+01 )
      ( 2.465e+02 , 2.849e+01 )
      ( 2.710e+02 , 3.083e+01 )
      ( 2.980e+02 , 3.332e+01 )
      ( 3.277e+02 , 3.598e+01 )
      ( 3.603e+02 , 3.879e+01 )
      ( 3.962e+02 , 4.178e+01 )
      ( 4.357e+02 , 4.492e+01 )
      ( 4.791e+02 , 4.823e+01 )
      ( 5.268e+02 , 5.169e+01 )
      ( 5.793e+02 , 5.531e+01 )
      ( 6.370e+02 , 5.908e+01 )
      ( 7.004e+02 , 6.299e+01 )
      ( 7.702e+02 , 6.702e+01 )
      ( 8.469e+02 , 7.117e+01 )
      ( 9.313e+02 , 7.542e+01 )
      ( 1.024e+03 , 7.975e+01 )
      ( 1.126e+03 , 8.415e+01 )
      ( 1.238e+03 , 8.860e+01 )
      ( 1.362e+03 , 9.308e+01 )
      ( 1.497e+03 , 9.757e+01 )
      ( 1.646e+03 , 1.020e+02 )
      ( 1.810e+03 , 1.065e+02 )
      ( 1.991e+03 , 1.109e+02 )
      ( 2.189e+03 , 1.152e+02 )
      ( 2.407e+03 , 1.194e+02 )
      ( 2.647e+03 , 1.236e+02 )
      ( 2.910e+03 , 1.276e+02 )
      ( 3.200e+03 , 1.315e+02 )
      ( 3.519e+03 , 1.352e+02 )
      ( 3.869e+03 , 1.388e+02 )
      ( 4.255e+03 , 1.423e+02 )
      ( 4.678e+03 , 1.456e+02 )
      ( 5.144e+03 , 1.487e+02 )
      ( 5.657e+03 , 1.517e+02 )
      ( 6.220e+03 , 1.545e+02 )
      ( 6.840e+03 , 1.571e+02 )
      ( 7.521e+03 , 1.596e+02 )
      ( 8.270e+03 , 1.619e+02 )
      ( 9.094e+03 , 1.641e+02 )
      ( 1.000e+04 , 1.661e+02 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 3.436e+00 , 1.000e+00 )
      ( 3.779e+00 , 1.013e+00 )
      ( 4.155e+00 , 1.061e+00 )
      ( 4.569e+00 , 1.114e+00 )
      ( 5.024e+00 , 1.172e+00 )
      ( 5.524e+00 , 1.236e+00 )
      ( 6.074e+00 , 1.306e+00 )
      ( 6.679e+00 , 1.383e+00 )
      ( 7.345e+00 , 1.468e+00 )
      ( 8.076e+00 , 1.561e+00 )
      ( 8.881e+00 , 1.663e+00 )
      ( 9.765e+00 , 1.776e+00 )
      ( 1.074e+01 , 1.899e+00 )
      ( 1.181e+01 , 2.035e+00 )
      ( 1.298e+01 , 2.184e+00 )
      ( 1.428e+01 , 2.347e+00 )
      ( 1.570e+01 , 2.527e+00 )
      ( 1.726e+01 , 2.724e+00 )
      ( 1.898e+01 , 2.941e+00 )
      ( 2.087e+01 , 3.178e+00 )
      ( 2.295e+01 , 3.439e+00 )
      ( 2.524e+01 , 3.725e+00 )
      ( 2.775e+01 , 4.039e+00 )
      ( 3.052e+01 , 4.383e+00 )
      ( 3.356e+01 , 4.760e+00 )
      ( 3.690e+01 , 5.173e+00 )
      ( 4.057e+01 , 5.626e+00 )
      ( 4.462e+01 , 6.122e+00 )
      ( 4.906e+01 , 6.665e+00 )
      ( 5.395e+01 , 7.259e+00 )
      ( 5.932e+01 , 7.908e+00 )
      ( 6.523e+01 , 8.619e+00 )
      ( 7.172e+01 , 9.395e+00 )
      ( 7.887e+01 , 1.024e+01 )
      ( 8.673e+01 , 1.117e+01 )
      ( 9.536e+01 , 1.218e+01 )
      ( 1.049e+02 , 1.327e+01 )
      ( 1.153e+02 , 1.447e+01 )
      ( 1.268e+02 , 1.577e+01 )
      ( 1.394e+02 , 1.719e+01 )
      ( 1.533e+02 , 1.872e+01 )
      ( 1.686e+02 , 2.038e+01 )
      ( 1.854e+02 , 2.218e+01 )
      ( 2.038e+02 , 2.413e+01 )
      ( 2.241e+02 , 2.623e+01 )
      ( 2.465e+02 , 2.849e+01 )
      ( 2.710e+02 , 3.092e+01 )
      ( 2.980e+02 , 3.354e+01 )
      ( 3.277e+02 , 3.634e+01 )
      ( 3.603e+02 , 3.933e+01 )
      ( 3.962e+02 , 4.252e+01 )
      ( 4.357e+02 , 4.592e+01 )
      ( 4.791e+02 , 4.952e+01 )
      ( 5.268e+02 , 5.333e+01 )
      ( 5.793e+02 , 5.735e+01 )
      ( 6.370e+02 , 6.158e+01 )
      ( 7.004e+02 , 6.601e+01 )
      ( 7.702e+02 , 7.064e+01 )
      ( 8.469e+02 , 7.545e+01 )
      ( 9.313e+02 , 8.044e+01 )
      ( 1.024e+03 , 8.559e+01 )
      ( 1.126e+03 , 9.089e+01 )
      ( 1.238e+03 , 9.632e+01 )
      ( 1.362e+03 , 1.019e+02 )
      ( 1.497e+03 , 1.075e+02 )
      ( 1.646e+03 , 1.131e+02 )
      ( 1.810e+03 , 1.189e+02 )
      ( 1.991e+03 , 1.246e+02 )
      ( 2.189e+03 , 1.303e+02 )
      ( 2.407e+03 , 1.360e+02 )
      ( 2.647e+03 , 1.416e+02 )
      ( 2.910e+03 , 1.471e+02 )
      ( 3.200e+03 , 1.525e+02 )
      ( 3.519e+03 , 1.577e+02 )
      ( 3.869e+03 , 1.629e+02 )
      ( 4.255e+03 , 1.678e+02 )
      ( 4.678e+03 , 1.726e+02 )
      ( 5.144e+03 , 1.772e+02 )
      ( 5.657e+03 , 1.816e+02 )
      ( 6.220e+03 , 1.858e+02 )
      ( 6.840e+03 , 1.897e+02 )
      ( 7.521e+03 , 1.935e+02 )
      ( 8.270e+03 , 1.971e+02 )
      ( 9.094e+03 , 2.004e+02 )
      ( 1.000e+04 , 2.036e+02 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 4.155e+00 , 1.000e+00 )
      ( 4.569e+00 , 1.049e+00 )
      ( 5.024e+00 , 1.104e+00 )
      ( 5.524e+00 , 1.164e+00 )
      ( 6.074e+00 , 1.229e+00 )
      ( 6.679e+00 , 1.302e+00 )
      ( 7.345e+00 , 1.381e+00 )
      ( 8.076e+00 , 1.468e+00 )
      ( 8.881e+00 , 1.564e+00 )
      ( 9.765e+00 , 1.670e+00 )
      ( 1.074e+01 , 1.785e+00 )
      ( 1.181e+01 , 1.913e+00 )
      ( 1.298e+01 , 2.053e+00 )
      ( 1.428e+01 , 2.206e+00 )
      ( 1.570e+01 , 2.375e+00 )
      ( 1.726e+01 , 2.560e+00 )
      ( 1.898e+01 , 2.764e+00 )
      ( 2.087e+01 , 2.987e+00 )
      ( 2.295e+01 , 3.232e+00 )
      ( 2.524e+01 , 3.502e+00 )
      ( 2.775e+01 , 3.797e+00 )
      ( 3.052e+01 , 4.122e+00 )
      ( 3.356e+01 , 4.478e+00 )
      ( 3.690e+01 , 4.868e+00 )
      ( 4.057e+01 , 5.297e+00 )
      ( 4.462e+01 , 5.766e+00 )
      ( 4.906e+01 , 6.281e+00 )
      ( 5.395e+01 , 6.845e+00 )
      ( 5.932e+01 , 7.462e+00 )
      ( 6.523e+01 , 8.138e+00 )
      ( 7.172e+01 , 8.879e+00 )
      ( 7.887e+01 , 9.688e+00 )
      ( 8.673e+01 , 1.057e+01 )
      ( 9.536e+01 , 1.154e+01 )
      ( 1.049e+02 , 1.260e+01 )
      ( 1.153e+02 , 1.375e+01 )
      ( 1.268e+02 , 1.501e+01 )
      ( 1.394e+02 , 1.638e+01 )
      ( 1.533e+02 , 1.788e+01 )
      ( 1.686e+02 , 1.950e+01 )
      ( 1.854e+02 , 2.127e+01 )
      ( 2.038e+02 , 2.319e+01 )
      ( 2.241e+02 , 2.527e+01 )
      ( 2.465e+02 , 2.752e+01 )
      ( 2.710e+02 , 2.996e+01 )
      ( 2.980e+02 , 3.259e+01 )
      ( 3.277e+02 , 3.543e+01 )
      ( 3.603e+02 , 3.848e+01 )
      ( 3.962e+02 , 4.176e+01 )
      ( 4.357e+02 , 4.528e+01 )
      ( 4.791e+02 , 4.905e+01 )
      ( 5.268e+02 , 5.307e+01 )
      ( 5.793e+02 , 5.735e+01 )
      ( 6.370e+02 , 6.190e+01 )
      ( 7.004e+02 , 6.672e+01 )
      ( 7.702e+02 , 7.181e+01 )
      ( 8.469e+02 , 7.716e+01 )
      ( 9.313e+02 , 8.279e+01 )
      ( 1.024e+03 , 8.867e+01 )
      ( 1.126e+03 , 9.479e+01 )
      ( 1.238e+03 , 1.012e+02 )
      ( 1.362e+03 , 1.077e+02 )
      ( 1.497e+03 , 1.145e+02 )
      ( 1.646e+03 , 1.215e+02 )
      ( 1.810e+03 , 1.286e+02 )
      ( 1.991e+03 , 1.358e+02 )
      ( 2.189e+03 , 1.431e+02 )
      ( 2.407e+03 , 1.505e+02 )
      ( 2.647e+03 , 1.579e+02 )
      ( 2.910e+03 , 1.653e+02 )
      ( 3.200e+03 , 1.726e+02 )
      ( 3.519e+03 , 1.799e+02 )
      ( 3.869e+03 , 1.871e+02 )
      ( 4.255e+03 , 1.942e+02 )
      ( 4.678e+03 , 2.010e+02 )
      ( 5.144e+03 , 2.077e+02 )
      ( 5.657e+03 , 2.142e+02 )
      ( 6.220e+03 , 2.205e+02 )
      ( 6.840e+03 , 2.266e+02 )
      ( 7.521e+03 , 2.323e+02 )
      ( 8.270e+03 , 2.379e+02 )
      ( 9.094e+03 , 2.431e+02 )
      ( 1.000e+04 , 2.481e+02 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 5.024e+00 , 1.000e+00 )
      ( 5.524e+00 , 1.046e+00 )
      ( 6.074e+00 , 1.104e+00 )
      ( 6.679e+00 , 1.167e+00 )
      ( 7.345e+00 , 1.236e+00 )
      ( 8.076e+00 , 1.312e+00 )
      ( 8.881e+00 , 1.396e+00 )
      ( 9.765e+00 , 1.488e+00 )
      ( 1.074e+01 , 1.589e+00 )
      ( 1.181e+01 , 1.700e+00 )
      ( 1.298e+01 , 1.821e+00 )
      ( 1.428e+01 , 1.955e+00 )
      ( 1.570e+01 , 2.102e+00 )
      ( 1.726e+01 , 2.263e+00 )
      ( 1.898e+01 , 2.441e+00 )
      ( 2.087e+01 , 2.635e+00 )
      ( 2.295e+01 , 2.848e+00 )
      ( 2.524e+01 , 3.082e+00 )
      ( 2.775e+01 , 3.339e+00 )
      ( 3.052e+01 , 3.620e+00 )
      ( 3.356e+01 , 3.929e+00 )
      ( 3.690e+01 , 4.267e+00 )
      ( 4.057e+01 , 4.638e+00 )
      ( 4.462e+01 , 5.044e+00 )
      ( 4.906e+01 , 5.489e+00 )
      ( 5.395e+01 , 5.975e+00 )
      ( 5.932e+01 , 6.508e+00 )
      ( 6.523e+01 , 7.090e+00 )
      ( 7.172e+01 , 7.726e+00 )
      ( 7.887e+01 , 8.421e+00 )
      ( 8.673e+01 , 9.179e+00 )
      ( 9.536e+01 , 1.001e+01 )
      ( 1.049e+02 , 1.091e+01 )
      ( 1.153e+02 , 1.189e+01 )
      ( 1.268e+02 , 1.296e+01 )
      ( 1.394e+02 , 1.412e+01 )
      ( 1.533e+02 , 1.538e+01 )
      ( 1.686e+02 , 1.675e+01 )
      ( 1.854e+02 , 1.823e+01 )
      ( 2.038e+02 , 1.983e+01 )
      ( 2.241e+02 , 2.156e+01 )
      ( 2.465e+02 , 2.342e+01 )
      ( 2.710e+02 , 2.543e+01 )
      ( 2.980e+02 , 2.759e+01 )
      ( 3.277e+02 , 2.990e+01 )
      ( 3.603e+02 , 3.238e+01 )
      ( 3.962e+02 , 3.502e+01 )
      ( 4.357e+02 , 3.783e+01 )
      ( 4.791e+02 , 4.082e+01 )
      ( 5.268e+02 , 4.399e+01 )
      ( 5.793e+02 , 4.733e+01 )
      ( 6.370e+02 , 5.085e+01 )
      ( 7.004e+02 , 5.454e+01 )
      ( 7.702e+02 , 5.840e+01 )
      ( 8.469e+02 , 6.243e+01 )
      ( 9.313e+02 , 6.661e+01 )
      ( 1.024e+03 , 7.093e+01 )
      ( 1.126e+03 , 7.538e+01 )
      ( 1.238e+03 , 7.994e+01 )
      ( 1.362e+03 , 8.461e+01 )
      ( 1.497e+03 , 8.935e+01 )
      ( 1.646e+03 , 9.415e+01 )
      ( 1.810e+03 , 9.899e+01 )
      ( 1.991e+03 , 1.039e+02 )
      ( 2.189e+03 , 1.087e+02 )
      ( 2.407e+03 , 1.135e+02 )
      ( 2.647e+03 , 1.183e+02 )
      ( 2.910e+03 , 1.230e+02 )
      ( 3.200e+03 , 1.277e+02 )
      ( 3.519e+03 , 1.322e+02 )
      ( 3.869e+03 , 1.366e+02 )
      ( 4.255e+03 , 1.408e+02 )
      ( 4.678e+03 , 1.449e+02 )
      ( 5.144e+03 , 1.489e+02 )
      ( 5.657e+03 , 1.527e+02 )
      ( 6.220e+03 , 1.563e+02 )
      ( 6.840e+03 , 1.598e+02 )
      ( 7.521e+03 , 1.630e+02 )
      ( 8.270e+03 , 1.661e+02 )
      ( 9.094e+03 , 1.690e+02 )
      ( 1.000e+04 , 1.718e+02 )
    };
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.265e+00) {49 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.573e+00) {81 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,5.075e+00) {144 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,6.611e+00) {289 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.689e+00) {576 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,5.960e+00) {1089 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.088e+01) {2116 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.061e+01) {4225 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.664e+01) {8281 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.283e+01) {16641 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.299e+02) {33124 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.661e+02) {66049 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.036e+02) {131769 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.481e+02) {263169 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.718e+02) {525625 DOFs};
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/speedup/karolina-heat_transfer_3d-TETRA4.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=7cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=7.590e-01,
    ymax=3.269e+02,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 6.523e+01 , 1.000e+00 )
      ( 7.172e+01 , 1.010e+00 )
      ( 7.887e+01 , 1.029e+00 )
      ( 8.673e+01 , 1.047e+00 )
      ( 9.536e+01 , 1.065e+00 )
      ( 1.049e+02 , 1.081e+00 )
      ( 1.153e+02 , 1.096e+00 )
      ( 1.268e+02 , 1.110e+00 )
      ( 1.394e+02 , 1.124e+00 )
      ( 1.533e+02 , 1.136e+00 )
      ( 1.686e+02 , 1.148e+00 )
      ( 1.854e+02 , 1.159e+00 )
      ( 2.038e+02 , 1.169e+00 )
      ( 2.241e+02 , 1.178e+00 )
      ( 2.465e+02 , 1.187e+00 )
      ( 2.710e+02 , 1.195e+00 )
      ( 2.980e+02 , 1.202e+00 )
      ( 3.277e+02 , 1.209e+00 )
      ( 3.603e+02 , 1.215e+00 )
      ( 3.962e+02 , 1.221e+00 )
      ( 4.357e+02 , 1.226e+00 )
      ( 4.791e+02 , 1.231e+00 )
      ( 5.268e+02 , 1.236e+00 )
      ( 5.793e+02 , 1.240e+00 )
      ( 6.370e+02 , 1.243e+00 )
      ( 7.004e+02 , 1.247e+00 )
      ( 7.702e+02 , 1.250e+00 )
      ( 8.469e+02 , 1.253e+00 )
      ( 9.313e+02 , 1.256e+00 )
      ( 1.024e+03 , 1.258e+00 )
      ( 1.126e+03 , 1.260e+00 )
      ( 1.238e+03 , 1.262e+00 )
      ( 1.362e+03 , 1.264e+00 )
      ( 1.497e+03 , 1.266e+00 )
      ( 1.646e+03 , 1.267e+00 )
      ( 1.810e+03 , 1.268e+00 )
      ( 1.991e+03 , 1.270e+00 )
      ( 2.189e+03 , 1.271e+00 )
      ( 2.407e+03 , 1.272e+00 )
      ( 2.647e+03 , 1.273e+00 )
      ( 2.910e+03 , 1.274e+00 )
      ( 3.200e+03 , 1.275e+00 )
      ( 3.519e+03 , 1.275e+00 )
      ( 3.869e+03 , 1.276e+00 )
      ( 4.255e+03 , 1.277e+00 )
      ( 4.678e+03 , 1.277e+00 )
      ( 5.144e+03 , 1.278e+00 )
      ( 5.657e+03 , 1.278e+00 )
      ( 6.220e+03 , 1.278e+00 )
      ( 6.840e+03 , 1.279e+00 )
      ( 7.521e+03 , 1.279e+00 )
      ( 8.270e+03 , 1.279e+00 )
      ( 9.094e+03 , 1.280e+00 )
      ( 1.000e+04 , 1.280e+00 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 8.673e+01 , 1.000e+00 )
      ( 9.536e+01 , 1.010e+00 )
      ( 1.049e+02 , 1.032e+00 )
      ( 1.153e+02 , 1.052e+00 )
      ( 1.268e+02 , 1.072e+00 )
      ( 1.394e+02 , 1.090e+00 )
      ( 1.533e+02 , 1.108e+00 )
      ( 1.686e+02 , 1.124e+00 )
      ( 1.854e+02 , 1.139e+00 )
      ( 2.038e+02 , 1.154e+00 )
      ( 2.241e+02 , 1.167e+00 )
      ( 2.465e+02 , 1.180e+00 )
      ( 2.710e+02 , 1.191e+00 )
      ( 2.980e+02 , 1.202e+00 )
      ( 3.277e+02 , 1.212e+00 )
      ( 3.603e+02 , 1.222e+00 )
      ( 3.962e+02 , 1.230e+00 )
      ( 4.357e+02 , 1.238e+00 )
      ( 4.791e+02 , 1.246e+00 )
      ( 5.268e+02 , 1.252e+00 )
      ( 5.793e+02 , 1.259e+00 )
      ( 6.370e+02 , 1.264e+00 )
      ( 7.004e+02 , 1.270e+00 )
      ( 7.702e+02 , 1.274e+00 )
      ( 8.469e+02 , 1.279e+00 )
      ( 9.313e+02 , 1.283e+00 )
      ( 1.024e+03 , 1.287e+00 )
      ( 1.126e+03 , 1.290e+00 )
      ( 1.238e+03 , 1.293e+00 )
      ( 1.362e+03 , 1.296e+00 )
      ( 1.497e+03 , 1.299e+00 )
      ( 1.646e+03 , 1.301e+00 )
      ( 1.810e+03 , 1.303e+00 )
      ( 1.991e+03 , 1.305e+00 )
      ( 2.189e+03 , 1.307e+00 )
      ( 2.407e+03 , 1.308e+00 )
      ( 2.647e+03 , 1.310e+00 )
      ( 2.910e+03 , 1.311e+00 )
      ( 3.200e+03 , 1.313e+00 )
      ( 3.519e+03 , 1.314e+00 )
      ( 3.869e+03 , 1.315e+00 )
      ( 4.255e+03 , 1.316e+00 )
      ( 4.678e+03 , 1.317e+00 )
      ( 5.144e+03 , 1.317e+00 )
      ( 5.657e+03 , 1.318e+00 )
      ( 6.220e+03 , 1.319e+00 )
      ( 6.840e+03 , 1.319e+00 )
      ( 7.521e+03 , 1.320e+00 )
      ( 8.270e+03 , 1.320e+00 )
      ( 9.094e+03 , 1.321e+00 )
      ( 1.000e+04 , 1.321e+00 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 2.087e+01 , 1.000e+00 )
      ( 2.295e+01 , 1.023e+00 )
      ( 2.524e+01 , 1.063e+00 )
      ( 2.775e+01 , 1.103e+00 )
      ( 3.052e+01 , 1.143e+00 )
      ( 3.356e+01 , 1.183e+00 )
      ( 3.690e+01 , 1.223e+00 )
      ( 4.057e+01 , 1.261e+00 )
      ( 4.462e+01 , 1.300e+00 )
      ( 4.906e+01 , 1.337e+00 )
      ( 5.395e+01 , 1.373e+00 )
      ( 5.932e+01 , 1.408e+00 )
      ( 6.523e+01 , 1.442e+00 )
      ( 7.172e+01 , 1.475e+00 )
      ( 7.887e+01 , 1.506e+00 )
      ( 8.673e+01 , 1.536e+00 )
      ( 9.536e+01 , 1.565e+00 )
      ( 1.049e+02 , 1.592e+00 )
      ( 1.153e+02 , 1.617e+00 )
      ( 1.268e+02 , 1.641e+00 )
      ( 1.394e+02 , 1.664e+00 )
      ( 1.533e+02 , 1.685e+00 )
      ( 1.686e+02 , 1.705e+00 )
      ( 1.854e+02 , 1.724e+00 )
      ( 2.038e+02 , 1.741e+00 )
      ( 2.241e+02 , 1.757e+00 )
      ( 2.465e+02 , 1.772e+00 )
      ( 2.710e+02 , 1.786e+00 )
      ( 2.980e+02 , 1.799e+00 )
      ( 3.277e+02 , 1.811e+00 )
      ( 3.603e+02 , 1.822e+00 )
      ( 3.962e+02 , 1.832e+00 )
      ( 4.357e+02 , 1.841e+00 )
      ( 4.791e+02 , 1.850e+00 )
      ( 5.268e+02 , 1.858e+00 )
      ( 5.793e+02 , 1.865e+00 )
      ( 6.370e+02 , 1.871e+00 )
      ( 7.004e+02 , 1.877e+00 )
      ( 7.702e+02 , 1.883e+00 )
      ( 8.469e+02 , 1.888e+00 )
      ( 9.313e+02 , 1.893e+00 )
      ( 1.024e+03 , 1.897e+00 )
      ( 1.126e+03 , 1.901e+00 )
      ( 1.238e+03 , 1.904e+00 )
      ( 1.362e+03 , 1.908e+00 )
      ( 1.497e+03 , 1.911e+00 )
      ( 1.646e+03 , 1.913e+00 )
      ( 1.810e+03 , 1.916e+00 )
      ( 1.991e+03 , 1.918e+00 )
      ( 2.189e+03 , 1.920e+00 )
      ( 2.407e+03 , 1.922e+00 )
      ( 2.647e+03 , 1.924e+00 )
      ( 2.910e+03 , 1.925e+00 )
      ( 3.200e+03 , 1.929e+00 )
      ( 3.519e+03 , 1.932e+00 )
      ( 3.869e+03 , 1.934e+00 )
      ( 4.255e+03 , 1.937e+00 )
      ( 4.678e+03 , 1.939e+00 )
      ( 5.144e+03 , 1.942e+00 )
      ( 5.657e+03 , 1.944e+00 )
      ( 6.220e+03 , 1.945e+00 )
      ( 6.840e+03 , 1.947e+00 )
      ( 7.521e+03 , 1.948e+00 )
      ( 8.270e+03 , 1.950e+00 )
      ( 9.094e+03 , 1.951e+00 )
      ( 1.000e+04 , 1.952e+00 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 1.298e+01 , 1.000e+00 )
      ( 1.428e+01 , 1.027e+00 )
      ( 1.570e+01 , 1.076e+00 )
      ( 1.726e+01 , 1.126e+00 )
      ( 1.898e+01 , 1.178e+00 )
      ( 2.087e+01 , 1.231e+00 )
      ( 2.295e+01 , 1.286e+00 )
      ( 2.524e+01 , 1.342e+00 )
      ( 2.775e+01 , 1.398e+00 )
      ( 3.052e+01 , 1.455e+00 )
      ( 3.356e+01 , 1.512e+00 )
      ( 3.690e+01 , 1.570e+00 )
      ( 4.057e+01 , 1.627e+00 )
      ( 4.462e+01 , 1.684e+00 )
      ( 4.906e+01 , 1.740e+00 )
      ( 5.395e+01 , 1.795e+00 )
      ( 5.932e+01 , 1.850e+00 )
      ( 6.523e+01 , 1.902e+00 )
      ( 7.172e+01 , 1.954e+00 )
      ( 7.887e+01 , 2.003e+00 )
      ( 8.673e+01 , 2.051e+00 )
      ( 9.536e+01 , 2.097e+00 )
      ( 1.049e+02 , 2.141e+00 )
      ( 1.153e+02 , 2.182e+00 )
      ( 1.268e+02 , 2.222e+00 )
      ( 1.394e+02 , 2.260e+00 )
      ( 1.533e+02 , 2.295e+00 )
      ( 1.686e+02 , 2.329e+00 )
      ( 1.854e+02 , 2.360e+00 )
      ( 2.038e+02 , 2.390e+00 )
      ( 2.241e+02 , 2.417e+00 )
      ( 2.465e+02 , 2.443e+00 )
      ( 2.710e+02 , 2.467e+00 )
      ( 2.980e+02 , 2.489e+00 )
      ( 3.277e+02 , 2.510e+00 )
      ( 3.603e+02 , 2.529e+00 )
      ( 3.962e+02 , 2.546e+00 )
      ( 4.357e+02 , 2.563e+00 )
      ( 4.791e+02 , 2.578e+00 )
      ( 5.268e+02 , 2.591e+00 )
      ( 5.793e+02 , 2.604e+00 )
      ( 6.370e+02 , 2.616e+00 )
      ( 7.004e+02 , 2.627e+00 )
      ( 7.702e+02 , 2.637e+00 )
      ( 8.469e+02 , 2.646e+00 )
      ( 9.313e+02 , 2.654e+00 )
      ( 1.024e+03 , 2.661e+00 )
      ( 1.126e+03 , 2.668e+00 )
      ( 1.238e+03 , 2.675e+00 )
      ( 1.362e+03 , 2.681e+00 )
      ( 1.497e+03 , 2.686e+00 )
      ( 1.646e+03 , 2.691e+00 )
      ( 1.810e+03 , 2.695e+00 )
      ( 1.991e+03 , 2.699e+00 )
      ( 2.189e+03 , 2.703e+00 )
      ( 2.407e+03 , 2.706e+00 )
      ( 2.647e+03 , 2.709e+00 )
      ( 2.910e+03 , 2.712e+00 )
      ( 3.200e+03 , 2.715e+00 )
      ( 3.519e+03 , 2.717e+00 )
      ( 3.869e+03 , 2.719e+00 )
      ( 4.255e+03 , 2.721e+00 )
      ( 4.678e+03 , 2.723e+00 )
      ( 5.144e+03 , 2.727e+00 )
      ( 5.657e+03 , 2.732e+00 )
      ( 6.220e+03 , 2.736e+00 )
      ( 6.840e+03 , 2.740e+00 )
      ( 7.521e+03 , 2.744e+00 )
      ( 8.270e+03 , 2.747e+00 )
      ( 9.094e+03 , 2.750e+00 )
      ( 1.000e+04 , 2.753e+00 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 8.881e+00 , 1.000e+00 )
      ( 9.765e+00 , 1.037e+00 )
      ( 1.074e+01 , 1.093e+00 )
      ( 1.181e+01 , 1.152e+00 )
      ( 1.298e+01 , 1.215e+00 )
      ( 1.428e+01 , 1.282e+00 )
      ( 1.570e+01 , 1.353e+00 )
      ( 1.726e+01 , 1.428e+00 )
      ( 1.898e+01 , 1.507e+00 )
      ( 2.087e+01 , 1.589e+00 )
      ( 2.295e+01 , 1.676e+00 )
      ( 2.524e+01 , 1.766e+00 )
      ( 2.775e+01 , 1.859e+00 )
      ( 3.052e+01 , 1.955e+00 )
      ( 3.356e+01 , 2.055e+00 )
      ( 3.690e+01 , 2.157e+00 )
      ( 4.057e+01 , 2.261e+00 )
      ( 4.462e+01 , 2.366e+00 )
      ( 4.906e+01 , 2.473e+00 )
      ( 5.395e+01 , 2.581e+00 )
      ( 5.932e+01 , 2.689e+00 )
      ( 6.523e+01 , 2.797e+00 )
      ( 7.172e+01 , 2.904e+00 )
      ( 7.887e+01 , 3.010e+00 )
      ( 8.673e+01 , 3.114e+00 )
      ( 9.536e+01 , 3.217e+00 )
      ( 1.049e+02 , 3.317e+00 )
      ( 1.153e+02 , 3.414e+00 )
      ( 1.268e+02 , 3.509e+00 )
      ( 1.394e+02 , 3.600e+00 )
      ( 1.533e+02 , 3.687e+00 )
      ( 1.686e+02 , 3.771e+00 )
      ( 1.854e+02 , 3.855e+00 )
      ( 2.038e+02 , 3.935e+00 )
      ( 2.241e+02 , 4.011e+00 )
      ( 2.465e+02 , 4.083e+00 )
      ( 2.710e+02 , 4.151e+00 )
      ( 2.980e+02 , 4.215e+00 )
      ( 3.277e+02 , 4.275e+00 )
      ( 3.603e+02 , 4.331e+00 )
      ( 3.962e+02 , 4.384e+00 )
      ( 4.357e+02 , 4.433e+00 )
      ( 4.791e+02 , 4.479e+00 )
      ( 5.268e+02 , 4.521e+00 )
      ( 5.793e+02 , 4.560e+00 )
      ( 6.370e+02 , 4.597e+00 )
      ( 7.004e+02 , 4.631e+00 )
      ( 7.702e+02 , 4.662e+00 )
      ( 8.469e+02 , 4.690e+00 )
      ( 9.313e+02 , 4.717e+00 )
      ( 1.024e+03 , 4.741e+00 )
      ( 1.126e+03 , 4.764e+00 )
      ( 1.238e+03 , 4.784e+00 )
      ( 1.362e+03 , 4.803e+00 )
      ( 1.497e+03 , 4.820e+00 )
      ( 1.646e+03 , 4.836e+00 )
      ( 1.810e+03 , 4.850e+00 )
      ( 1.991e+03 , 4.864e+00 )
      ( 2.189e+03 , 4.876e+00 )
      ( 2.407e+03 , 4.887e+00 )
      ( 2.647e+03 , 4.897e+00 )
      ( 2.910e+03 , 4.906e+00 )
      ( 3.200e+03 , 4.915e+00 )
      ( 3.519e+03 , 4.922e+00 )
      ( 3.869e+03 , 4.930e+00 )
      ( 4.255e+03 , 4.936e+00 )
      ( 4.678e+03 , 4.942e+00 )
      ( 5.144e+03 , 4.947e+00 )
      ( 5.657e+03 , 4.952e+00 )
      ( 6.220e+03 , 4.956e+00 )
      ( 6.840e+03 , 4.960e+00 )
      ( 7.521e+03 , 4.964e+00 )
      ( 8.270e+03 , 4.967e+00 )
      ( 9.094e+03 , 4.971e+00 )
      ( 1.000e+04 , 4.973e+00 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 8.076e+00 , 1.000e+00 )
      ( 8.881e+00 , 1.030e+00 )
      ( 9.765e+00 , 1.087e+00 )
      ( 1.074e+01 , 1.148e+00 )
      ( 1.181e+01 , 1.214e+00 )
      ( 1.298e+01 , 1.285e+00 )
      ( 1.428e+01 , 1.362e+00 )
      ( 1.570e+01 , 1.444e+00 )
      ( 1.726e+01 , 1.532e+00 )
      ( 1.898e+01 , 1.626e+00 )
      ( 2.087e+01 , 1.726e+00 )
      ( 2.295e+01 , 1.832e+00 )
      ( 2.524e+01 , 1.945e+00 )
      ( 2.775e+01 , 2.064e+00 )
      ( 3.052e+01 , 2.190e+00 )
      ( 3.356e+01 , 2.322e+00 )
      ( 3.690e+01 , 2.460e+00 )
      ( 4.057e+01 , 2.604e+00 )
      ( 4.462e+01 , 2.754e+00 )
      ( 4.906e+01 , 2.909e+00 )
      ( 5.395e+01 , 3.070e+00 )
      ( 5.932e+01 , 3.234e+00 )
      ( 6.523e+01 , 3.402e+00 )
      ( 7.172e+01 , 3.573e+00 )
      ( 7.887e+01 , 3.747e+00 )
      ( 8.673e+01 , 3.922e+00 )
      ( 9.536e+01 , 4.098e+00 )
      ( 1.049e+02 , 4.275e+00 )
      ( 1.153e+02 , 4.450e+00 )
      ( 1.268e+02 , 4.624e+00 )
      ( 1.394e+02 , 4.798e+00 )
      ( 1.533e+02 , 4.972e+00 )
      ( 1.686e+02 , 5.142e+00 )
      ( 1.854e+02 , 5.308e+00 )
      ( 2.038e+02 , 5.470e+00 )
      ( 2.241e+02 , 5.626e+00 )
      ( 2.465e+02 , 5.777e+00 )
      ( 2.710e+02 , 5.922e+00 )
      ( 2.980e+02 , 6.060e+00 )
      ( 3.277e+02 , 6.193e+00 )
      ( 3.603e+02 , 6.319e+00 )
      ( 3.962e+02 , 6.438e+00 )
      ( 4.357e+02 , 6.551e+00 )
      ( 4.791e+02 , 6.657e+00 )
      ( 5.268e+02 , 6.757e+00 )
      ( 5.793e+02 , 6.850e+00 )
      ( 6.370e+02 , 6.938e+00 )
      ( 7.004e+02 , 7.020e+00 )
      ( 7.702e+02 , 7.096e+00 )
      ( 8.469e+02 , 7.166e+00 )
      ( 9.313e+02 , 7.232e+00 )
      ( 1.024e+03 , 7.293e+00 )
      ( 1.126e+03 , 7.349e+00 )
      ( 1.238e+03 , 7.401e+00 )
      ( 1.362e+03 , 7.449e+00 )
      ( 1.497e+03 , 7.493e+00 )
      ( 1.646e+03 , 7.534e+00 )
      ( 1.810e+03 , 7.571e+00 )
      ( 1.991e+03 , 7.605e+00 )
      ( 2.189e+03 , 7.637e+00 )
      ( 2.407e+03 , 7.666e+00 )
      ( 2.647e+03 , 7.692e+00 )
      ( 2.910e+03 , 7.716e+00 )
      ( 3.200e+03 , 7.739e+00 )
      ( 3.519e+03 , 7.759e+00 )
      ( 3.869e+03 , 7.777e+00 )
      ( 4.255e+03 , 7.794e+00 )
      ( 4.678e+03 , 7.810e+00 )
      ( 5.144e+03 , 7.824e+00 )
      ( 5.657e+03 , 7.837e+00 )
      ( 6.220e+03 , 7.849e+00 )
      ( 6.840e+03 , 7.859e+00 )
      ( 7.521e+03 , 7.869e+00 )
      ( 8.270e+03 , 7.878e+00 )
      ( 9.094e+03 , 7.886e+00 )
      ( 1.000e+04 , 7.894e+00 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 1.298e+01 , 1.000e+00 )
      ( 1.428e+01 , 1.034e+00 )
      ( 1.570e+01 , 1.102e+00 )
      ( 1.726e+01 , 1.175e+00 )
      ( 1.898e+01 , 1.255e+00 )
      ( 2.087e+01 , 1.341e+00 )
      ( 2.295e+01 , 1.433e+00 )
      ( 2.524e+01 , 1.534e+00 )
      ( 2.775e+01 , 1.641e+00 )
      ( 3.052e+01 , 1.757e+00 )
      ( 3.356e+01 , 1.881e+00 )
      ( 3.690e+01 , 2.014e+00 )
      ( 4.057e+01 , 2.156e+00 )
      ( 4.462e+01 , 2.306e+00 )
      ( 4.906e+01 , 2.467e+00 )
      ( 5.395e+01 , 2.636e+00 )
      ( 5.932e+01 , 2.816e+00 )
      ( 6.523e+01 , 3.004e+00 )
      ( 7.172e+01 , 3.202e+00 )
      ( 7.887e+01 , 3.409e+00 )
      ( 8.673e+01 , 3.625e+00 )
      ( 9.536e+01 , 3.849e+00 )
      ( 1.049e+02 , 4.081e+00 )
      ( 1.153e+02 , 4.319e+00 )
      ( 1.268e+02 , 4.564e+00 )
      ( 1.394e+02 , 4.814e+00 )
      ( 1.533e+02 , 5.068e+00 )
      ( 1.686e+02 , 5.325e+00 )
      ( 1.854e+02 , 5.584e+00 )
      ( 2.038e+02 , 5.845e+00 )
      ( 2.241e+02 , 6.104e+00 )
      ( 2.465e+02 , 6.363e+00 )
      ( 2.710e+02 , 6.619e+00 )
      ( 2.980e+02 , 6.871e+00 )
      ( 3.277e+02 , 7.119e+00 )
      ( 3.603e+02 , 7.360e+00 )
      ( 3.962e+02 , 7.596e+00 )
      ( 4.357e+02 , 7.824e+00 )
      ( 4.791e+02 , 8.044e+00 )
      ( 5.268e+02 , 8.256e+00 )
      ( 5.793e+02 , 8.459e+00 )
      ( 6.370e+02 , 8.652e+00 )
      ( 7.004e+02 , 8.837e+00 )
      ( 7.702e+02 , 9.012e+00 )
      ( 8.469e+02 , 9.177e+00 )
      ( 9.313e+02 , 9.333e+00 )
      ( 1.024e+03 , 9.479e+00 )
      ( 1.126e+03 , 9.617e+00 )
      ( 1.238e+03 , 9.746e+00 )
      ( 1.362e+03 , 9.866e+00 )
      ( 1.497e+03 , 9.978e+00 )
      ( 1.646e+03 , 1.008e+01 )
      ( 1.810e+03 , 1.018e+01 )
      ( 1.991e+03 , 1.027e+01 )
      ( 2.189e+03 , 1.035e+01 )
      ( 2.407e+03 , 1.043e+01 )
      ( 2.647e+03 , 1.050e+01 )
      ( 2.910e+03 , 1.056e+01 )
      ( 3.200e+03 , 1.062e+01 )
      ( 3.519e+03 , 1.068e+01 )
      ( 3.869e+03 , 1.073e+01 )
      ( 4.255e+03 , 1.078e+01 )
      ( 4.678e+03 , 1.082e+01 )
      ( 5.144e+03 , 1.086e+01 )
      ( 5.657e+03 , 1.089e+01 )
      ( 6.220e+03 , 1.093e+01 )
      ( 6.840e+03 , 1.096e+01 )
      ( 7.521e+03 , 1.098e+01 )
      ( 8.270e+03 , 1.101e+01 )
      ( 9.094e+03 , 1.103e+01 )
      ( 1.000e+04 , 1.105e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 1.570e+01 , 1.000e+00 )
      ( 1.726e+01 , 1.051e+00 )
      ( 1.898e+01 , 1.126e+00 )
      ( 2.087e+01 , 1.207e+00 )
      ( 2.295e+01 , 1.295e+00 )
      ( 2.524e+01 , 1.391e+00 )
      ( 2.775e+01 , 1.495e+00 )
      ( 3.052e+01 , 1.609e+00 )
      ( 3.356e+01 , 1.731e+00 )
      ( 3.690e+01 , 1.863e+00 )
      ( 4.057e+01 , 2.007e+00 )
      ( 4.462e+01 , 2.161e+00 )
      ( 4.906e+01 , 2.327e+00 )
      ( 5.395e+01 , 2.506e+00 )
      ( 5.932e+01 , 2.697e+00 )
      ( 6.523e+01 , 2.902e+00 )
      ( 7.172e+01 , 3.121e+00 )
      ( 7.887e+01 , 3.353e+00 )
      ( 8.673e+01 , 3.601e+00 )
      ( 9.536e+01 , 3.863e+00 )
      ( 1.049e+02 , 4.140e+00 )
      ( 1.153e+02 , 4.431e+00 )
      ( 1.268e+02 , 4.737e+00 )
      ( 1.394e+02 , 5.057e+00 )
      ( 1.533e+02 , 5.391e+00 )
      ( 1.686e+02 , 5.737e+00 )
      ( 1.854e+02 , 6.095e+00 )
      ( 2.038e+02 , 6.464e+00 )
      ( 2.241e+02 , 6.843e+00 )
      ( 2.465e+02 , 7.230e+00 )
      ( 2.710e+02 , 7.623e+00 )
      ( 2.980e+02 , 8.022e+00 )
      ( 3.277e+02 , 8.423e+00 )
      ( 3.603e+02 , 8.827e+00 )
      ( 3.962e+02 , 9.230e+00 )
      ( 4.357e+02 , 9.631e+00 )
      ( 4.791e+02 , 1.003e+01 )
      ( 5.268e+02 , 1.042e+01 )
      ( 5.793e+02 , 1.080e+01 )
      ( 6.370e+02 , 1.118e+01 )
      ( 7.004e+02 , 1.154e+01 )
      ( 7.702e+02 , 1.190e+01 )
      ( 8.469e+02 , 1.224e+01 )
      ( 9.313e+02 , 1.257e+01 )
      ( 1.024e+03 , 1.289e+01 )
      ( 1.126e+03 , 1.319e+01 )
      ( 1.238e+03 , 1.347e+01 )
      ( 1.362e+03 , 1.375e+01 )
      ( 1.497e+03 , 1.400e+01 )
      ( 1.646e+03 , 1.425e+01 )
      ( 1.810e+03 , 1.447e+01 )
      ( 1.991e+03 , 1.469e+01 )
      ( 2.189e+03 , 1.489e+01 )
      ( 2.407e+03 , 1.508e+01 )
      ( 2.647e+03 , 1.525e+01 )
      ( 2.910e+03 , 1.541e+01 )
      ( 3.200e+03 , 1.556e+01 )
      ( 3.519e+03 , 1.570e+01 )
      ( 3.869e+03 , 1.583e+01 )
      ( 4.255e+03 , 1.595e+01 )
      ( 4.678e+03 , 1.606e+01 )
      ( 5.144e+03 , 1.616e+01 )
      ( 5.657e+03 , 1.626e+01 )
      ( 6.220e+03 , 1.634e+01 )
      ( 6.840e+03 , 1.642e+01 )
      ( 7.521e+03 , 1.650e+01 )
      ( 8.270e+03 , 1.656e+01 )
      ( 9.094e+03 , 1.662e+01 )
      ( 1.000e+04 , 1.668e+01 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 2.295e+01 , 1.000e+00 )
      ( 2.524e+01 , 1.035e+00 )
      ( 2.775e+01 , 1.115e+00 )
      ( 3.052e+01 , 1.203e+00 )
      ( 3.356e+01 , 1.299e+00 )
      ( 3.690e+01 , 1.403e+00 )
      ( 4.057e+01 , 1.517e+00 )
      ( 4.462e+01 , 1.640e+00 )
      ( 4.906e+01 , 1.774e+00 )
      ( 5.395e+01 , 1.920e+00 )
      ( 5.932e+01 , 2.078e+00 )
      ( 6.523e+01 , 2.249e+00 )
      ( 7.172e+01 , 2.434e+00 )
      ( 7.887e+01 , 2.634e+00 )
      ( 8.673e+01 , 2.849e+00 )
      ( 9.536e+01 , 3.081e+00 )
      ( 1.049e+02 , 3.330e+00 )
      ( 1.153e+02 , 3.597e+00 )
      ( 1.268e+02 , 3.882e+00 )
      ( 1.394e+02 , 4.187e+00 )
      ( 1.533e+02 , 4.511e+00 )
      ( 1.686e+02 , 4.855e+00 )
      ( 1.854e+02 , 5.220e+00 )
      ( 2.038e+02 , 5.607e+00 )
      ( 2.241e+02 , 6.019e+00 )
      ( 2.465e+02 , 6.451e+00 )
      ( 2.710e+02 , 6.904e+00 )
      ( 2.980e+02 , 7.377e+00 )
      ( 3.277e+02 , 7.869e+00 )
      ( 3.603e+02 , 8.378e+00 )
      ( 3.962e+02 , 8.904e+00 )
      ( 4.357e+02 , 9.445e+00 )
      ( 4.791e+02 , 9.999e+00 )
      ( 5.268e+02 , 1.056e+01 )
      ( 5.793e+02 , 1.114e+01 )
      ( 6.370e+02 , 1.171e+01 )
      ( 7.004e+02 , 1.230e+01 )
      ( 7.702e+02 , 1.288e+01 )
      ( 8.469e+02 , 1.346e+01 )
      ( 9.313e+02 , 1.404e+01 )
      ( 1.024e+03 , 1.461e+01 )
      ( 1.126e+03 , 1.517e+01 )
      ( 1.238e+03 , 1.571e+01 )
      ( 1.362e+03 , 1.625e+01 )
      ( 1.497e+03 , 1.677e+01 )
      ( 1.646e+03 , 1.727e+01 )
      ( 1.810e+03 , 1.776e+01 )
      ( 1.991e+03 , 1.822e+01 )
      ( 2.189e+03 , 1.867e+01 )
      ( 2.407e+03 , 1.909e+01 )
      ( 2.647e+03 , 1.949e+01 )
      ( 2.910e+03 , 1.987e+01 )
      ( 3.200e+03 , 2.023e+01 )
      ( 3.519e+03 , 2.057e+01 )
      ( 3.869e+03 , 2.089e+01 )
      ( 4.255e+03 , 2.119e+01 )
      ( 4.678e+03 , 2.147e+01 )
      ( 5.144e+03 , 2.173e+01 )
      ( 5.657e+03 , 2.197e+01 )
      ( 6.220e+03 , 2.220e+01 )
      ( 6.840e+03 , 2.241e+01 )
      ( 7.521e+03 , 2.260e+01 )
      ( 8.270e+03 , 2.278e+01 )
      ( 9.094e+03 , 2.294e+01 )
      ( 1.000e+04 , 2.310e+01 )
    };
    \addplot[solid, color=blue, mark=none, forget plot] coordinates {
      ( 1.898e+01 , 1.000e+00 )
      ( 2.087e+01 , 1.001e+00 )
      ( 2.295e+01 , 1.015e+00 )
      ( 2.524e+01 , 1.028e+00 )
      ( 2.775e+01 , 1.040e+00 )
      ( 3.052e+01 , 1.053e+00 )
      ( 3.356e+01 , 1.064e+00 )
      ( 3.690e+01 , 1.075e+00 )
      ( 4.057e+01 , 1.162e+00 )
      ( 4.462e+01 , 1.258e+00 )
      ( 4.906e+01 , 1.364e+00 )
      ( 5.395e+01 , 1.479e+00 )
      ( 5.932e+01 , 1.604e+00 )
      ( 6.523e+01 , 1.741e+00 )
      ( 7.172e+01 , 1.889e+00 )
      ( 7.887e+01 , 2.051e+00 )
      ( 8.673e+01 , 2.227e+00 )
      ( 9.536e+01 , 2.417e+00 )
      ( 1.049e+02 , 2.624e+00 )
      ( 1.153e+02 , 2.847e+00 )
      ( 1.268e+02 , 3.089e+00 )
      ( 1.394e+02 , 3.349e+00 )
      ( 1.533e+02 , 3.630e+00 )
      ( 1.686e+02 , 3.931e+00 )
      ( 1.854e+02 , 4.255e+00 )
      ( 2.038e+02 , 4.601e+00 )
      ( 2.241e+02 , 4.971e+00 )
      ( 2.465e+02 , 5.366e+00 )
      ( 2.710e+02 , 5.785e+00 )
      ( 2.980e+02 , 6.229e+00 )
      ( 3.277e+02 , 6.699e+00 )
      ( 3.603e+02 , 7.194e+00 )
      ( 3.962e+02 , 7.715e+00 )
      ( 4.357e+02 , 8.259e+00 )
      ( 4.791e+02 , 8.827e+00 )
      ( 5.268e+02 , 9.418e+00 )
      ( 5.793e+02 , 1.003e+01 )
      ( 6.370e+02 , 1.066e+01 )
      ( 7.004e+02 , 1.131e+01 )
      ( 7.702e+02 , 1.197e+01 )
      ( 8.469e+02 , 1.264e+01 )
      ( 9.313e+02 , 1.333e+01 )
      ( 1.024e+03 , 1.402e+01 )
      ( 1.126e+03 , 1.471e+01 )
      ( 1.238e+03 , 1.541e+01 )
      ( 1.362e+03 , 1.610e+01 )
      ( 1.497e+03 , 1.679e+01 )
      ( 1.646e+03 , 1.746e+01 )
      ( 1.810e+03 , 1.813e+01 )
      ( 1.991e+03 , 1.878e+01 )
      ( 2.189e+03 , 1.941e+01 )
      ( 2.407e+03 , 2.003e+01 )
      ( 2.647e+03 , 2.063e+01 )
      ( 2.910e+03 , 2.120e+01 )
      ( 3.200e+03 , 2.175e+01 )
      ( 3.519e+03 , 2.227e+01 )
      ( 3.869e+03 , 2.278e+01 )
      ( 4.255e+03 , 2.325e+01 )
      ( 4.678e+03 , 2.370e+01 )
      ( 5.144e+03 , 2.413e+01 )
      ( 5.657e+03 , 2.453e+01 )
      ( 6.220e+03 , 2.490e+01 )
      ( 6.840e+03 , 2.525e+01 )
      ( 7.521e+03 , 2.558e+01 )
      ( 8.270e+03 , 2.597e+01 )
      ( 9.094e+03 , 2.636e+01 )
      ( 1.000e+04 , 2.672e+01 )
    };
    \addplot[solid, color={green!60!black}, mark=none, forget plot] coordinates {
      ( 9.765e+00 , 1.000e+00 )
      ( 1.074e+01 , 1.007e+00 )
      ( 1.181e+01 , 1.026e+00 )
      ( 1.298e+01 , 1.044e+00 )
      ( 1.428e+01 , 1.063e+00 )
      ( 1.570e+01 , 1.083e+00 )
      ( 1.726e+01 , 1.102e+00 )
      ( 1.898e+01 , 1.122e+00 )
      ( 2.087e+01 , 1.141e+00 )
      ( 2.295e+01 , 1.161e+00 )
      ( 2.524e+01 , 1.180e+00 )
      ( 2.775e+01 , 1.199e+00 )
      ( 3.052e+01 , 1.218e+00 )
      ( 3.356e+01 , 1.236e+00 )
      ( 3.690e+01 , 1.253e+00 )
      ( 4.057e+01 , 1.271e+00 )
      ( 4.462e+01 , 1.287e+00 )
      ( 4.906e+01 , 1.303e+00 )
      ( 5.395e+01 , 1.319e+00 )
      ( 5.932e+01 , 1.333e+00 )
      ( 6.523e+01 , 1.347e+00 )
      ( 7.172e+01 , 1.360e+00 )
      ( 7.887e+01 , 1.465e+00 )
      ( 8.673e+01 , 1.590e+00 )
      ( 9.536e+01 , 1.727e+00 )
      ( 1.049e+02 , 1.877e+00 )
      ( 1.153e+02 , 2.039e+00 )
      ( 1.268e+02 , 2.216e+00 )
      ( 1.394e+02 , 2.408e+00 )
      ( 1.533e+02 , 2.617e+00 )
      ( 1.686e+02 , 2.844e+00 )
      ( 1.854e+02 , 3.090e+00 )
      ( 2.038e+02 , 3.355e+00 )
      ( 2.241e+02 , 3.643e+00 )
      ( 2.465e+02 , 3.952e+00 )
      ( 2.710e+02 , 4.286e+00 )
      ( 2.980e+02 , 4.644e+00 )
      ( 3.277e+02 , 5.029e+00 )
      ( 3.603e+02 , 5.441e+00 )
      ( 3.962e+02 , 5.881e+00 )
      ( 4.357e+02 , 6.350e+00 )
      ( 4.791e+02 , 6.848e+00 )
      ( 5.268e+02 , 7.376e+00 )
      ( 5.793e+02 , 7.935e+00 )
      ( 6.370e+02 , 8.523e+00 )
      ( 7.004e+02 , 9.141e+00 )
      ( 7.702e+02 , 9.788e+00 )
      ( 8.469e+02 , 1.046e+01 )
      ( 9.313e+02 , 1.116e+01 )
      ( 1.024e+03 , 1.189e+01 )
      ( 1.126e+03 , 1.264e+01 )
      ( 1.238e+03 , 1.341e+01 )
      ( 1.362e+03 , 1.419e+01 )
      ( 1.497e+03 , 1.499e+01 )
      ( 1.646e+03 , 1.580e+01 )
      ( 1.810e+03 , 1.662e+01 )
      ( 1.991e+03 , 1.745e+01 )
      ( 2.189e+03 , 1.827e+01 )
      ( 2.407e+03 , 1.909e+01 )
      ( 2.647e+03 , 1.990e+01 )
      ( 2.910e+03 , 2.070e+01 )
      ( 3.200e+03 , 2.149e+01 )
      ( 3.519e+03 , 2.226e+01 )
      ( 3.869e+03 , 2.301e+01 )
      ( 4.255e+03 , 2.374e+01 )
      ( 4.678e+03 , 2.445e+01 )
      ( 5.144e+03 , 2.512e+01 )
      ( 5.657e+03 , 2.578e+01 )
      ( 6.220e+03 , 2.640e+01 )
      ( 6.840e+03 , 2.699e+01 )
      ( 7.521e+03 , 2.755e+01 )
      ( 8.270e+03 , 2.808e+01 )
      ( 9.094e+03 , 2.859e+01 )
      ( 1.000e+04 , 2.906e+01 )
    };
    \addplot[solid, color=red, mark=none, forget plot] coordinates {
      ( 8.076e+00 , 1.000e+00 )
      ( 8.881e+00 , 1.002e+00 )
      ( 9.765e+00 , 1.020e+00 )
      ( 1.074e+01 , 1.039e+00 )
      ( 1.181e+01 , 1.058e+00 )
      ( 1.298e+01 , 1.079e+00 )
      ( 1.428e+01 , 1.100e+00 )
      ( 1.570e+01 , 1.121e+00 )
      ( 1.726e+01 , 1.143e+00 )
      ( 1.898e+01 , 1.166e+00 )
      ( 2.087e+01 , 1.189e+00 )
      ( 2.295e+01 , 1.212e+00 )
      ( 2.524e+01 , 1.235e+00 )
      ( 2.775e+01 , 1.259e+00 )
      ( 3.052e+01 , 1.282e+00 )
      ( 3.356e+01 , 1.305e+00 )
      ( 3.690e+01 , 1.328e+00 )
      ( 4.057e+01 , 1.351e+00 )
      ( 4.462e+01 , 1.373e+00 )
      ( 4.906e+01 , 1.394e+00 )
      ( 5.395e+01 , 1.415e+00 )
      ( 5.932e+01 , 1.435e+00 )
      ( 6.523e+01 , 1.455e+00 )
      ( 7.172e+01 , 1.474e+00 )
      ( 7.887e+01 , 1.492e+00 )
      ( 8.673e+01 , 1.509e+00 )
      ( 9.536e+01 , 1.525e+00 )
      ( 1.049e+02 , 1.540e+00 )
      ( 1.153e+02 , 1.555e+00 )
      ( 1.268e+02 , 1.569e+00 )
      ( 1.394e+02 , 1.702e+00 )
      ( 1.533e+02 , 1.852e+00 )
      ( 1.686e+02 , 2.016e+00 )
      ( 1.854e+02 , 2.194e+00 )
      ( 2.038e+02 , 2.389e+00 )
      ( 2.241e+02 , 2.600e+00 )
      ( 2.465e+02 , 2.831e+00 )
      ( 2.710e+02 , 3.081e+00 )
      ( 2.980e+02 , 3.352e+00 )
      ( 3.277e+02 , 3.646e+00 )
      ( 3.603e+02 , 3.965e+00 )
      ( 3.962e+02 , 4.309e+00 )
      ( 4.357e+02 , 4.680e+00 )
      ( 4.791e+02 , 5.081e+00 )
      ( 5.268e+02 , 5.511e+00 )
      ( 5.793e+02 , 5.973e+00 )
      ( 6.370e+02 , 6.468e+00 )
      ( 7.004e+02 , 6.998e+00 )
      ( 7.702e+02 , 7.562e+00 )
      ( 8.469e+02 , 8.163e+00 )
      ( 9.313e+02 , 8.800e+00 )
      ( 1.024e+03 , 9.474e+00 )
      ( 1.126e+03 , 1.018e+01 )
      ( 1.238e+03 , 1.093e+01 )
      ( 1.362e+03 , 1.172e+01 )
      ( 1.497e+03 , 1.253e+01 )
      ( 1.646e+03 , 1.338e+01 )
      ( 1.810e+03 , 1.427e+01 )
      ( 1.991e+03 , 1.518e+01 )
      ( 2.189e+03 , 1.611e+01 )
      ( 2.407e+03 , 1.707e+01 )
      ( 2.647e+03 , 1.805e+01 )
      ( 2.910e+03 , 1.904e+01 )
      ( 3.200e+03 , 2.004e+01 )
      ( 3.519e+03 , 2.105e+01 )
      ( 3.869e+03 , 2.207e+01 )
      ( 4.255e+03 , 2.307e+01 )
      ( 4.678e+03 , 2.407e+01 )
      ( 5.144e+03 , 2.506e+01 )
      ( 5.657e+03 , 2.604e+01 )
      ( 6.220e+03 , 2.699e+01 )
      ( 6.840e+03 , 2.792e+01 )
      ( 7.521e+03 , 2.882e+01 )
      ( 8.270e+03 , 2.970e+01 )
      ( 9.094e+03 , 3.054e+01 )
      ( 1.000e+04 , 3.135e+01 )
    };
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.280e+00) {64 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.321e+00) {125 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.952e+00) {216 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.753e+00) {343 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.973e+00) {729 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.894e+00) {1331 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.105e+01) {2744 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.668e+01) {4913 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.310e+01) {9261 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.672e+01) {17576 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.906e+01) {35937 DOFs};
    \node[anchor=west, inner sep=2pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.135e+01) {68921 DOFs};
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/time_karolina/heat_transfer_2d-TRIANGLE3-apply.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.081e+01,
    xmax=8.360e+05,
    ymin=7.945e-05,
    ymax=1.696e+03,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 4.900e+01 , 1.870e-03 )
      ( 8.100e+01 , 1.706e-03 )
      ( 1.440e+02 , 2.060e-03 )
      ( 2.890e+02 , 2.098e-03 )
      ( 5.760e+02 , 2.298e-03 )
      ( 1.089e+03 , 2.086e-03 )
      ( 2.116e+03 , 2.001e-03 )
      ( 4.225e+03 , 2.040e-03 )
      ( 8.281e+03 , 2.728e-03 )
      ( 1.664e+04 , 3.100e-03 )
      ( 3.312e+04 , 4.431e-03 )
      ( 6.605e+04 , 7.940e-03 )
      ( 1.318e+05 , 1.309e-02 )
      ( 2.632e+05 , 2.276e-02 )
      ( 5.256e+05 , 4.272e-02 )
    };
    \addplot[dashed, color={green!60!black}, mark=none] coordinates {
      ( 4.900e+01 , 2.788e-02 )
      ( 8.100e+01 , 2.909e-02 )
      ( 1.440e+02 , 2.937e-02 )
      ( 2.890e+02 , 3.312e-02 )
      ( 5.760e+02 , 3.168e-02 )
      ( 1.089e+03 , 5.415e-02 )
      ( 2.116e+03 , 1.053e-01 )
      ( 4.225e+03 , 2.778e-01 )
      ( 8.281e+03 , 8.029e-01 )
      ( 1.664e+04 , 2.792e+00 )
      ( 3.312e+04 , 7.341e+00 )
      ( 6.605e+04 , 1.144e+01 )
      ( 1.318e+05 , 1.688e+01 )
      ( 2.632e+05 , 2.623e+01 )
      ( 5.256e+05 , 3.992e+01 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 1.351e-03 )
      ( 8.100e+01 , 1.444e-03 )
      ( 1.440e+02 , 1.630e-03 )
      ( 2.890e+02 , 1.470e-03 )
      ( 5.760e+02 , 1.628e-03 )
      ( 1.089e+03 , 1.758e-03 )
      ( 2.116e+03 , 1.751e-03 )
      ( 4.225e+03 , 2.049e-03 )
      ( 8.281e+03 , 2.655e-03 )
      ( 1.664e+04 , 3.196e-03 )
      ( 3.312e+04 , 4.407e-03 )
      ( 6.605e+04 , nan )
      ( 1.318e+05 , nan )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 4.900e+01 , 2.990e-02 )
      ( 8.100e+01 , 3.411e-02 )
      ( 1.440e+02 , 3.510e-02 )
      ( 2.890e+02 , 3.416e-02 )
      ( 5.760e+02 , 4.497e-02 )
      ( 1.089e+03 , 6.207e-02 )
      ( 2.116e+03 , 8.580e-02 )
      ( 4.225e+03 , 1.209e-01 )
      ( 8.281e+03 , 1.838e-01 )
      ( 1.664e+04 , 2.834e-01 )
      ( 3.312e+04 , 4.350e-01 )
      ( 6.605e+04 , 7.315e-01 )
      ( 1.318e+05 , 2.193e+00 )
      ( 2.632e+05 , 3.985e+00 )
      ( 5.256e+05 , 7.215e+00 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 1.641e-04 )
      ( 8.100e+01 , 1.484e-04 )
      ( 1.440e+02 , 2.092e-04 )
      ( 2.890e+02 , 3.520e-04 )
      ( 5.760e+02 , 7.869e-04 )
      ( 1.089e+03 , 1.865e-03 )
      ( 2.116e+03 , 3.486e-03 )
      ( 4.225e+03 , 7.655e-03 )
      ( 8.281e+03 , 1.489e-02 )
      ( 1.664e+04 , 2.847e-02 )
      ( 3.312e+04 , 6.407e-02 )
      ( 6.605e+04 , 1.310e-01 )
      ( 1.318e+05 , 3.037e-01 )
      ( 2.632e+05 , 3.738e-01 )
      ( 5.256e+05 , 7.253e-01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 5.373e-04 )
      ( 8.100e+01 , 6.813e-04 )
      ( 1.440e+02 , 1.067e-03 )
      ( 2.890e+02 , 2.340e-03 )
      ( 5.760e+02 , 4.628e-03 )
      ( 1.089e+03 , 9.099e-03 )
      ( 2.116e+03 , 1.846e-02 )
      ( 4.225e+03 , 3.910e-02 )
      ( 8.281e+03 , 9.390e-02 )
      ( 1.664e+04 , 2.376e-01 )
      ( 3.312e+04 , 6.243e-01 )
      ( 6.605e+04 , 1.434e+00 )
      ( 1.318e+05 , 3.143e+00 )
      ( 2.632e+05 , 6.862e+00 )
      ( 5.256e+05 , 1.467e+01 )
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 1.739e-04 )
      ( 8.100e+01 , 1.950e-04 )
      ( 1.440e+02 , 2.333e-04 )
      ( 2.890e+02 , 3.247e-04 )
      ( 5.760e+02 , 6.840e-04 )
      ( 1.089e+03 , 1.510e-03 )
      ( 2.116e+03 , 3.408e-03 )
      ( 4.225e+03 , 7.646e-03 )
      ( 8.281e+03 , 1.595e-02 )
      ( 1.664e+04 , 2.890e-02 )
      ( 3.312e+04 , 5.780e-02 )
      ( 6.605e+04 , 1.170e-01 )
      ( 1.318e+05 , nan )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 1.696e-03 )
      ( 8.100e+01 , 8.152e-03 )
      ( 1.440e+02 , 1.484e-02 )
      ( 2.890e+02 , 3.373e-02 )
      ( 5.760e+02 , 5.270e-02 )
      ( 1.089e+03 , 8.562e-02 )
      ( 2.116e+03 , 1.841e-01 )
      ( 4.225e+03 , 3.055e-01 )
      ( 8.281e+03 , 4.861e-01 )
      ( 1.664e+04 , 8.298e-01 )
      ( 3.312e+04 , 1.832e+00 )
      ( 6.605e+04 , 3.742e+00 )
      ( 1.318e+05 , 7.636e+00 )
      ( 2.632e+05 , 1.517e+01 )
      ( 5.256e+05 , 3.078e+01 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 4.900e+01 , 1.233e-03 )
      ( 8.100e+01 , 1.228e-03 )
      ( 1.440e+02 , 1.325e-03 )
      ( 2.890e+02 , 1.331e-03 )
      ( 5.760e+02 , 1.389e-03 )
      ( 1.089e+03 , 1.519e-03 )
      ( 2.116e+03 , 1.680e-03 )
      ( 4.225e+03 , 1.859e-03 )
      ( 8.281e+03 , 2.478e-03 )
      ( 1.664e+04 , 3.054e-03 )
      ( 3.312e+04 , 4.330e-03 )
      ( 6.605e+04 , 7.561e-03 )
      ( 1.318e+05 , 1.300e-02 )
      ( 2.632e+05 , 2.196e-02 )
      ( 5.256e+05 , 4.547e-02 )
    };
    % \addlegendentry{cudalegacy-EXPLICIT\_GPU}
    % \addlegendentry{cudalegacy-IMPLICIT\_GPU}
    % \addlegendentry{cudamodern-EXPLICIT\_GPU}
    % \addlegendentry{cudamodern-IMPLICIT\_GPU}
    % \addlegendentry{mklpardiso-EXPLICIT\_SC}
    % \addlegendentry{mklpardiso-IMPLICIT}
    % \addlegendentry{suitesparse-EXPLICIT\_SC}
    % \addlegendentry{suitesparse-IMPLICIT}
    % \addlegendentry{hybrid-EXPLICIT\_SC\_GPUAPPLY}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/time_karolina/heat_transfer_2d-TRIANGLE3-update.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.081e+01,
    xmax=8.360e+05,
    ymin=7.945e-05,
    ymax=1.696e+03,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 4.900e+01 , 3.309e-02 )
      ( 8.100e+01 , 3.871e-02 )
      ( 1.440e+02 , 4.509e-02 )
      ( 2.890e+02 , 5.244e-02 )
      ( 5.760e+02 , 1.256e-01 )
      ( 1.089e+03 , 2.170e-01 )
      ( 2.116e+03 , 4.672e-01 )
      ( 4.225e+03 , 8.953e-01 )
      ( 8.281e+03 , 2.082e+00 )
      ( 1.664e+04 , 5.077e+00 )
      ( 3.312e+04 , 1.331e+01 )
      ( 6.605e+04 , 3.456e+01 )
      ( 1.318e+05 , 1.033e+02 )
      ( 2.632e+05 , 3.029e+02 )
      ( 5.256e+05 , 8.828e+02 )
    };
    \addplot[dashed, color={green!60!black}, mark=none] coordinates {
      ( 4.900e+01 , 5.361e-03 )
      ( 8.100e+01 , 1.443e-02 )
      ( 1.440e+02 , 2.681e-02 )
      ( 2.890e+02 , 3.599e-02 )
      ( 5.760e+02 , 1.137e-01 )
      ( 1.089e+03 , 1.926e-01 )
      ( 2.116e+03 , 4.276e-01 )
      ( 4.225e+03 , 9.118e-01 )
      ( 8.281e+03 , 1.810e+00 )
      ( 1.664e+04 , 3.620e+00 )
      ( 3.312e+04 , 7.619e+00 )
      ( 6.605e+04 , 1.625e+01 )
      ( 1.318e+05 , 3.566e+01 )
      ( 2.632e+05 , 8.274e+01 )
      ( 5.256e+05 , 1.727e+02 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 3.445e-02 )
      ( 8.100e+01 , 4.101e-02 )
      ( 1.440e+02 , 5.157e-02 )
      ( 2.890e+02 , 6.147e-02 )
      ( 5.760e+02 , 1.478e-01 )
      ( 1.089e+03 , 2.787e-01 )
      ( 2.116e+03 , 5.051e-01 )
      ( 4.225e+03 , 1.224e+00 )
      ( 8.281e+03 , 3.556e+00 )
      ( 1.664e+04 , 1.427e+01 )
      ( 3.312e+04 , 6.890e+01 )
      ( 6.605e+04 , nan )
      ( 1.318e+05 , nan )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 4.900e+01 , 1.872e-02 )
      ( 8.100e+01 , 1.354e-02 )
      ( 1.440e+02 , 2.764e-02 )
      ( 2.890e+02 , 3.543e-02 )
      ( 5.760e+02 , 1.105e-01 )
      ( 1.089e+03 , 1.785e-01 )
      ( 2.116e+03 , 4.576e-01 )
      ( 4.225e+03 , 8.475e-01 )
      ( 8.281e+03 , 1.771e+00 )
      ( 1.664e+04 , 3.518e+00 )
      ( 3.312e+04 , 7.526e+00 )
      ( 6.605e+04 , 1.590e+01 )
      ( 1.318e+05 , 3.657e+01 )
      ( 2.632e+05 , 8.035e+01 )
      ( 5.256e+05 , 1.709e+02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 4.521e-03 )
      ( 8.100e+01 , 6.204e-03 )
      ( 1.440e+02 , 1.055e-02 )
      ( 2.890e+02 , 2.107e-02 )
      ( 5.760e+02 , 4.256e-02 )
      ( 1.089e+03 , 9.878e-02 )
      ( 2.116e+03 , 1.625e-01 )
      ( 4.225e+03 , 3.680e-01 )
      ( 8.281e+03 , 8.985e-01 )
      ( 1.664e+04 , 1.986e+00 )
      ( 3.312e+04 , 4.660e+00 )
      ( 6.605e+04 , 1.090e+01 )
      ( 1.318e+05 , 2.872e+01 )
      ( 2.632e+05 , 6.112e+01 )
      ( 5.256e+05 , 1.437e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 1.875e-03 )
      ( 8.100e+01 , 2.946e-03 )
      ( 1.440e+02 , 5.190e-03 )
      ( 2.890e+02 , 1.014e-02 )
      ( 5.760e+02 , 2.398e-02 )
      ( 1.089e+03 , 4.597e-02 )
      ( 2.116e+03 , 1.026e-01 )
      ( 4.225e+03 , 2.479e-01 )
      ( 8.281e+03 , 4.700e-01 )
      ( 1.664e+04 , 1.081e+00 )
      ( 3.312e+04 , 2.431e+00 )
      ( 6.605e+04 , 5.583e+00 )
      ( 1.318e+05 , 1.293e+01 )
      ( 2.632e+05 , 2.866e+01 )
      ( 5.256e+05 , 6.534e+01 )
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 7.749e-03 )
      ( 8.100e+01 , 2.041e-02 )
      ( 1.440e+02 , 4.143e-02 )
      ( 2.890e+02 , 7.179e-02 )
      ( 5.760e+02 , 1.827e-01 )
      ( 1.089e+03 , 3.711e-01 )
      ( 2.116e+03 , 1.131e+00 )
      ( 4.225e+03 , 3.490e+00 )
      ( 8.281e+03 , 1.355e+01 )
      ( 1.664e+04 , 3.401e+01 )
      ( 3.312e+04 , 8.469e+01 )
      ( 6.605e+04 , 2.656e+02 )
      ( 1.318e+05 , nan )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 4.900e+01 , 4.427e-03 )
      ( 8.100e+01 , 1.391e-02 )
      ( 1.440e+02 , 2.718e-02 )
      ( 2.890e+02 , 3.538e-02 )
      ( 5.760e+02 , 1.055e-01 )
      ( 1.089e+03 , 1.854e-01 )
      ( 2.116e+03 , 4.236e-01 )
      ( 4.225e+03 , 8.154e-01 )
      ( 8.281e+03 , 1.654e+00 )
      ( 1.664e+04 , 3.250e+00 )
      ( 3.312e+04 , 6.703e+00 )
      ( 6.605e+04 , 1.400e+01 )
      ( 1.318e+05 , 2.892e+01 )
      ( 2.632e+05 , 6.122e+01 )
      ( 5.256e+05 , 1.302e+02 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 4.900e+01 , 6.003e-03 )
      ( 8.100e+01 , 9.027e-03 )
      ( 1.440e+02 , 1.310e-02 )
      ( 2.890e+02 , 2.401e-02 )
      ( 5.760e+02 , 4.569e-02 )
      ( 1.089e+03 , 8.575e-02 )
      ( 2.116e+03 , 1.755e-01 )
      ( 4.225e+03 , 4.016e-01 )
      ( 8.281e+03 , 8.678e-01 )
      ( 1.664e+04 , 2.101e+00 )
      ( 3.312e+04 , 4.768e+00 )
      ( 6.605e+04 , 1.074e+01 )
      ( 1.318e+05 , 2.444e+01 )
      ( 2.632e+05 , 5.708e+01 )
      ( 5.256e+05 , 1.395e+02 )
    };
    % \addlegendentry{cudalegacy-EXPLICIT\_GPU}
    % \addlegendentry{cudalegacy-IMPLICIT\_GPU}
    % \addlegendentry{cudamodern-EXPLICIT\_GPU}
    % \addlegendentry{cudamodern-IMPLICIT\_GPU}
    % \addlegendentry{mklpardiso-EXPLICIT\_SC}
    % \addlegendentry{mklpardiso-IMPLICIT}
    % \addlegendentry{suitesparse-EXPLICIT\_SC}
    % \addlegendentry{suitesparse-IMPLICIT}
    % \addlegendentry{hybrid-EXPLICIT\_SC\_GPUAPPLY}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/time_karolina/heat_transfer_3d-TETRA4-apply.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=4.391e-04,
    ymax=1.071e+04,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.43,0.96)}, anchor=north, legend columns=2, fill=none},
    legend cell align={left}
  ]
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 6.400e+01 , 1.805e-03 )
      ( 1.250e+02 , 2.143e-03 )
      ( 2.160e+02 , 1.828e-03 )
      ( 3.430e+02 , 2.107e-03 )
      ( 7.290e+02 , 2.827e-03 )
      ( 1.331e+03 , 3.737e-03 )
      ( 2.744e+03 , 8.121e-03 )
      ( 4.913e+03 , 1.296e-02 )
      ( 9.261e+03 , 2.619e-02 )
      ( 1.758e+04 , 5.602e-02 )
      ( 3.594e+04 , 1.297e-01 )
      ( 6.892e+04 , 2.598e-01 )
    };
    \addplot[dashed, color={green!60!black}, mark=none] coordinates {
      ( 6.400e+01 , 3.135e-02 )
      ( 1.250e+02 , 3.196e-02 )
      ( 2.160e+02 , 3.423e-02 )
      ( 3.430e+02 , 3.305e-02 )
      ( 7.290e+02 , 3.934e-02 )
      ( 1.331e+03 , 7.220e-02 )
      ( 2.744e+03 , 1.809e-01 )
      ( 4.913e+03 , 3.825e-01 )
      ( 9.261e+03 , 1.215e+00 )
      ( 1.758e+04 , 4.220e+00 )
      ( 3.594e+04 , 1.822e+01 )
      ( 6.892e+04 , 7.212e+01 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 1.507e-03 )
      ( 1.250e+02 , 2.024e-03 )
      ( 2.160e+02 , 1.956e-03 )
      ( 3.430e+02 , 2.358e-03 )
      ( 7.290e+02 , 2.870e-03 )
      ( 1.331e+03 , 3.672e-03 )
      ( 2.744e+03 , 7.497e-03 )
      ( 4.913e+03 , 1.292e-02 )
      ( 9.261e+03 , 2.494e-02 )
      ( 1.758e+04 , 5.315e-02 )
      ( 3.594e+04 , 1.299e-01 )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.044e-02 )
      ( 1.250e+02 , 4.236e-02 )
      ( 2.160e+02 , 4.189e-02 )
      ( 3.430e+02 , 4.218e-02 )
      ( 7.290e+02 , 4.275e-02 )
      ( 1.331e+03 , 7.038e-02 )
      ( 2.744e+03 , 1.581e-01 )
      ( 4.913e+03 , 3.617e-01 )
      ( 9.261e+03 , 6.802e-01 )
      ( 1.758e+04 , 1.342e+00 )
      ( 3.594e+04 , 2.952e+00 )
      ( 6.892e+04 , 6.389e+00 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 8.896e-04 )
      ( 1.250e+02 , 2.536e-03 )
      ( 2.160e+02 , 5.832e-03 )
      ( 3.430e+02 , 1.037e-02 )
      ( 7.290e+02 , 2.680e-02 )
      ( 1.331e+03 , 5.745e-02 )
      ( 2.744e+03 , 1.589e-01 )
      ( 4.913e+03 , 3.011e-01 )
      ( 9.261e+03 , 6.025e-01 )
      ( 1.758e+04 , 1.361e+00 )
      ( 3.594e+04 , 2.692e+00 )
      ( 6.892e+04 , 4.970e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 9.978e-04 )
      ( 1.250e+02 , 2.001e-03 )
      ( 2.160e+02 , 3.548e-03 )
      ( 3.430e+02 , 5.773e-03 )
      ( 7.290e+02 , 1.414e-02 )
      ( 1.331e+03 , 2.926e-02 )
      ( 2.744e+03 , 8.446e-02 )
      ( 4.913e+03 , 2.230e-01 )
      ( 9.261e+03 , 6.172e-01 )
      ( 1.758e+04 , 1.648e+00 )
      ( 3.594e+04 , 4.518e+00 )
      ( 6.892e+04 , 1.110e+01 )
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 7.779e-04 )
      ( 1.250e+02 , 2.476e-03 )
      ( 2.160e+02 , 5.525e-03 )
      ( 3.430e+02 , 1.024e-02 )
      ( 7.290e+02 , 2.907e-02 )
      ( 1.331e+03 , 5.676e-02 )
      ( 2.744e+03 , 1.572e-01 )
      ( 4.913e+03 , 3.027e-01 )
      ( 9.261e+03 , 6.055e-01 )
      ( 1.758e+04 , 1.345e+00 )
      ( 3.594e+04 , nan )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 2.695e-03 )
      ( 1.250e+02 , 5.225e-03 )
      ( 2.160e+02 , 8.877e-03 )
      ( 3.430e+02 , 1.166e-02 )
      ( 7.290e+02 , 3.186e-02 )
      ( 1.331e+03 , 4.134e-02 )
      ( 2.744e+03 , 1.261e-01 )
      ( 4.913e+03 , 2.388e-01 )
      ( 9.261e+03 , 6.864e-01 )
      ( 1.758e+04 , 1.715e+00 )
      ( 3.594e+04 , 4.738e+00 )
      ( 6.892e+04 , 1.166e+01 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 6.400e+01 , 1.395e-03 )
      ( 1.250e+02 , 1.510e-03 )
      ( 2.160e+02 , 1.807e-03 )
      ( 3.430e+02 , 2.076e-03 )
      ( 7.290e+02 , 2.841e-03 )
      ( 1.331e+03 , 3.676e-03 )
      ( 2.744e+03 , 7.549e-03 )
      ( 4.913e+03 , 1.359e-02 )
      ( 9.261e+03 , 2.501e-02 )
      ( 1.758e+04 , 5.362e-02 )
      ( 3.594e+04 , 1.339e-01 )
      ( 6.892e+04 , 3.121e-01 )
    };
    % \addlegendentry{cudalegacy-EXPLICIT\_GPU}
    % \addlegendentry{cudalegacy-IMPLICIT\_GPU}
    % \addlegendentry{cudamodern-EXPLICIT\_GPU}
    % \addlegendentry{cudamodern-IMPLICIT\_GPU}
    % \addlegendentry{mklpardiso-EXPLICIT\_SC}
    % \addlegendentry{mklpardiso-IMPLICIT}
    % \addlegendentry{suitesparse-EXPLICIT\_SC}
    % \addlegendentry{suitesparse-IMPLICIT}
    % \addlegendentry{hybrid-EXPLICIT\_SC\_GPUAPPLY}
    \addlegendentry[fill=white]{expl\_legacy}
    \addlegendentry[fill=white]{impl\_legacy}
    \addlegendentry[fill=white]{expl\_modern}
    \addlegendentry[fill=white]{impl\_modern}
    \addlegendentry[fill=white]{expl\_mkl}
    \addlegendentry[fill=white]{impl\_mkl}
    \addlegendentry[fill=white]{expl\_cholmod}
    \addlegendentry[fill=white]{impl\_cholmod}
    \addlegendentry[fill=white]{expl\_hybrid}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/time_karolina/heat_transfer_3d-TETRA4-update.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=4.391e-04,
    ymax=1.071e+04,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 6.400e+01 , 3.440e-02 )
      ( 1.250e+02 , 4.276e-02 )
      ( 2.160e+02 , 5.005e-02 )
      ( 3.430e+02 , 7.273e-02 )
      ( 7.290e+02 , 1.719e-01 )
      ( 1.331e+03 , 3.599e-01 )
      ( 2.744e+03 , 1.488e+00 )
      ( 4.913e+03 , 4.671e+00 )
      ( 9.261e+03 , 1.773e+01 )
      ( 1.758e+04 , 6.374e+01 )
      ( 3.594e+04 , 2.597e+02 )
      ( 6.892e+04 , 9.475e+02 )
    };
    \addplot[dashed, color={green!60!black}, mark=none] coordinates {
      ( 6.400e+01 , 7.893e-03 )
      ( 1.250e+02 , 1.598e-02 )
      ( 2.160e+02 , 2.932e-02 )
      ( 3.430e+02 , 4.878e-02 )
      ( 7.290e+02 , 1.303e-01 )
      ( 1.331e+03 , 2.837e-01 )
      ( 2.744e+03 , 8.221e-01 )
      ( 4.913e+03 , 2.040e+00 )
      ( 9.261e+03 , 5.420e+00 )
      ( 1.758e+04 , 1.621e+01 )
      ( 3.594e+04 , 5.497e+01 )
      ( 6.892e+04 , 1.720e+02 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 3.463e-02 )
      ( 1.250e+02 , 4.112e-02 )
      ( 2.160e+02 , 5.173e-02 )
      ( 3.430e+02 , 7.400e-02 )
      ( 7.290e+02 , 1.647e-01 )
      ( 1.331e+03 , 3.685e-01 )
      ( 2.744e+03 , 1.495e+00 )
      ( 4.913e+03 , 4.585e+00 )
      ( 9.261e+03 , 1.797e+01 )
      ( 1.758e+04 , 8.577e+01 )
      ( 3.594e+04 , 4.778e+02 )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 6.400e+01 , 7.935e-03 )
      ( 1.250e+02 , 1.574e-02 )
      ( 2.160e+02 , 2.972e-02 )
      ( 3.430e+02 , 4.882e-02 )
      ( 7.290e+02 , 1.308e-01 )
      ( 1.331e+03 , 2.862e-01 )
      ( 2.744e+03 , 8.010e-01 )
      ( 4.913e+03 , 1.983e+00 )
      ( 9.261e+03 , 5.444e+00 )
      ( 1.758e+04 , 1.613e+01 )
      ( 3.594e+04 , 5.518e+01 )
      ( 6.892e+04 , 1.681e+02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.977e-02 )
      ( 1.250e+02 , 4.773e-02 )
      ( 2.160e+02 , 1.202e-01 )
      ( 3.430e+02 , 1.897e-01 )
      ( 7.290e+02 , 6.671e-01 )
      ( 1.331e+03 , 2.283e+00 )
      ( 2.744e+03 , 7.575e+00 )
      ( 4.913e+03 , 1.921e+01 )
      ( 9.261e+03 , 5.818e+01 )
      ( 1.758e+04 , 2.191e+02 )
      ( 3.594e+04 , 6.776e+02 )
      ( 6.892e+04 , 2.618e+03 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 3.123e-03 )
      ( 1.250e+02 , 6.567e-03 )
      ( 2.160e+02 , 1.272e-02 )
      ( 3.430e+02 , 2.319e-02 )
      ( 7.290e+02 , 6.175e-02 )
      ( 1.331e+03 , 1.450e-01 )
      ( 2.744e+03 , 4.506e-01 )
      ( 4.913e+03 , 1.204e+00 )
      ( 9.261e+03 , 3.454e+00 )
      ( 1.758e+04 , 9.789e+00 )
      ( 3.594e+04 , 3.898e+01 )
      ( 6.892e+04 , 1.266e+02 )
    };
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.813e-02 )
      ( 1.250e+02 , 4.074e-02 )
      ( 2.160e+02 , 9.781e-02 )
      ( 3.430e+02 , 2.218e-01 )
      ( 7.290e+02 , 9.886e-01 )
      ( 1.331e+03 , 3.473e+00 )
      ( 2.744e+03 , 1.659e+01 )
      ( 4.913e+03 , 7.391e+01 )
      ( 9.261e+03 , 3.145e+02 )
      ( 1.758e+04 , 1.377e+03 )
      ( 3.594e+04 , 5.233e+03 )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.524e-02 )
      ( 1.250e+02 , 1.537e-02 )
      ( 2.160e+02 , 2.850e-02 )
      ( 3.430e+02 , 4.341e-02 )
      ( 7.290e+02 , 1.288e-01 )
      ( 1.331e+03 , 2.005e-01 )
      ( 2.744e+03 , 5.856e-01 )
      ( 4.913e+03 , 1.181e+00 )
      ( 9.261e+03 , 3.428e+00 )
      ( 1.758e+04 , 1.029e+01 )
      ( 3.594e+04 , 3.829e+01 )
      ( 6.892e+04 , 1.257e+02 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 6.400e+01 , 2.294e-02 )
      ( 1.250e+02 , 5.143e-02 )
      ( 2.160e+02 , 1.116e-01 )
      ( 3.430e+02 , 2.169e-01 )
      ( 7.290e+02 , 7.122e-01 )
      ( 1.331e+03 , 1.763e+00 )
      ( 2.744e+03 , 6.408e+00 )
      ( 4.913e+03 , 1.690e+01 )
      ( 9.261e+03 , 5.327e+01 )
      ( 1.758e+04 , 1.938e+02 )
      ( 3.594e+04 , 6.525e+02 )
      ( 6.892e+04 , 2.819e+03 )
    };
    % \addlegendentry{cudalegacy-EXPLICIT\_GPU}
    % \addlegendentry{cudalegacy-IMPLICIT\_GPU}
    % \addlegendentry{cudamodern-EXPLICIT\_GPU}
    % \addlegendentry{cudamodern-IMPLICIT\_GPU}
    % \addlegendentry{mklpardiso-EXPLICIT\_SC}
    % \addlegendentry{mklpardiso-IMPLICIT}
    % \addlegendentry{suitesparse-EXPLICIT\_SC}
    % \addlegendentry{suitesparse-IMPLICIT}
    % \addlegendentry{hybrid-EXPLICIT\_SC\_GPUAPPLY}
  \end{loglogaxis}
\end{tikzpicture}

